Quantum Multiple-Valued Decision Diagrams in Graphical Calculi

Graphical calculi such as the ZH-calculus are powerful tools in the study and analysis of quantum processes, with links to other models of quantum computation such as quantum circuits, measurement-based computing, etc. A somewhat compact but systematic way to describe a quantum process is through the use of quantum multiple-valued decision diagrams (QMDDs), which have already been used for the synthesis of quantum circuits as well as for verification. We show in this paper how to turn a QMDD into an equivalent ZH-diagram, and vice-versa, and show how reducing a QMDD translates in the ZH-Calculus, hence allowing tools from one formalism to be used into the other.

==> figures/CNot-through-H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.375, 0.25) {};
		\node [style=white dot] (1) at (-1.625, -0.25) {};
		\node [style=dot] (3) at (-1.125, -0.25) {};
		\node [style=none] (4) at (-1.625, -0.625) {};
		\node [style=none] (5) at (-1.125, -0.625) {};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=white dot] (9) at (0, -0.25) {};
		\node [style=none] (11) at (0, -0.625) {};
		\node [style=none] (12) at (0.8, -0.625) {};
		\node [style=box] (14) at (0.425, -0.25) {};
		\node [style=box] (15) at (0.8, -0.375) {};
		\node [style=white dot] (16) at (0.25, 0.375) {};
		\node [style=none] (17) at (1.3, 0) {$=$};
		\node [style=white dot] (18) at (1.8, -0.375) {};
		\node [style=none] (19) at (1.8, -0.625) {};
		\node [style=none] (20) at (2.35, -0.625) {};
		\node [style=box] (22) at (1.825, 0) {};
		\node [style=box] (23) at (2.35, -0.375) {};
		\node [style=white dot] (24) at (2.05, 0.375) {};
		\node [style=none] (25) at (2.85, 0) {$=$};
		\node [style=box] (26) at (3.6, 0.25) {};
		\node [style=none] (29) at (3.35, -0.625) {};
		\node [style=none] (30) at (3.85, -0.625) {};
		\node [style=dot] (32) at (3.825, -0.275) {};
		\node [style=none, font={\scriptsize}] (33) at (4.075, -0.275) {$\neg$};
		\node [style=box] (34) at (-3.175, 0.25) {$r$};
		\node [style=white dot] (35) at (-3.425, -0.25) {};
		\node [style=dot] (36) at (-2.925, -0.25) {};
		\node [style=none] (37) at (-3.425, -0.625) {};
		\node [style=none] (38) at (-2.925, -0.625) {};
		\node [style=none] (39) at (-3.425, 0.625) {};
		\node [style=none] (40) at (-2.3, 0) {$=$};
		\node [style=box] (41) at (-1.375, 0.5) {};
		\node [style=box] (43) at (0.25, 0.65) {};
		\node [style=box] (45) at (2.05, 0.65) {};
		\node [style=none] (47) at (4.575, 0) {$=$};
		\node [style=box] (48) at (5.325, 0.25) {$r$};
		\node [style=none] (49) at (5.075, -0.625) {};
		\node [style=none] (50) at (5.575, -0.625) {};
		\node [style=dot] (52) at (5.55, -0.275) {};
		\node [style=none, font={\scriptsize}] (53) at (5.8, -0.275) {$\neg$};
		\node [style=box] (54) at (3.6, 0.525) {};
		\node [style=none] (56) at (-2.925, 0.625) {};
		\node [style=none] (57) at (-3.175, 0.575) {...};
		\node [style=box] (58) at (-1.375, 0.875) {$r$};
		\node [style=none] (59) at (-1.625, 1.25) {};
		\node [style=none] (60) at (-1.125, 1.25) {};
		\node [style=none] (61) at (-1.375, 1.2) {...};
		\node [style=box] (62) at (0.25, 1.025) {$r$};
		\node [style=none] (63) at (0, 1.4) {};
		\node [style=none] (64) at (0.5, 1.4) {};
		\node [style=none] (65) at (0.25, 1.35) {...};
		\node [style=box] (66) at (2.05, 1) {$r$};
		\node [style=none] (67) at (1.8, 1.375) {};
		\node [style=none] (68) at (2.3, 1.375) {};
		\node [style=none] (69) at (2.05, 1.325) {...};
		\node [style=box] (70) at (3.6, 0.9) {$r$};
		\node [style=none] (71) at (3.35, 1.275) {};
		\node [style=none] (72) at (3.85, 1.275) {};
		\node [style=none] (73) at (3.6, 1.225) {...};
		\node [style=none] (74) at (5.075, 0.625) {};
		\node [style=none] (75) at (5.575, 0.625) {};
		\node [style=none] (76) at (5.325, 0.575) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (4.center) to (1);
		\draw (5.center) to (3);
		\draw (11.center) to (9);
		\draw (14) to (9);
		\draw (14) to (16);
		\draw (12.center) to (15);
		\draw [bend right=45, looseness=1.25] (15) to (16);
		\draw [bend right=75, looseness=1.50] (15) to (9);
		\draw [bend right=60, looseness=1.50] (14) to (9);
		\draw (19.center) to (18);
		\draw (22) to (18);
		\draw (22) to (24);
		\draw (20.center) to (23);
		\draw [bend right=15] (23) to (24);
		\draw (23) to (18);
		\draw [bend right=15] (26) to (29.center);
		\draw [bend right=15] (30.center) to (26);
		\draw (35) to (34);
		\draw (34) to (36);
		\draw (36) to (35);
		\draw (37.center) to (35);
		\draw (34) to (39.center);
		\draw (38.center) to (36);
		\draw [bend right=15] (48) to (49.center);
		\draw [bend right=15] (50.center) to (48);
		\draw (56.center) to (34);
		\draw (58) to (59.center);
		\draw (60.center) to (58);
		\draw (58) to (0);
		\draw (62) to (63.center);
		\draw (64.center) to (62);
		\draw (16) to (62);
		\draw (66) to (67.center);
		\draw (68.center) to (66);
		\draw (66) to (24);
		\draw (70) to (71.center);
		\draw (72.center) to (70);
		\draw (70) to (26);
		\draw (74.center) to (48);
		\draw (48) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot-through-H-spider/CNot-through-H-spider_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (34)  at (0.0, 0.25) {$r$};
		\node [style=white dot] (35)  at (-0.25, -0.25) {};
		\node [style=dot] (36)  at (0.25, -0.25) {};
		\node [style=none] (37)  at (-0.25, -0.625) {};
		\node [style=none] (38)  at (0.25, -0.625) {};
		\node [style=none] (39)  at (-0.25, 0.625) {};
		\node [style=none] (56)  at (0.25, 0.625) {};
		\node [style=none] (57)  at (0.0, 0.575) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (36);
		\draw (34) to (39.center);
		\draw (35) to (34);
		\draw (36) to (35);
		\draw (37.center) to (35);
		\draw (38.center) to (36);
		\draw (56.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNot-through-H-spider/CNot-through-H-spider_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0)  at (0.0, -0.063) {};
		\node [style=white dot] (1)  at (-0.25, -0.563) {};
		\node [style=dot] (3)  at (0.25, -0.563) {};
		\node [style=none] (4)  at (-0.25, -0.938) {};
		\node [style=none] (5)  at (0.25, -0.938) {};
		\node [style=box] (41)  at (0.0, 0.188) {};
		\node [style=box] (58)  at (0.0, 0.563) {$r$};
		\node [style=none] (59)  at (-0.25, 0.938) {};
		\node [style=none] (60)  at (0.25, 0.938) {};
		\node [style=none] (61)  at (0.0, 0.887) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1) to (0);
		\draw (3) to (1);
		\draw (4.center) to (1);
		\draw (5.center) to (3);
		\draw (58) to (59.center);
		\draw (58) to (0);
		\draw (60.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNot-through-H-spider/CNot-through-H-spider_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (9)  at (-0.4, -0.637) {};
		\node [style=none] (11)  at (-0.4, -1.012) {};
		\node [style=none] (12)  at (0.4, -1.012) {};
		\node [style=box] (14)  at (0.025, -0.637) {};
		\node [style=box] (15)  at (0.4, -0.762) {};
		\node [style=white dot] (16)  at (-0.15, -0.012) {};
		\node [style=box] (43)  at (-0.15, 0.263) {};
		\node [style=box] (62)  at (-0.15, 0.637) {$r$};
		\node [style=none] (63)  at (-0.4, 1.012) {};
		\node [style=none] (64)  at (0.1, 1.012) {};
		\node [style=none] (65)  at (-0.15, 0.963) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (9);
		\draw (12.center) to (15);
		\draw (14) to (9);
		\draw (14) to (16);
		\draw [bend right=60, looseness=1.50] (14) to (9);
		\draw [bend right=45, looseness=1.25] (15) to (16);
		\draw [bend right=75, looseness=1.50] (15) to (9);
		\draw (16) to (62);
		\draw (62) to (63.center);
		\draw (64.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNot-through-H-spider/CNot-through-H-spider_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (18)  at (-0.275, -0.75) {};
		\node [style=none] (19)  at (-0.275, -1.0) {};
		\node [style=none] (20)  at (0.275, -1.0) {};
		\node [style=box] (22)  at (-0.25, -0.375) {};
		\node [style=box] (23)  at (0.275, -0.75) {};
		\node [style=white dot] (24)  at (-0.025, 0.0) {};
		\node [style=box] (45)  at (-0.025, 0.275) {};
		\node [style=box] (66)  at (-0.025, 0.625) {$r$};
		\node [style=none] (67)  at (-0.275, 1.0) {};
		\node [style=none] (68)  at (0.225, 1.0) {};
		\node [style=none] (69)  at (-0.025, 0.95) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18);
		\draw (20.center) to (23);
		\draw (22) to (18);
		\draw (22) to (24);
		\draw [bend right=15] (23) to (24);
		\draw (23) to (18);
		\draw (66) to (67.center);
		\draw (66) to (24);
		\draw (68.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNot-through-H-spider/CNot-through-H-spider_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (26)  at (-0.113, -0.075) {};
		\node [style=none] (29)  at (-0.363, -0.95) {};
		\node [style=none] (30)  at (0.137, -0.95) {};
		\node [style=dot] (32)  at (0.112, -0.6) {};
		\node [style=none, font={\scriptsize}] (33)  at (0.362, -0.6) {$\neg$};
		\node [style=box] (54)  at (-0.113, 0.2) {};
		\node [style=box] (70)  at (-0.113, 0.575) {$r$};
		\node [style=none] (71)  at (-0.363, 0.95) {};
		\node [style=none] (72)  at (0.137, 0.95) {};
		\node [style=none] (73)  at (-0.113, 0.9) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (26) to (29.center);
		\draw [bend right=15] (30.center) to (26);
		\draw (70) to (71.center);
		\draw (70) to (26);
		\draw (72.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CNot-through-H-spider/CNot-through-H-spider_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (48)  at (-0.112, 0.25) {$r$};
		\node [style=none] (49)  at (-0.362, -0.625) {};
		\node [style=none] (50)  at (0.138, -0.625) {};
		\node [style=dot] (52)  at (0.112, -0.275) {};
		\node [style=none, font={\scriptsize}] (53)  at (0.362, -0.275) {$\neg$};
		\node [style=none] (74)  at (-0.362, 0.625) {};
		\node [style=none] (75)  at (0.138, 0.625) {};
		\node [style=none] (76)  at (-0.112, 0.575) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (48) to (49.center);
		\draw (48) to (75.center);
		\draw [bend right=15] (50.center) to (48);
		\draw (74.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CZ-through-H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {};
		\node [style=white dot] (1) at (-1.375, 0.5) {};
		\node [style=box] (2) at (-1, 0.5) {};
		\node [style=white dot] (3) at (-0.625, 0.5) {};
		\node [style=none] (4) at (-1.375, 0.875) {};
		\node [style=none] (5) at (-0.625, 0.875) {};
		\node [style=none] (6) at (-1, -0.375) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=box] (8) at (0.625, 0) {};
		\node [style=white dot] (9) at (0.5, 0.5) {};
		\node [style=box] (10) at (1.375, 0) {};
		\node [style=white dot] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (0.5, 0.875) {};
		\node [style=none] (13) at (1.25, 0.875) {};
		\node [style=none] (14) at (0.625, -0.375) {};
		\node [style=box] (15) at (1.375, -0.5) {};
		\node [style=box] (16) at (1.375, -0.25) {};
		\node [style=none] (17) at (1.875, 0) {$=$};
		\node [style=box] (18) at (2.75, 0.5) {};
		\node [style=none] (22) at (2.375, 0.875) {};
		\node [style=none] (23) at (3.125, 0.875) {};
		\node [style=none] (24) at (2.5, -0.375) {};
		\node [style=box] (25) at (3.25, -0.35) {};
		\node [style=box] (26) at (3.1, -0.05) {};
		\node [style=dot] (27) at (2.75, 0.125) {};
		\node [style=none] (28) at (3.75, 0) {$=$};
		\node [style=box] (29) at (4.625, 0.4) {};
		\node [style=none] (30) at (4.25, 0.875) {};
		\node [style=none] (31) at (5, 0.875) {};
		\node [style=none] (32) at (4.625, -0.375) {};
		\node [style=dot] (35) at (4.625, -0.025) {};
		\node [style=none, font={\scriptsize}] (36) at (4.375, -0.025) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (4.center) to (1);
		\draw (0) to (6.center);
		\draw (5.center) to (3);
		\draw (9) to (8);
		\draw (8) to (11);
		\draw (12.center) to (9);
		\draw (8) to (14.center);
		\draw (13.center) to (11);
		\draw (9) to (10);
		\draw (11) to (10);
		\draw (10) to (15);
		\draw (22.center) to (18);
		\draw (18) to (23.center);
		\draw (18) to (27);
		\draw (27) to (24.center);
		\draw (27) to (26);
		\draw (26) to (25);
		\draw [bend right] (30.center) to (29);
		\draw [bend right] (29) to (31.center);
		\draw (29) to (35);
		\draw (35) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-1.25, 0) {$D$};
		\node [style=none] (5) at (-1.375, -0.5) {};
		\node [style=none] (6) at (-1.375, -0.25) {};
		\node [style=none] (7) at (-0.875, -0.25) {};
		\node [style=none] (8) at (-0.875, -0.5) {};
		\node [style=none] (9) at (-1.625, -0.5) {};
		\node [style=none] (10) at (-1.625, -0.25) {};
		\node [style=none] (11) at (-1.125, -0.375) {...};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1, 0) {$D$};
		\node [style=none] (18) at (0.875, -0.5) {};
		\node [style=none] (19) at (0.875, -0.25) {};
		\node [style=none] (20) at (1.375, -0.25) {};
		\node [style=none] (21) at (1.375, -0.5) {};
		\node [style=dot] (22) at (0.625, -0.425) {};
		\node [style=none] (23) at (0.625, -0.25) {};
		\node [style=none] (24) at (1.125, -0.375) {...};
		\node [style=none] (25) at (2, 0) {and};
		\node [style=none] (26) at (2.5, 0.25) {};
		\node [style=none] (27) at (2.5, -0.25) {};
		\node [style=none] (28) at (3.5, 0.25) {};
		\node [style=none] (29) at (3.5, -0.25) {};
		\node [style=none] (30) at (3, 0) {$D$};
		\node [style=none] (31) at (2.875, -0.5) {};
		\node [style=none] (32) at (2.875, -0.25) {};
		\node [style=none] (33) at (3.375, -0.25) {};
		\node [style=none] (34) at (3.375, -0.5) {};
		\node [style=dot] (35) at (2.625, -0.425) {};
		\node [style=none] (36) at (2.625, -0.25) {};
		\node [style=none] (37) at (3.125, -0.375) {...};
		\node [style=none] (38) at (2.375, -0.425) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw (22) to (23.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (31.center) to (32.center);
		\draw (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.875, 0) {$D$};
		\node [style=none] (5) at (-1.125, 0.5) {};
		\node [style=none] (6) at (-1.125, 0.25) {};
		\node [style=none] (7) at (-0.625, 0.5) {};
		\node [style=none] (8) at (-0.625, 0.25) {};
		\node [style=none] (9) at (-1.125, -0.25) {};
		\node [style=none] (10) at (-1.125, -0.5) {};
		\node [style=none] (11) at (-0.625, -0.25) {};
		\node [style=none] (12) at (-0.625, -0.5) {};
		\node [style=none] (13) at (-0.875, 0.375) {...};
		\node [style=none] (14) at (-0.875, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$0$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=box] (4) at (0.25, 0) {};
		\node [style=box] (7) at (0.625, 0) {};
		\node [style=box] (8) at (1, 0) {$0$};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=box] (10) at (2, 0) {};
		\node [style=box] (13) at (2.375, 0) {};
		\node [style=dot] (15) at (3.7, 0) {};
		\node [style=none, font={\scriptsize}] (16) at (3.95, 0) {$\neg$};
		\node [style=white dot] (17) at (2.75, 0) {};
		\node [style=box] (18) at (3.25, 0.25) {$1$};
		\node [style=box] (19) at (3.25, -0.25) {};
		\node [style=white dot] (20) at (2.75, 0) {};
		\node [style=none] (21) at (4.7, 0) {$=$};
		\node [style=box] (22) at (5.2, 0) {};
		\node [style=box] (25) at (5.575, 0) {};
		\node [style=dot] (26) at (6.9, 0) {};
		\node [style=none, font={\scriptsize}] (27) at (7.15, 0) {$\neg$};
		\node [style=white dot] (28) at (5.95, 0) {};
		\node [style=box] (30) at (6.45, -0.25) {};
		\node [style=white dot] (31) at (5.95, 0) {};
		\node [style=white dot] (32) at (6.275, 0.25) {};
		\node [style=white dot] (33) at (6.625, 0.25) {};
		\node [style=none] (34) at (7.65, 0) {$=$};
		\node [style=box] (35) at (8.15, 0) {};
		\node [style=box] (38) at (8.525, 0) {};
		\node [style=box] (42) at (8.9, 0) {};
		\node [style=white dot] (45) at (9.325, 0) {};
		\node [style=none] (46) at (9.825, 0) {$=$};
		\node [style=box] (47) at (10.325, 0) {};
		\node [style=white dot] (52) at (10.75, 0) {};
		\node [style=none] (53) at (-1.25, 0.5) {};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (-1, 0.375) {...};
		\node [style=none] (56) at (-1, -0.375) {...};
		\node [style=none] (57) at (0.5, 0.5) {};
		\node [style=none] (58) at (0, -0.5) {};
		\node [style=none] (59) at (0, 0.5) {};
		\node [style=none] (60) at (0.5, -0.5) {};
		\node [style=none] (61) at (0.25, 0.375) {...};
		\node [style=none] (62) at (0.25, -0.375) {...};
		\node [style=none] (63) at (2.25, 0.5) {};
		\node [style=none] (64) at (1.75, -0.5) {};
		\node [style=none] (65) at (1.75, 0.5) {};
		\node [style=none] (66) at (2.25, -0.5) {};
		\node [style=none] (67) at (2, 0.375) {...};
		\node [style=none] (68) at (2, -0.375) {...};
		\node [style=none] (69) at (5.45, 0.5) {};
		\node [style=none] (70) at (4.95, -0.5) {};
		\node [style=none] (71) at (4.95, 0.5) {};
		\node [style=none] (72) at (5.45, -0.5) {};
		\node [style=none] (73) at (5.2, 0.375) {...};
		\node [style=none] (74) at (5.2, -0.375) {...};
		\node [style=none] (75) at (8.4, 0.5) {};
		\node [style=none] (76) at (7.9, -0.5) {};
		\node [style=none] (77) at (7.9, 0.5) {};
		\node [style=none] (78) at (8.4, -0.5) {};
		\node [style=none] (79) at (8.15, 0.375) {...};
		\node [style=none] (80) at (8.15, -0.375) {...};
		\node [style=none] (81) at (10.575, 0.5) {};
		\node [style=none] (82) at (10.075, -0.5) {};
		\node [style=none] (83) at (10.075, 0.5) {};
		\node [style=none] (84) at (10.575, -0.5) {};
		\node [style=none] (85) at (10.325, 0.375) {...};
		\node [style=none] (86) at (10.325, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (4) to (8);
		\draw (20) to (18);
		\draw (20) to (19);
		\draw (15) to (18);
		\draw (15) to (19);
		\draw (20) to (10);
		\draw (31) to (30);
		\draw (26) to (30);
		\draw (31) to (22);
		\draw (32) to (31);
		\draw (33) to (26);
		\draw (45) to (35);
		\draw (52) to (47);
		\draw [in=90, out=-90] (53.center) to (54.center);
		\draw [in=90, out=-90] (57.center) to (58.center);
		\draw [in=90, out=-90] (59.center) to (60.center);
		\draw [in=90, out=-90] (63.center) to (64.center);
		\draw [in=90, out=-90] (65.center) to (66.center);
		\draw [in=90, out=-90] (69.center) to (70.center);
		\draw [in=90, out=-90] (71.center) to (72.center);
		\draw [in=90, out=-90] (75.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (78.center);
		\draw [in=90, out=-90] (81.center) to (82.center);
		\draw [in=90, out=-90] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-0/H-spider-0_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0)  at (0.0, 0.0) {$0$};
		\node [style=none] (1)  at (0.25, 0.5) {};
		\node [style=none] (2)  at (-0.25, -0.5) {};
		\node [style=none] (53)  at (-0.25, 0.5) {};
		\node [style=none] (54)  at (0.25, -0.5) {};
		\node [style=none] (55)  at (0.0, 0.375) {...};
		\node [style=none] (56)  at (0.0, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-0/H-spider-0_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4)  at (-0.25, 0.0) {};
		\node [style=box] (7)  at (0.125, 0.0) {};
		\node [style=box] (8)  at (0.5, 0.0) {$0$};
		\node [style=none] (57)  at (0.0, 0.5) {};
		\node [style=none] (58)  at (-0.5, -0.5) {};
		\node [style=none] (59)  at (-0.5, 0.5) {};
		\node [style=none] (60)  at (0.0, -0.5) {};
		\node [style=none] (61)  at (-0.25, 0.375) {...};
		\node [style=none] (62)  at (-0.25, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8);
		\draw [in=90, out=-90] (57.center) to (58.center);
		\draw [in=90, out=-90] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-0/H-spider-0_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (10)  at (-0.85, 0.0) {};
		\node [style=box] (13)  at (-0.475, 0.0) {};
		\node [style=dot] (15)  at (0.85, 0.0) {};
		\node [style=none, font={\scriptsize}] (16)  at (1.1, 0.0) {$\neg$};
		\node [style=white dot] (17)  at (-0.1, 0.0) {};
		\node [style=box] (18)  at (0.4, 0.25) {$1$};
		\node [style=box] (19)  at (0.4, -0.25) {};
		\node [style=white dot] (20)  at (-0.1, 0.0) {};
		\node [style=none] (63)  at (-0.6, 0.5) {};
		\node [style=none] (64)  at (-1.1, -0.5) {};
		\node [style=none] (65)  at (-1.1, 0.5) {};
		\node [style=none] (66)  at (-0.6, -0.5) {};
		\node [style=none] (67)  at (-0.85, 0.375) {...};
		\node [style=none] (68)  at (-0.85, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (18);
		\draw (15) to (19);
		\draw (20) to (18);
		\draw (20) to (19);
		\draw (20) to (10);
		\draw [in=90, out=-90] (63.center) to (64.center);
		\draw [in=90, out=-90] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-0/H-spider-0_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (22)  at (-0.85, 0.0) {};
		\node [style=box] (25)  at (-0.475, 0.0) {};
		\node [style=dot] (26)  at (0.85, 0.0) {};
		\node [style=none, font={\scriptsize}] (27)  at (1.1, 0.0) {$\neg$};
		\node [style=white dot] (28)  at (-0.1, 0.0) {};
		\node [style=box] (30)  at (0.4, -0.25) {};
		\node [style=white dot] (31)  at (-0.1, 0.0) {};
		\node [style=white dot] (32)  at (0.225, 0.25) {};
		\node [style=white dot] (33)  at (0.575, 0.25) {};
		\node [style=none] (69)  at (-0.6, 0.5) {};
		\node [style=none] (70)  at (-1.1, -0.5) {};
		\node [style=none] (71)  at (-1.1, 0.5) {};
		\node [style=none] (72)  at (-0.6, -0.5) {};
		\node [style=none] (73)  at (-0.85, 0.375) {...};
		\node [style=none] (74)  at (-0.85, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (30);
		\draw (31) to (30);
		\draw (31) to (22);
		\draw (32) to (31);
		\draw (33) to (26);
		\draw [in=90, out=-90] (69.center) to (70.center);
		\draw [in=90, out=-90] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-0/H-spider-0_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (35)  at (-0.463, 0.0) {};
		\node [style=box] (38)  at (-0.088, 0.0) {};
		\node [style=box] (42)  at (0.287, 0.0) {};
		\node [style=white dot] (45)  at (0.712, 0.0) {};
		\node [style=none] (75)  at (-0.213, 0.5) {};
		\node [style=none] (76)  at (-0.713, -0.5) {};
		\node [style=none] (77)  at (-0.713, 0.5) {};
		\node [style=none] (78)  at (-0.213, -0.5) {};
		\node [style=none] (79)  at (-0.463, 0.375) {...};
		\node [style=none] (80)  at (-0.463, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (35);
		\draw [in=90, out=-90] (75.center) to (76.center);
		\draw [in=90, out=-90] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-0/H-spider-0_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (47)  at (-0.088, 0.0) {};
		\node [style=white dot] (52)  at (0.338, 0.0) {};
		\node [style=none] (81)  at (0.162, 0.5) {};
		\node [style=none] (82)  at (-0.338, -0.5) {};
		\node [style=none] (83)  at (-0.338, 0.5) {};
		\node [style=none] (84)  at (0.162, -0.5) {};
		\node [style=none] (85)  at (-0.088, 0.375) {...};
		\node [style=none] (86)  at (-0.088, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (47);
		\draw [in=90, out=-90] (81.center) to (82.center);
		\draw [in=90, out=-90] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.25, 0) {$1$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {$\overset n{...}$};
		\node [style=none] (6) at (-1.25, -0.5) {$\underset m{...}$};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=box] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {$\overset n{...}$};
		\node [style=none] (14) at (0.25, -0.5) {$\underset m{...}$};
		\node [style=box] (15) at (0.75, 0) {$1$};
		\node [style=box] (16) at (0.5, 0) {};
		\node [style=none] (17) at (1.25, 0) {$=$};
		\node [style=box] (18) at (2, 0) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (2, 0.5) {$\overset n{...}$};
		\node [style=none] (24) at (2, -0.5) {$\underset m{...}$};
		\node [style=white dot] (25) at (2.5, 0) {};
		\node [style=box] (26) at (2.25, 0) {};
		\node [style=none] (27) at (3.25, 0) {$=$};
		\node [style=box] (28) at (4, 0) {};
		\node [style=none] (29) at (4.25, 0.5) {};
		\node [style=none] (30) at (3.75, 0.5) {};
		\node [style=none] (31) at (3.75, -0.5) {};
		\node [style=none] (32) at (4.25, -0.5) {};
		\node [style=none] (33) at (4, 0.5) {$\overset n{...}$};
		\node [style=none] (34) at (4, -0.5) {$\underset m{...}$};
		\node [style=dot] (35) at (4.4, 0) {};
		\node [style=none] (36) at (5.4, 0) {$=$};
		\node [style=none] (38) at (6.4, 0.5) {};
		\node [style=none] (39) at (5.9, 0.5) {};
		\node [style=none] (40) at (5.9, -0.5) {};
		\node [style=none] (41) at (6.4, -0.5) {};
		\node [style=none] (42) at (6.15, 0.5) {$\overset n{...}$};
		\node [style=none] (43) at (6.15, -0.5) {$\underset m{...}$};
		\node [style=white dot] (44) at (5.9, 0.225) {};
		\node [style=white dot] (45) at (6.4, 0.225) {};
		\node [style=white dot] (46) at (5.9, -0.225) {};
		\node [style=white dot] (47) at (6.4, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (3.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=270, out=90] (11.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (12.center);
		\draw (8) to (15);
		\draw [in=270, out=90] (21.center) to (19.center);
		\draw [in=90, out=-90] (20.center) to (22.center);
		\draw (18) to (25);
		\draw [in=270, out=90] (31.center) to (29.center);
		\draw [in=90, out=-90] (30.center) to (32.center);
		\draw (28) to (35);
		\draw (39.center) to (44);
		\draw (38.center) to (45);
		\draw (46) to (40.center);
		\draw (47) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0.5) {$r$};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.25) {...};
		\node [style=none] (5) at (-1, 0) {$=$};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (0.25, -1) {...};
		\node [style=box] (11) at (0.9, -1.05) {$r$};
		\node [style=box] (12) at (0.125, 0.75) {};
		\node [style=box] (14) at (0.375, 0.25) {};
		\node [style=box] (15) at (0.25, 0.5) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=box] (19) at (0.5, 0) {};
		\node [style=box] (20) at (0.75, -0.5) {};
		\node [style=box] (21) at (0.825, -0.775) {};
		\node [style=none] (22) at (1.4, 0) {$=$};
		\node [style=none] (23) at (2.65, 1.75) {};
		\node [style=none] (24) at (2.65, 1.25) {};
		\node [style=none] (25) at (3.4, 1.25) {};
		\node [style=none] (26) at (3.15, 1.75) {};
		\node [style=white dot] (27) at (2.725, 1) {};
		\node [style=none] (28) at (3.15, 1) {};
		\node [style=none] (29) at (2.15, -1.5) {};
		\node [style=dot] (30) at (2.9, 2) {};
		\node [style=none] (31) at (2.775, 1.25) {};
		\node [style=none] (32) at (3.15, 1.25) {};
		\node [style=none] (33) at (2.65, 1.5) {};
		\node [style=none] (34) at (2.9, 1.75) {};
		\node [style=none] (35) at (2.9, 1) {};
		\node [style=none] (36) at (2.9, 0.5) {};
		\node [style=none] (37) at (3.65, 0.5) {};
		\node [style=none] (38) at (3.4, 1) {};
		\node [style=white dot] (39) at (2.975, 0.25) {};
		\node [style=none] (40) at (3.4, 0.25) {};
		\node [style=none] (41) at (2.4, -1.5) {};
		\node [style=none] (42) at (3.15, 1) {};
		\node [style=none] (43) at (3.025, 0.5) {};
		\node [style=none] (44) at (3.4, 0.5) {};
		\node [style=none] (45) at (2.9, 0.75) {};
		\node [style=none] (46) at (3.15, 1) {};
		\node [style=none] (47) at (3.15, 0.25) {};
		\node [style=none] (48) at (3.15, -0.25) {};
		\node [style=none] (49) at (3.9, -0.25) {};
		\node [style=none] (50) at (3.65, 0.25) {};
		\node [style=white dot] (51) at (3.225, -0.5) {};
		\node [style=none] (53) at (2.65, -1.5) {};
		\node [style=none] (55) at (3.275, -0.25) {};
		\node [style=none] (56) at (3.65, -0.25) {};
		\node [style=none] (57) at (3.15, 0) {};
		\node [style=none] (58) at (3.15, 0.25) {};
		\node [style=none] (59) at (3.4, -0.75) {};
		\node [style=none] (60) at (3.4, -1.25) {};
		\node [style=none] (61) at (4.15, -1.25) {};
		\node [style=none] (62) at (3.9, -0.75) {};
		\node [style=white dot] (63) at (3.525, -1.5) {};
		\node [style=box] (64) at (3.9, -1.5) {$r$};
		\node [style=none] (65) at (3.15, -1.5) {};
		\node [style=none] (67) at (3.525, -1.25) {};
		\node [style=none] (68) at (3.9, -1.25) {};
		\node [style=none] (69) at (3.4, -1) {};
		\node [style=none] (70) at (3.65, -0.75) {};
		\node [style=none] (71) at (2.9, -1.25) {...};
		\node [style=none] (72) at (4.65, 0) {$=$};
		\node [style=none] (73) at (6.15, 2.25) {};
		\node [style=none] (74) at (6.15, 1.75) {};
		\node [style=none] (75) at (6.9, 1.75) {};
		\node [style=none] (76) at (6.65, 2.25) {};
		\node [style=none] (78) at (6.65, 1.75) {};
		\node [style=none] (79) at (5.4, -1.75) {};
		\node [style=dot] (80) at (6.4, 2.5) {};
		\node [style=none] (81) at (6.275, 1.75) {};
		\node [style=none] (82) at (6.65, 1.75) {};
		\node [style=none] (83) at (6.15, 2) {};
		\node [style=none] (84) at (6.4, 2.25) {};
		\node [style=none] (85) at (6.4, 1.5) {};
		\node [style=none] (86) at (6.4, 1) {};
		\node [style=none] (87) at (7.15, 1) {};
		\node [style=none] (88) at (6.9, 1.5) {};
		\node [style=none] (90) at (6.9, 1) {};
		\node [style=none] (91) at (5.65, -1.75) {};
		\node [style=none] (92) at (6.65, 1.75) {};
		\node [style=none] (93) at (6.525, 1) {};
		\node [style=none] (94) at (6.9, 1) {};
		\node [style=none] (95) at (6.4, 1.25) {};
		\node [style=none] (96) at (6.65, 1.5) {};
		\node [style=none] (97) at (6.65, 0.75) {};
		\node [style=none] (98) at (6.65, 0.25) {};
		\node [style=none] (99) at (7.4, 0.25) {};
		\node [style=none] (100) at (7.15, 0.75) {};
		\node [style=none] (102) at (5.9, -1.75) {};
		\node [style=none] (103) at (6.9, 1) {};
		\node [style=none] (104) at (6.775, 0.25) {};
		\node [style=none] (106) at (6.65, 0.5) {};
		\node [style=none] (107) at (6.9, 0.75) {};
		\node [style=none] (108) at (6.9, -0.25) {};
		\node [style=none] (109) at (6.9, -0.75) {};
		\node [style=none] (110) at (7.65, -0.75) {};
		\node [style=none] (111) at (7.4, -0.25) {};
		\node [style=white dot] (112) at (6.775, -1.625) {};
		\node [style=box] (113) at (7.475, -1.325) {$r$};
		\node [style=none] (114) at (6.4, -1.75) {};
		\node [style=none] (115) at (7.025, -0.75) {};
		\node [style=none] (116) at (7.4, -0.75) {};
		\node [style=none] (117) at (6.9, -0.5) {};
		\node [style=none] (119) at (6.15, -1.25) {...};
		\node [style=dot] (120) at (6.775, -1.25) {};
		\node [style=white dot] (121) at (7.175, -1.025) {};
		\node [style=none, font={\scriptsize}] (122) at (2.9, 2.25) {$\neg$};
		\node [style=none, font={\scriptsize}] (123) at (6.4, 2.75) {$\neg$};
		\node [style=none] (124) at (3.65, -0.375) {};
		\node [style=none] (125) at (3.65, -0.625) {};
		\node [style=none] (126) at (7.15, 0.25) {};
		\node [style=none] (127) at (7.15, -0.25) {};
		\node [style=none] (128) at (7.15, 0.125) {};
		\node [style=none] (129) at (7.15, -0.125) {};
		\node [style=none] (130) at (8.15, 0) {$=$};
		\node [style=box] (297) at (-0.35, 1) {};
		\node [style=box] (298) at (0.025, 1) {};
		\node [style=dot] (299) at (-0.35, 1.35) {};
		\node [style=none, font={\scriptsize}] (300) at (-0.35, 1.6) {$\neg$};
		\node [style=none] (302) at (9.65, 2.25) {};
		\node [style=none] (303) at (9.65, 1.75) {};
		\node [style=none] (304) at (10.4, 1.75) {};
		\node [style=none] (305) at (10.15, 2.25) {};
		\node [style=none] (306) at (10.15, 1.75) {};
		\node [style=none] (307) at (8.9, -1.75) {};
		\node [style=dot] (308) at (9.9, 2.5) {};
		\node [style=none] (309) at (9.775, 1.75) {};
		\node [style=none] (310) at (10.15, 1.75) {};
		\node [style=none] (311) at (9.65, 2) {};
		\node [style=none] (312) at (9.9, 2.25) {};
		\node [style=none] (313) at (9.9, 1.5) {};
		\node [style=none] (314) at (9.9, 1) {};
		\node [style=none] (315) at (10.65, 1) {};
		\node [style=none] (316) at (10.4, 1.5) {};
		\node [style=none] (317) at (10.4, 1) {};
		\node [style=none] (318) at (9.15, -1.75) {};
		\node [style=none] (319) at (10.15, 1.75) {};
		\node [style=none] (320) at (10.025, 1) {};
		\node [style=none] (321) at (10.4, 1) {};
		\node [style=none] (322) at (9.9, 1.25) {};
		\node [style=none] (323) at (10.15, 1.5) {};
		\node [style=none] (324) at (10.15, 0.75) {};
		\node [style=none] (325) at (10.15, 0.25) {};
		\node [style=none] (326) at (10.9, 0.25) {};
		\node [style=none] (327) at (10.65, 0.75) {};
		\node [style=none] (328) at (9.4, -1.75) {};
		\node [style=none] (329) at (10.4, 1) {};
		\node [style=none] (330) at (10.275, 0.25) {};
		\node [style=none] (331) at (10.15, 0.5) {};
		\node [style=none] (332) at (10.4, 0.75) {};
		\node [style=none] (333) at (10.4, -0.25) {};
		\node [style=none] (334) at (10.4, -0.75) {};
		\node [style=none] (335) at (11.15, -0.75) {};
		\node [style=none] (336) at (10.9, -0.25) {};
		\node [style=white dot] (337) at (10.275, -1.625) {};
		\node [style=box] (338) at (10.975, -1.325) {$r$};
		\node [style=none] (339) at (9.9, -1.75) {};
		\node [style=none] (340) at (10.525, -0.75) {};
		\node [style=none] (341) at (10.9, -0.75) {};
		\node [style=none] (342) at (10.4, -0.5) {};
		\node [style=none] (343) at (9.625, -1.25) {...};
		\node [style=comonoid, shape border rotate=180] (344) at (10.275, -1.25) {};
		\node [style=white dot] (345) at (10.675, -1.025) {};
		\node [style=none, font={\scriptsize}] (346) at (9.9, 2.75) {$\neg$};
		\node [style=none] (347) at (10.65, 0.25) {};
		\node [style=none] (348) at (10.65, -0.25) {};
		\node [style=none] (349) at (10.65, 0.125) {};
		\node [style=none] (350) at (10.65, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw [in=90, out=-120] (12) to (8.center);
		\draw (12) to (14);
		\draw (16.center) to (0);
		\draw [in=90, out=-120] (14) to (17.center);
		\draw [style=dotted] (20) to (19);
		\draw (11) to (20);
		\draw [bend right] (20) to (9.center);
		\draw (19) to (14);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (32.center);
		\draw [in=-90, out=90] (27) to (31.center);
		\draw [in=90, out=180, looseness=0.50] (33.center) to (29.center);
		\draw (30) to (34.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (40.center) to (44.center);
		\draw [in=270, out=90] (39) to (43.center);
		\draw [in=90, out=180, looseness=0.50] (45.center) to (41.center);
		\draw (42.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw [in=270, out=90] (51) to (55.center);
		\draw [in=90, out=180, looseness=0.75] (57.center) to (53.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (64) to (68.center);
		\draw (63) to (67.center);
		\draw [in=90, out=-180, looseness=1.25] (69.center) to (65.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (78.center) to (82.center);
		\draw [in=90, out=180, looseness=0.50] (83.center) to (79.center);
		\draw (80) to (84.center);
		\draw (85.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (90.center) to (94.center);
		\draw [in=90, out=180, looseness=0.50] (95.center) to (91.center);
		\draw (92.center) to (96.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw [in=90, out=180, looseness=0.75] (106.center) to (102.center);
		\draw (103.center) to (107.center);
		\draw (108.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw [in=90, out=-180, looseness=1.25] (117.center) to (114.center);
		\draw (112) to (120);
		\draw (120) to (115.center);
		\draw (120) to (104.center);
		\draw [in=270, out=105] (120) to (93.center);
		\draw [in=120, out=-90] (81.center) to (120);
		\draw (116.center) to (121);
		\draw (121) to (120);
		\draw (121) to (113);
		\draw [style=dotted] (125.center) to (124.center);
		\draw (70.center) to (125.center);
		\draw (56.center) to (124.center);
		\draw [style=dotted] (129.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw (126.center) to (128.center);
		\draw [in=90, out=-105] (297) to (7.center);
		\draw (297) to (298);
		\draw (299) to (297);
		\draw (298) to (12);
		\draw (302.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (303.center) to (302.center);
		\draw (306.center) to (310.center);
		\draw [in=90, out=180, looseness=0.50] (311.center) to (307.center);
		\draw (308) to (312.center);
		\draw (313.center) to (316.center);
		\draw (316.center) to (315.center);
		\draw (315.center) to (314.center);
		\draw (314.center) to (313.center);
		\draw (317.center) to (321.center);
		\draw [in=90, out=180, looseness=0.50] (322.center) to (318.center);
		\draw (319.center) to (323.center);
		\draw (324.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (325.center) to (324.center);
		\draw [in=90, out=180, looseness=0.75] (331.center) to (328.center);
		\draw (329.center) to (332.center);
		\draw (333.center) to (336.center);
		\draw (336.center) to (335.center);
		\draw (335.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw [in=90, out=-180, looseness=1.25] (342.center) to (339.center);
		\draw (337) to (344);
		\draw (344) to (340.center);
		\draw (344) to (330.center);
		\draw [in=270, out=105] (344) to (320.center);
		\draw [in=120, out=-90] (309.center) to (344);
		\draw (341.center) to (345);
		\draw (345) to (344);
		\draw (345) to (338);
		\draw [style=dotted] (350.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (347.center) to (349.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider-NF/H-spider-NF_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0)  at (0.0, 0.375) {$r$};
		\node [style=none] (1)  at (-0.5, -0.375) {};
		\node [style=none] (2)  at (-0.25, -0.375) {};
		\node [style=none] (3)  at (0.5, -0.375) {};
		\node [style=none] (4)  at (0.25, -0.375) {...};
		\node [style=none] (16)  at (0.0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1.center) to (0);
		\draw (16.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-NF/H-spider-NF_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7)  at (-0.7, -1.275) {};
		\node [style=none] (8)  at (-0.45, -1.275) {};
		\node [style=none] (9)  at (0.3, -1.275) {};
		\node [style=none] (10)  at (0.05, -1.275) {...};
		\node [style=box] (11)  at (0.7, -1.325) {$r$};
		\node [style=box] (12)  at (-0.075, 0.475) {};
		\node [style=box] (14)  at (0.175, -0.025) {};
		\node [style=box] (15)  at (0.05, 0.225) {};
		\node [style=none] (17)  at (-0.2, -1.275) {};
		\node [style=box] (19)  at (0.3, -0.275) {};
		\node [style=box] (20)  at (0.55, -0.775) {};
		\node [style=box] (21)  at (0.625, -1.05) {};
		\node [style=box] (297)  at (-0.55, 0.725) {};
		\node [style=box] (298)  at (-0.175, 0.725) {};
		\node [style=dot] (299)  at (-0.55, 1.075) {};
		\node [style=none, font={\scriptsize}] (300)  at (-0.55, 1.325) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (20);
		\draw [in=90, out=-120] (12) to (8.center);
		\draw (12) to (14);
		\draw [in=90, out=-120] (14) to (17.center);
		\draw (19) to (14);
		\draw [style=dotted] (20) to (19);
		\draw [bend right] (20) to (9.center);
		\draw [in=90, out=-105] (297) to (7.center);
		\draw (297) to (298);
		\draw (298) to (12);
		\draw (299) to (297);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-NF/H-spider-NF_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23)  at (-0.5, 1.375) {};
		\node [style=none] (24)  at (-0.5, 0.875) {};
		\node [style=none] (25)  at (0.25, 0.875) {};
		\node [style=none] (26)  at (-0.0, 1.375) {};
		\node [style=white dot] (27)  at (-0.425, 0.625) {};
		\node [style=none] (28)  at (-0.0, 0.625) {};
		\node [style=none] (29)  at (-1.0, -1.875) {};
		\node [style=dot] (30)  at (-0.25, 1.625) {};
		\node [style=none] (31)  at (-0.375, 0.875) {};
		\node [style=none] (32)  at (-0.0, 0.875) {};
		\node [style=none] (33)  at (-0.5, 1.125) {};
		\node [style=none] (34)  at (-0.25, 1.375) {};
		\node [style=none] (35)  at (-0.25, 0.625) {};
		\node [style=none] (36)  at (-0.25, 0.125) {};
		\node [style=none] (37)  at (0.5, 0.125) {};
		\node [style=none] (38)  at (0.25, 0.625) {};
		\node [style=white dot] (39)  at (-0.175, -0.125) {};
		\node [style=none] (40)  at (0.25, -0.125) {};
		\node [style=none] (41)  at (-0.75, -1.875) {};
		\node [style=none] (42)  at (-0.0, 0.625) {};
		\node [style=none] (43)  at (-0.125, 0.125) {};
		\node [style=none] (44)  at (0.25, 0.125) {};
		\node [style=none] (45)  at (-0.25, 0.375) {};
		\node [style=none] (46)  at (-0.0, 0.625) {};
		\node [style=none] (47)  at (-0.0, -0.125) {};
		\node [style=none] (48)  at (-0.0, -0.625) {};
		\node [style=none] (49)  at (0.75, -0.625) {};
		\node [style=none] (50)  at (0.5, -0.125) {};
		\node [style=white dot] (51)  at (0.075, -0.875) {};
		\node [style=none] (53)  at (-0.5, -1.875) {};
		\node [style=none] (55)  at (0.125, -0.625) {};
		\node [style=none] (56)  at (0.5, -0.625) {};
		\node [style=none] (57)  at (-0.0, -0.375) {};
		\node [style=none] (58)  at (-0.0, -0.125) {};
		\node [style=none] (59)  at (0.25, -1.125) {};
		\node [style=none] (60)  at (0.25, -1.625) {};
		\node [style=none] (61)  at (1.0, -1.625) {};
		\node [style=none] (62)  at (0.75, -1.125) {};
		\node [style=white dot] (63)  at (0.375, -1.875) {};
		\node [style=box] (64)  at (0.75, -1.875) {$r$};
		\node [style=none] (65)  at (-0.0, -1.875) {};
		\node [style=none] (67)  at (0.375, -1.625) {};
		\node [style=none] (68)  at (0.75, -1.625) {};
		\node [style=none] (69)  at (0.25, -1.375) {};
		\node [style=none] (70)  at (0.5, -1.125) {};
		\node [style=none] (71)  at (-0.25, -1.625) {...};
		\node [style=none, font={\scriptsize}] (122)  at (-0.25, 1.875) {$\neg$};
		\node [style=none] (124)  at (0.5, -0.75) {};
		\node [style=none] (125)  at (0.5, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (26.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw [in=-90, out=90] (27) to (31.center);
		\draw (28.center) to (32.center);
		\draw (30) to (34.center);
		\draw [in=90, out=180, looseness=0.50] (33.center) to (29.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw [in=270, out=90] (39) to (43.center);
		\draw (40.center) to (44.center);
		\draw (42.center) to (46.center);
		\draw [in=90, out=180, looseness=0.50] (45.center) to (41.center);
		\draw (47.center) to (50.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (49.center);
		\draw [in=270, out=90] (51) to (55.center);
		\draw (56.center) to (124.center);
		\draw [in=90, out=180, looseness=0.75] (57.center) to (53.center);
		\draw (59.center) to (62.center);
		\draw (60.center) to (59.center);
		\draw (61.center) to (60.center);
		\draw (62.center) to (61.center);
		\draw (63) to (67.center);
		\draw (64) to (68.center);
		\draw [in=90, out=-180, looseness=1.25] (69.center) to (65.center);
		\draw (70.center) to (125.center);
		\draw [style=dotted] (125.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-NF/H-spider-NF_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73)  at (-0.375, 1.75) {};
		\node [style=none] (74)  at (-0.375, 1.25) {};
		\node [style=none] (75)  at (0.375, 1.25) {};
		\node [style=none] (76)  at (0.125, 1.75) {};
		\node [style=none] (78)  at (0.125, 1.25) {};
		\node [style=none] (79)  at (-1.125, -2.25) {};
		\node [style=dot] (80)  at (-0.125, 2.0) {};
		\node [style=none] (81)  at (-0.25, 1.25) {};
		\node [style=none] (82)  at (0.125, 1.25) {};
		\node [style=none] (83)  at (-0.375, 1.5) {};
		\node [style=none] (84)  at (-0.125, 1.75) {};
		\node [style=none] (85)  at (-0.125, 1.0) {};
		\node [style=none] (86)  at (-0.125, 0.5) {};
		\node [style=none] (87)  at (0.625, 0.5) {};
		\node [style=none] (88)  at (0.375, 1.0) {};
		\node [style=none] (90)  at (0.375, 0.5) {};
		\node [style=none] (91)  at (-0.875, -2.25) {};
		\node [style=none] (92)  at (0.125, 1.25) {};
		\node [style=none] (93)  at (0.0, 0.5) {};
		\node [style=none] (94)  at (0.375, 0.5) {};
		\node [style=none] (95)  at (-0.125, 0.75) {};
		\node [style=none] (96)  at (0.125, 1.0) {};
		\node [style=none] (97)  at (0.125, 0.25) {};
		\node [style=none] (98)  at (0.125, -0.25) {};
		\node [style=none] (99)  at (0.875, -0.25) {};
		\node [style=none] (100)  at (0.625, 0.25) {};
		\node [style=none] (102)  at (-0.625, -2.25) {};
		\node [style=none] (103)  at (0.375, 0.5) {};
		\node [style=none] (104)  at (0.25, -0.25) {};
		\node [style=none] (106)  at (0.125, 0.0) {};
		\node [style=none] (107)  at (0.375, 0.25) {};
		\node [style=none] (108)  at (0.375, -0.75) {};
		\node [style=none] (109)  at (0.375, -1.25) {};
		\node [style=none] (110)  at (1.125, -1.25) {};
		\node [style=none] (111)  at (0.875, -0.75) {};
		\node [style=white dot] (112)  at (0.25, -2.125) {};
		\node [style=box] (113)  at (0.95, -1.825) {$r$};
		\node [style=none] (114)  at (-0.125, -2.25) {};
		\node [style=none] (115)  at (0.5, -1.25) {};
		\node [style=none] (116)  at (0.875, -1.25) {};
		\node [style=none] (117)  at (0.375, -1.0) {};
		\node [style=none] (119)  at (-0.375, -1.75) {...};
		\node [style=dot] (120)  at (0.25, -1.75) {};
		\node [style=white dot] (121)  at (0.65, -1.525) {};
		\node [style=none, font={\scriptsize}] (123)  at (-0.125, 2.25) {$\neg$};
		\node [style=none] (126)  at (0.625, -0.25) {};
		\node [style=none] (127)  at (0.625, -0.75) {};
		\node [style=none] (128)  at (0.625, -0.375) {};
		\node [style=none] (129)  at (0.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (76.center);
		\draw (74.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (82.center);
		\draw (80) to (84.center);
		\draw [in=120, out=-90] (81.center) to (120);
		\draw [in=90, out=180, looseness=0.50] (83.center) to (79.center);
		\draw (85.center) to (88.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (94.center);
		\draw (92.center) to (96.center);
		\draw [in=90, out=180, looseness=0.50] (95.center) to (91.center);
		\draw (97.center) to (100.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (98.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (107.center);
		\draw [in=90, out=180, looseness=0.75] (106.center) to (102.center);
		\draw (108.center) to (111.center);
		\draw (109.center) to (108.center);
		\draw (110.center) to (109.center);
		\draw (111.center) to (110.center);
		\draw (112) to (120);
		\draw (116.center) to (121);
		\draw [in=90, out=-180, looseness=1.25] (117.center) to (114.center);
		\draw (120) to (115.center);
		\draw (120) to (104.center);
		\draw [in=270, out=105] (120) to (93.center);
		\draw (121) to (120);
		\draw (121) to (113);
		\draw (126.center) to (128.center);
		\draw (127.center) to (129.center);
		\draw [style=dotted] (129.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-NF/H-spider-NF_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (302)  at (-0.375, 1.75) {};
		\node [style=none] (303)  at (-0.375, 1.25) {};
		\node [style=none] (304)  at (0.375, 1.25) {};
		\node [style=none] (305)  at (0.125, 1.75) {};
		\node [style=none] (306)  at (0.125, 1.25) {};
		\node [style=none] (307)  at (-1.125, -2.25) {};
		\node [style=dot] (308)  at (-0.125, 2.0) {};
		\node [style=none] (309)  at (-0.25, 1.25) {};
		\node [style=none] (310)  at (0.125, 1.25) {};
		\node [style=none] (311)  at (-0.375, 1.5) {};
		\node [style=none] (312)  at (-0.125, 1.75) {};
		\node [style=none] (313)  at (-0.125, 1.0) {};
		\node [style=none] (314)  at (-0.125, 0.5) {};
		\node [style=none] (315)  at (0.625, 0.5) {};
		\node [style=none] (316)  at (0.375, 1.0) {};
		\node [style=none] (317)  at (0.375, 0.5) {};
		\node [style=none] (318)  at (-0.875, -2.25) {};
		\node [style=none] (319)  at (0.125, 1.25) {};
		\node [style=none] (320)  at (0.0, 0.5) {};
		\node [style=none] (321)  at (0.375, 0.5) {};
		\node [style=none] (322)  at (-0.125, 0.75) {};
		\node [style=none] (323)  at (0.125, 1.0) {};
		\node [style=none] (324)  at (0.125, 0.25) {};
		\node [style=none] (325)  at (0.125, -0.25) {};
		\node [style=none] (326)  at (0.875, -0.25) {};
		\node [style=none] (327)  at (0.625, 0.25) {};
		\node [style=none] (328)  at (-0.625, -2.25) {};
		\node [style=none] (329)  at (0.375, 0.5) {};
		\node [style=none] (330)  at (0.25, -0.25) {};
		\node [style=none] (331)  at (0.125, 0.0) {};
		\node [style=none] (332)  at (0.375, 0.25) {};
		\node [style=none] (333)  at (0.375, -0.75) {};
		\node [style=none] (334)  at (0.375, -1.25) {};
		\node [style=none] (335)  at (1.125, -1.25) {};
		\node [style=none] (336)  at (0.875, -0.75) {};
		\node [style=white dot] (337)  at (0.25, -2.125) {};
		\node [style=box] (338)  at (0.95, -1.825) {$r$};
		\node [style=none] (339)  at (-0.125, -2.25) {};
		\node [style=none] (340)  at (0.5, -1.25) {};
		\node [style=none] (341)  at (0.875, -1.25) {};
		\node [style=none] (342)  at (0.375, -1.0) {};
		\node [style=none] (343)  at (-0.4, -1.75) {...};
		\node [style=comonoid, shape border rotate=180] (344)  at (0.25, -1.75) {};
		\node [style=white dot] (345)  at (0.65, -1.525) {};
		\node [style=none, font={\scriptsize}] (346)  at (-0.125, 2.25) {$\neg$};
		\node [style=none] (347)  at (0.625, -0.25) {};
		\node [style=none] (348)  at (0.625, -0.75) {};
		\node [style=none] (349)  at (0.625, -0.375) {};
		\node [style=none] (350)  at (0.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (302.center) to (305.center);
		\draw (303.center) to (302.center);
		\draw (304.center) to (303.center);
		\draw (305.center) to (304.center);
		\draw (306.center) to (310.center);
		\draw (308) to (312.center);
		\draw [in=120, out=-90] (309.center) to (344);
		\draw [in=90, out=180, looseness=0.50] (311.center) to (307.center);
		\draw (313.center) to (316.center);
		\draw (314.center) to (313.center);
		\draw (315.center) to (314.center);
		\draw (316.center) to (315.center);
		\draw (317.center) to (321.center);
		\draw (319.center) to (323.center);
		\draw [in=90, out=180, looseness=0.50] (322.center) to (318.center);
		\draw (324.center) to (327.center);
		\draw (325.center) to (324.center);
		\draw (326.center) to (325.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (332.center);
		\draw [in=90, out=180, looseness=0.75] (331.center) to (328.center);
		\draw (333.center) to (336.center);
		\draw (334.center) to (333.center);
		\draw (335.center) to (334.center);
		\draw (336.center) to (335.center);
		\draw (337) to (344);
		\draw (341.center) to (345);
		\draw [in=90, out=-180, looseness=1.25] (342.center) to (339.center);
		\draw (344) to (340.center);
		\draw (344) to (330.center);
		\draw [in=270, out=105] (344) to (320.center);
		\draw (345) to (344);
		\draw (345) to (338);
		\draw (347.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw [style=dotted] (350.center) to (349.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-NF/H-spider-NF_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (218)  at (-0.275, -1.087) {};
		\node [style=none] (219)  at (-0.275, -1.587) {};
		\node [style=none] (220)  at (0.475, -1.587) {};
		\node [style=none] (221)  at (0.225, -1.087) {};
		\node [style=none] (222)  at (-0.15, -1.587) {};
		\node [style=none] (223)  at (0.225, -1.587) {};
		\node [style=none] (224)  at (-0.275, -1.337) {};
		\node [style=none] (225)  at (-0.025, -1.087) {};
		\node [style=none] (226)  at (0.875, -1.087) {};
		\node [style=none] (227)  at (0.875, -1.587) {};
		\node [style=none] (228)  at (1.625, -1.587) {};
		\node [style=none] (229)  at (1.375, -1.087) {};
		\node [style=none] (230)  at (1.0, -1.587) {};
		\node [style=none] (231)  at (1.375, -1.587) {};
		\node [style=none] (232)  at (0.875, -1.337) {};
		\node [style=none] (233)  at (1.125, -1.087) {};
		\node [style=none] (234)  at (0.625, -1.587) {};
		\node [style=white dot] (235)  at (-0.525, -1.837) {};
		\node [style=none] (236)  at (-0.525, -2.337) {};
		\node [style=none] (237)  at (-0.825, -2.087) {...};
		\node [style=none] (238)  at (-0.275, 0.013) {};
		\node [style=none] (239)  at (-0.275, -0.487) {};
		\node [style=none] (240)  at (0.475, -0.487) {};
		\node [style=none] (241)  at (0.225, 0.013) {};
		\node [style=none] (242)  at (-0.15, -0.487) {};
		\node [style=none] (243)  at (0.225, -0.487) {};
		\node [style=none] (244)  at (-0.275, -0.237) {};
		\node [style=none] (245)  at (-0.025, 0.013) {};
		\node [style=none] (246)  at (0.875, 0.013) {};
		\node [style=none] (247)  at (0.875, -0.487) {};
		\node [style=none] (248)  at (1.625, -0.487) {};
		\node [style=none] (249)  at (1.375, 0.013) {};
		\node [style=none] (250)  at (1.0, -0.487) {};
		\node [style=none] (251)  at (1.375, -0.487) {};
		\node [style=none] (252)  at (0.875, -0.237) {};
		\node [style=none] (253)  at (1.125, 0.013) {};
		\node [style=none] (254)  at (0.625, -0.412) {};
		\node [style=white dot] (255)  at (-1.125, -0.587) {};
		\node [style=none] (256)  at (-1.125, -2.337) {};
		\node [style=none] (257)  at (-0.275, 1.113) {};
		\node [style=none] (258)  at (-0.275, 0.613) {};
		\node [style=none] (259)  at (0.475, 0.613) {};
		\node [style=none] (260)  at (0.225, 1.113) {};
		\node [style=none] (261)  at (-0.15, 0.613) {};
		\node [style=none] (262)  at (0.225, 0.613) {};
		\node [style=none] (263)  at (-0.275, 0.863) {};
		\node [style=none] (264)  at (-0.025, 1.113) {};
		\node [style=none] (265)  at (0.875, 1.113) {};
		\node [style=none] (266)  at (0.875, 0.613) {};
		\node [style=none] (267)  at (1.625, 0.613) {};
		\node [style=none] (268)  at (1.375, 1.113) {};
		\node [style=none] (269)  at (1.0, 0.613) {};
		\node [style=none] (270)  at (1.375, 0.613) {};
		\node [style=none] (271)  at (0.875, 0.863) {};
		\node [style=none] (272)  at (1.125, 1.113) {};
		\node [style=none] (273)  at (0.625, 0.688) {};
		\node [style=white dot] (274)  at (-1.375, 0.263) {};
		\node [style=none] (275)  at (-1.375, -2.337) {};
		\node [style=none] (276)  at (0.225, 1.962) {};
		\node [style=none] (277)  at (0.225, 1.462) {};
		\node [style=none] (278)  at (0.975, 1.462) {};
		\node [style=none] (279)  at (0.725, 1.962) {};
		\node [style=none] (280)  at (0.725, 1.462) {};
		\node [style=none] (281)  at (-1.625, 0.413) {};
		\node [style=dot] (282)  at (0.475, 2.212) {};
		\node [style=none] (283)  at (0.35, 1.462) {};
		\node [style=none] (284)  at (0.725, 1.462) {};
		\node [style=none] (285)  at (0.225, 1.712) {};
		\node [style=none] (286)  at (0.475, 1.962) {};
		\node [style=none] (287)  at (0.725, 1.462) {};
		\node [style=none, font={\scriptsize}] (288)  at (0.475, 2.462) {$\neg$};
		\node [style=none] (289)  at (-1.625, -2.337) {};
		\node [style=comonoid, shape border rotate=180] (290)  at (-0.025, -0.887) {};
		\node [style=comonoid, shape border rotate=180] (291)  at (-0.025, 0.213) {};
		\node [style=white dot] (292)  at (0.875, -2.462) {};
		\node [style=box] (293)  at (1.575, -2.162) {$r$};
		\node [style=white dot] (295)  at (1.275, -1.862) {};
		\node [style=comonoid, shape border rotate=180] (296)  at (0.875, -2.087) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (218.center) to (221.center);
		\draw (219.center) to (218.center);
		\draw (220.center) to (219.center);
		\draw (221.center) to (220.center);
		\draw [in=165, out=-90, looseness=0.75] (222.center) to (296);
		\draw [in=90, out=-180, looseness=1.25] (224.center) to (235);
		\draw [style=dotted] (225.center) to (290);
		\draw (226.center) to (229.center);
		\draw (227.center) to (226.center);
		\draw (228.center) to (227.center);
		\draw (229.center) to (228.center);
		\draw [in=60, out=180, looseness=1.25] (232.center) to (234.center);
		\draw [in=-105, out=0, looseness=0.50] (235) to (234.center);
		\draw (235) to (236.center);
		\draw (238.center) to (241.center);
		\draw (239.center) to (238.center);
		\draw (240.center) to (239.center);
		\draw (241.center) to (240.center);
		\draw [in=90, out=-180, looseness=1.25] (244.center) to (255);
		\draw (245.center) to (291);
		\draw (246.center) to (249.center);
		\draw (247.center) to (246.center);
		\draw (248.center) to (247.center);
		\draw (249.center) to (248.center);
		\draw (250.center) to (290);
		\draw [style=dotted, in=90, out=-90] (251.center) to (233.center);
		\draw [in=60, out=180, looseness=1.25] (252.center) to (254.center);
		\draw [in=-105, out=0, looseness=0.50] (255) to (254.center);
		\draw (255) to (256.center);
		\draw (257.center) to (260.center);
		\draw (258.center) to (257.center);
		\draw (259.center) to (258.center);
		\draw (260.center) to (259.center);
		\draw [in=90, out=-180, looseness=1.25] (263.center) to (274);
		\draw (265.center) to (268.center);
		\draw (266.center) to (265.center);
		\draw (267.center) to (266.center);
		\draw (268.center) to (267.center);
		\draw [in=90, out=-90] (270.center) to (253.center);
		\draw [in=60, out=180, looseness=1.25] (271.center) to (273.center);
		\draw [in=-90, out=90, looseness=0.75] (272.center) to (287.center);
		\draw [in=-105, out=0, looseness=0.50] (274) to (273.center);
		\draw (274) to (275.center);
		\draw (276.center) to (279.center);
		\draw (277.center) to (276.center);
		\draw (278.center) to (277.center);
		\draw (279.center) to (278.center);
		\draw (280.center) to (284.center);
		\draw (282) to (286.center);
		\draw [in=90, out=-90, looseness=1.25] (283.center) to (264.center);
		\draw [in=90, out=180, looseness=1.25] (285.center) to (281.center);
		\draw (289.center) to (281.center);
		\draw (290) to (243.center);
		\draw (290) to (242.center);
		\draw (291) to (261.center);
		\draw (291) to (262.center);
		\draw (291) to (269.center);
		\draw (292) to (296);
		\draw (295) to (293);
		\draw (295) to (231.center);
		\draw (295) to (296);
		\draw [in=-90, out=150] (296) to (223.center);
		\draw [in=-90, out=60] (296) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {$\overset n{...}$};
		\node [style=none] (6) at (0, -0.5) {$\underset m{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (3.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Not-through-H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.375, 0.375) {};
		\node [style=white dot] (1) at (0.125, -0.125) {};
		\node [style=box] (2) at (-0.375, -0.4) {};
		\node [style=white dot] (3) at (-0.875, -0.125) {};
		\node [style=none] (4) at (0.125, -0.575) {};
		\node [style=none] (5) at (-0.875, -0.575) {};
		\node [style=none] (6) at (-0.375, 0.75) {};
		\node [style=none] (25) at (-1.25, 0.125) {$=$};
		\node [style=box] (26) at (-2.125, -0.025) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.125, 0.75) {};
		\node [style=dot] (30) at (-2.125, 0.4) {};
		\node [style=none, font={\scriptsize}] (31) at (-1.875, 0.4) {$\neg$};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-2.25, -0.5) {...};
		\node [style=white dot] (34) at (-0.175, -0.125) {};
		\node [style=none] (35) at (-0.175, -0.575) {};
		\node [style=none] (36) at (-0.5, -0.05) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (3);
		\draw (4.center) to (1);
		\draw (0) to (6.center);
		\draw (5.center) to (3);
		\draw [bend right] (27.center) to (26);
		\draw [bend right] (26) to (28.center);
		\draw (26) to (30);
		\draw (30) to (29.center);
		\draw [bend right=15] (32.center) to (26);
		\draw (35.center) to (34);
		\draw (2) to (34);
		\draw (34) to (0);
		\draw (3) to (2);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-0-branch-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.125, 0) {};
		\node [style=none] (1) at (-1.375, -0.5) {};
		\node [style=none] (2) at (-0.875, -0.5) {};
		\node [style=none] (3) at (-0.875, 0.5) {};
		\node [style=none] (4) at (-1.375, 0.5) {};
		\node [style=none] (5) at (-1.05, 0.375) {...};
		\node [style=none] (8) at (-1.5, 0.25) {$0$};
		\node [style=none] (10) at (-0.375, 0) {$\to$};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=white dot] (12) at (0.5, 0) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (0.575, 0.375) {...};
		\node [style=none] (19) at (0.375, 0.5) {};
		\node [style=dot] (20) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=105, out=-90] (11.center) to (0);
		\draw [in=90, out=-90] (15.center) to (13.center);
		\draw [in=105, out=-90] (19.center) to (12);
		\draw [in=90, out=-45] (12) to (14.center);
		\draw (20) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-0-to-terminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.875, 0.25) {};
		\node [style=none] (1) at (-1.05, -0.05) {};
		\node [style=none] (2) at (-0.7, -0.05) {};
		\node [style=none] (3) at (-0.625, 0.75) {};
		\node [style=none] (4) at (-1.375, 0.75) {};
		\node [style=none] (5) at (-0.8, 0.625) {...};
		\node [style=none] (6) at (-1.425, 0.5) {$0$};
		\node [style=none] (7) at (-0.125, 0) {$\to$};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=box] (12) at (-1.55, -0.45) {$0$};
		\node [style=none] (13) at (-2, 0.05) {};
		\node [style=none] (14) at (-2.25, -0.2) {};
		\node [style=none] (17) at (-2.1, -0.075) {\rotatebox{45}{...}};
		\node [style=none] (22) at (1.375, 0.75) {};
		\node [style=none] (24) at (1.25, 0.5) {$0$};
		\node [style=box] (26) at (1.2, -0.45) {$0$};
		\node [style=none] (27) at (0.75, 0.05) {};
		\node [style=none] (28) at (0.5, -0.2) {};
		\node [style=none] (29) at (0.65, -0.075) {\rotatebox{45}{...}};
		\node [style=white dot] (30) at (1.875, 0.25) {};
		\node [style=none] (31) at (1.7, -0.05) {};
		\node [style=none] (32) at (2.05, -0.05) {};
		\node [style=none] (33) at (2.125, 0.75) {};
		\node [style=none] (34) at (1.95, 0.625) {...};
		\node [style=none] (35) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (8.center) to (0);
		\draw (13.center) to (12);
		\draw (12) to (14.center);
		\draw [in=150, out=-90, looseness=0.75] (4.center) to (0);
		\draw [in=90, out=-45] (0) to (2.center);
		\draw (27.center) to (26);
		\draw (26) to (28.center);
		\draw [in=75, out=-90] (22.center) to (26);
		\draw [in=60, out=-90] (3.center) to (0);
		\draw [in=90, out=-135] (0) to (1.center);
		\draw [in=105, out=-90] (35.center) to (30);
		\draw [in=90, out=-45] (30) to (32.center);
		\draw [in=60, out=-90] (33.center) to (30);
		\draw [in=90, out=-135] (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-multilegged-terminal-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.875, -0.225) {};
		\node [style=none] (3) at (-0.625, 0.25) {};
		\node [style=none] (4) at (-1.125, 0.25) {};
		\node [style=none] (5) at (-0.875, 0.125) {...};
		\node [style=none] (8) at (-1.25, 0) {$w_1$};
		\node [style=none] (9) at (-0.45, 0) {$w_n$};
		\node [style=none] (10) at (0.125, 0) {$\to$};
		\node [style=white dot] (11) at (0.875, -0.25) {};
		\node [style=none] (12) at (1.375, 0.25) {};
		\node [style=none] (13) at (0.875, 0.25) {};
		\node [style=none] (14) at (1.125, 0.125) {...};
		\node [style=none] (15) at (0.7, 0) {$w_1$};
		\node [style=none] (16) at (1.55, 0) {$w_n$};
		\node [style=white dot] (17) at (1.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11);
		\draw (17) to (12.center);
		\draw [bend right] (4.center) to (0);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-regrouping-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot, inner sep=1pt] (0) at (-2, 0.5) {$h$};
		\node [style=white dot, inner sep=1pt] (1) at (-1.2, 0.5) {$h$};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.45, 1) {};
		\node [style=none] (7) at (-0.95, 1) {};
		\node [style=none] (8) at (-2, 0.925) {...};
		\node [style=none] (9) at (-1.2, 0.925) {...};
		\node [style=none] (10) at (-2.075, 0.175) {$a$};
		\node [style=none] (11) at (-1.7, -0.25) {$a$};
		\node [style=none] (12) at (-0.125, 0) {$\to$};
		\node [style=white dot, inner sep=0pt] (13) at (-1.2, -0.5) {$h''$};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (-1.45, -1) {};
		\node [style=none] (17) at (-0.95, -1) {};
		\node [style=none] (18) at (-0.65, -0.125) {\rotatebox{-45}{...}};
		\node [style=none] (19) at (-1.7, 0.3) {$b$};
		\node [style=none] (20) at (-1.075, 0.175) {$b$};
		\node [style=white dot, inner sep=0pt] (21) at (-2, -0.5) {$h'$};
		\node [style=none] (22) at (-2.45, 0) {};
		\node [style=none] (23) at (-2.7, -0.25) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none] (25) at (-2.25, -1) {};
		\node [style=none] (26) at (-2.55, -0.125) {\rotatebox{45}{...}};
		\node [style=white dot, inner sep=1pt] (27) at (1.375, 0.5) {$h$};
		\node [style=none] (29) at (0.7, 1) {};
		\node [style=none] (30) at (1.2, 1) {};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (1.05, 0.925) {...};
		\node [style=none] (34) at (1.65, 0.925) {...};
		\node [style=none] (35) at (1.1, 0.1) {$a$};
		\node [style=white dot, inner sep=0pt] (37) at (1.75, -0.5) {$h''$};
		\node [style=none] (38) at (2.2, 0) {};
		\node [style=none] (39) at (2.45, -0.25) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=none] (41) at (2, -1) {};
		\node [style=none] (42) at (2.3, -0.125) {\rotatebox{-45}{...}};
		\node [style=none] (43) at (1.65, 0.125) {$b$};
		\node [style=white dot, inner sep=0pt] (45) at (0.95, -0.5) {$h'$};
		\node [style=none] (46) at (0.5, 0) {};
		\node [style=none] (47) at (0.25, -0.25) {};
		\node [style=none] (48) at (1.2, -1) {};
		\node [style=none] (49) at (0.7, -1) {};
		\node [style=none] (50) at (0.4, -0.125) {\rotatebox{45}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (6.center) to (1);
		\draw (5.center) to (0);
		\draw (4.center) to (0);
		\draw (0) to (13);
		\draw (13) to (1);
		\draw (14.center) to (13);
		\draw (13) to (15.center);
		\draw (13) to (16.center);
		\draw (13) to (17.center);
		\draw (22.center) to (21);
		\draw (21) to (23.center);
		\draw (21) to (24.center);
		\draw (21) to (25.center);
		\draw (0) to (21);
		\draw (1) to (21);
		\draw (30.center) to (27);
		\draw (29.center) to (27);
		\draw (27) to (37);
		\draw (38.center) to (37);
		\draw (37) to (39.center);
		\draw (37) to (40.center);
		\draw (37) to (41.center);
		\draw (46.center) to (45);
		\draw (45) to (47.center);
		\draw (45) to (48.center);
		\draw (45) to (49.center);
		\draw (27) to (45);
		\draw (31.center) to (27);
		\draw (27) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-regrouping-semi-terminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot, inner sep=1pt] (0) at (-2.25, 0.5) {$h$};
		\node [style=white dot, inner sep=1pt] (1) at (-1.45, 0.5) {$h$};
		\node [style=white dot] (2) at (-2.5, 0) {};
		\node [style=white dot] (4) at (-1.7, 0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-1.7, 1) {};
		\node [style=none] (9) at (-1.2, 1) {};
		\node [style=none] (10) at (-2.25, 0.925) {...};
		\node [style=none] (11) at (-1.45, 0.925) {...};
		\node [style=none] (12) at (-2.5, 0.25) {$a$};
		\node [style=none] (14) at (-1.7, 0.25) {$a$};
		\node [style=none] (16) at (-0.25, 0) {$\to$};
		\node [style=white dot, inner sep=0pt] (17) at (-1.5, -0.5) {$h'$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (-0.9, -0.125) {\rotatebox{-45}{...}};
		\node [style=none] (23) at (-2, -0.25) {$b$};
		\node [style=none] (24) at (-1.2, 0.2) {$b$};
		\node [style=white dot, inner sep=1pt] (25) at (0.65, 0.5) {$h$};
		\node [style=white dot] (27) at (0.4, 0) {};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (30) at (0.5, 1) {};
		\node [style=none] (31) at (0.8, 1) {};
		\node [style=none] (32) at (1.3, 1) {};
		\node [style=none] (33) at (0.35, 0.925) {...};
		\node [style=none] (34) at (0.95, 0.925) {...};
		\node [style=none] (35) at (0.4, 0.25) {$a$};
		\node [style=white dot, inner sep=0pt] (37) at (1, -0.5) {$h'$};
		\node [style=none] (38) at (1.5, 0) {};
		\node [style=none] (39) at (1.75, -0.25) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (1.25, -1) {};
		\node [style=none] (42) at (1.6, -0.125) {\rotatebox{-45}{...}};
		\node [style=none] (43) at (0.95, 0.05) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (1) to (4);
		\draw (8.center) to (1);
		\draw (7.center) to (0);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw [bend right=15] (0) to (17);
		\draw [bend right] (17) to (1);
		\draw (18.center) to (17);
		\draw (17) to (19.center);
		\draw (17) to (20.center);
		\draw (17) to (21.center);
		\draw (30.center) to (25);
		\draw (25) to (27);
		\draw (29.center) to (25);
		\draw (25) to (37);
		\draw (38.center) to (37);
		\draw (37) to (39.center);
		\draw (37) to (40.center);
		\draw (37) to (41.center);
		\draw (31.center) to (25);
		\draw (25) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-regrouping-terminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot, inner sep=1pt] (0) at (-1, 0) {$h$};
		\node [style=white dot, inner sep=1pt] (1) at (0, 0) {$h$};
		\node [style=white dot] (2) at (-1.25, -0.5) {};
		\node [style=white dot] (3) at (-0.75, -0.5) {};
		\node [style=white dot] (4) at (-0.25, -0.5) {};
		\node [style=white dot] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (-1, 0.425) {...};
		\node [style=none] (11) at (0, 0.425) {...};
		\node [style=none] (12) at (-1.25, -0.25) {$a$};
		\node [style=none] (13) at (-0.75, -0.25) {$b$};
		\node [style=none] (14) at (-0.25, -0.25) {$a$};
		\node [style=none] (15) at (0.25, -0.25) {$b$};
		\node [style=none] (16) at (0.75, 0) {$\to$};
		\node [style=white dot, inner sep=1pt] (17) at (1.75, 0) {$h$};
		\node [style=white dot] (19) at (1.5, -0.5) {};
		\node [style=white dot] (20) at (2, -0.5) {};
		\node [style=none] (23) at (1.15, 0.5) {};
		\node [style=none] (24) at (1.65, 0.5) {};
		\node [style=none] (25) at (1.85, 0.5) {};
		\node [style=none] (26) at (2.35, 0.5) {};
		\node [style=none] (27) at (1.475, 0.425) {...};
		\node [style=none] (28) at (2.025, 0.425) {...};
		\node [style=none] (29) at (1.5, -0.25) {$a$};
		\node [style=none] (30) at (2, -0.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (1) to (4);
		\draw (8.center) to (1);
		\draw (1) to (5);
		\draw (7.center) to (0);
		\draw (0) to (2);
		\draw (6.center) to (0);
		\draw (3) to (0);
		\draw (24.center) to (17);
		\draw (17) to (19);
		\draw (23.center) to (17);
		\draw (20) to (17);
		\draw (25.center) to (17);
		\draw (17) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-remove-coleaves.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.7, -0.125) {};
		\node [style=none] (1) at (-0.875, -0.425) {};
		\node [style=none] (2) at (-0.525, -0.425) {};
		\node [style=none] (3) at (-0.45, 0.375) {};
		\node [style=none] (5) at (-0.625, 0.25) {...};
		\node [style=none] (6) at (-1.025, 0) {$b$};
		\node [style=none] (7) at (-0.825, 0.375) {};
		\node [style=white dot] (8) at (-1.7, -0.125) {};
		\node [style=none] (9) at (-1.525, -0.425) {};
		\node [style=none] (10) at (-1.875, -0.425) {};
		\node [style=none] (11) at (-1.95, 0.375) {};
		\node [style=white dot] (12) at (-1.2, 0.375) {};
		\node [style=none] (13) at (-1.775, 0.25) {...};
		\node [style=none] (14) at (-1.375, 0) {$a$};
		\node [style=none] (15) at (-1.575, 0.375) {};
		\node [style=none] (16) at (-0.125, 0) {$\to$};
		\node [style=white dot] (17) at (1, -0.125) {};
		\node [style=none] (18) at (0.825, -0.425) {};
		\node [style=none] (19) at (1.175, -0.425) {};
		\node [style=none] (20) at (1.25, 0.375) {};
		\node [style=none] (21) at (1.075, 0.25) {...};
		\node [style=none] (23) at (0.875, 0.375) {};
		\node [style=white dot] (24) at (0.5, -0.125) {};
		\node [style=none] (25) at (0.675, -0.425) {};
		\node [style=none] (26) at (0.325, -0.425) {};
		\node [style=none] (27) at (0.25, 0.375) {};
		\node [style=none] (29) at (0.425, 0.25) {...};
		\node [style=none] (31) at (0.625, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (7.center) to (0);
		\draw [in=90, out=-45] (0) to (2.center);
		\draw [in=60, out=-90] (3.center) to (0);
		\draw [in=90, out=-135] (0) to (1.center);
		\draw [in=75, out=-90] (15.center) to (8);
		\draw [in=30, out=-135, looseness=0.75] (12) to (8);
		\draw [in=90, out=-135] (8) to (10.center);
		\draw [in=120, out=-90] (11.center) to (8);
		\draw [in=90, out=-45] (8) to (9.center);
		\draw [in=150, out=-45, looseness=0.75] (12) to (0);
		\draw [in=105, out=-90] (23.center) to (17);
		\draw [in=90, out=-45] (17) to (19.center);
		\draw [in=60, out=-90] (20.center) to (17);
		\draw [in=90, out=-135] (17) to (18.center);
		\draw [in=75, out=-90] (31.center) to (24);
		\draw [in=90, out=-135] (24) to (26.center);
		\draw [in=120, out=-90] (27.center) to (24);
		\draw [in=90, out=-45] (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-scalar-distrib-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.875, 0) {};
		\node [style=none] (1) at (-1.125, -0.5) {};
		\node [style=none] (2) at (-0.625, -0.5) {};
		\node [style=none] (3) at (-0.625, 0.5) {};
		\node [style=none] (4) at (-1.125, 0.5) {};
		\node [style=none] (5) at (-0.875, 0.375) {...};
		\node [style=none] (6) at (-0.55, -0.25) {$b$};
		\node [style=none] (7) at (-1.2, -0.25) {$0$};
		\node [style=none] (8) at (-1.25, 0.25) {$w_1$};
		\node [style=none] (9) at (-0.45, 0.25) {$w_n$};
		\node [style=none] (10) at (0.125, 0) {$\to$};
		\node [style=white dot] (11) at (1, 0) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (1, 0.375) {...};
		\node [style=none] (17) at (1.325, -0.25) {$1$};
		\node [style=none] (18) at (0.675, -0.25) {$0$};
		\node [style=none] (19) at (0.5, 0.25) {$bw_1$};
		\node [style=none] (20) at (1.55, 0.25) {$bw_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=90, out=-90] (15.center) to (13.center);
		\draw [in=90, out=-90] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-scalar-distrib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1, 0.375) {...};
		\node [style=none] (6) at (-0.675, -0.25) {$b$};
		\node [style=none] (7) at (-1.325, -0.25) {$a$};
		\node [style=none] (8) at (-1.375, 0.25) {$w_1$};
		\node [style=none] (9) at (-0.575, 0.25) {$w_n$};
		\node [style=none] (10) at (0, 0) {$\to$};
		\node [style=white dot] (11) at (1, 0) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (1, 0.375) {...};
		\node [style=none] (17) at (1.35, -0.25) {$\frac ba$};
		\node [style=none] (18) at (0.7, -0.25) {$1$};
		\node [style=none] (19) at (0.525, 0.25) {$aw_1$};
		\node [style=none] (20) at (1.5, 0.25) {$aw_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=90, out=-90] (15.center) to (13.center);
		\draw [in=90, out=-90] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-terminal-nodes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.125, 0.025) {};
		\node [style=white dot] (1) at (-1.375, -0.5) {};
		\node [style=white dot] (2) at (-0.875, -0.5) {};
		\node [style=none] (3) at (-0.875, 0.5) {};
		\node [style=none] (4) at (-1.375, 0.5) {};
		\node [style=none] (5) at (-1.125, 0.375) {...};
		\node [style=none] (6) at (-0.8, -0.25) {$a$};
		\node [style=none] (7) at (-1.45, -0.25) {$a$};
		\node [style=none] (8) at (-1.5, 0.25) {$w_1$};
		\node [style=none] (9) at (-0.7, 0.25) {$w_n$};
		\node [style=none] (10) at (-0.125, 0) {$\to$};
		\node [style=white dot] (11) at (0.625, 0) {};
		\node [style=none] (14) at (1.125, 0.5) {};
		\node [style=none] (15) at (0.625, 0.5) {};
		\node [style=none] (16) at (0.875, 0.375) {...};
		\node [style=none] (19) at (0.35, 0.25) {$aw_1$};
		\node [style=none] (20) at (1.425, 0.25) {$aw_n$};
		\node [style=white dot] (21) at (1.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (2);
		\draw [in=90, out=-90] (3.center) to (1);
		\draw (15.center) to (11);
		\draw (21) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-variable-skipping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot, inner sep=1pt] (0) at (-0.55, 0.25) {$h$};
		\node [style=none] (2) at (-0.8, 0.75) {};
		\node [style=none] (3) at (-0.3, 0.75) {};
		\node [style=none] (6) at (-0.55, 0.675) {...};
		\node [style=none] (8) at (-0.8, -0.075) {$1$};
		\node [style=none] (9) at (-0.3, -0.075) {$1$};
		\node [style=none] (10) at (0.2, 0) {$\to$};
		\node [style=white dot, inner sep=0pt] (19) at (-0.55, -0.5) {$h'$};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-0.3, -1) {};
		\node [style=none] (23) at (-0.8, -1) {};
		\node [style=none] (24) at (-1.1, -0.125) {\rotatebox{45}{...}};
		\node [style=none] (26) at (1.15, 0.75) {};
		\node [style=none] (27) at (1.65, 0.75) {};
		\node [style=none] (28) at (1.4, 0.675) {...};
		\node [style=white dot, inner sep=0pt] (31) at (1.4, -0.5) {$h'$};
		\node [style=none] (32) at (0.95, 0) {};
		\node [style=none] (33) at (0.7, -0.25) {};
		\node [style=none] (34) at (1.65, -1) {};
		\node [style=none] (35) at (1.15, -1) {};
		\node [style=none] (36) at (0.85, -0.125) {\rotatebox{45}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2.center) to (0);
		\draw (20.center) to (19);
		\draw (19) to (21.center);
		\draw (19) to (22.center);
		\draw (19) to (23.center);
		\draw [bend right] (0) to (19);
		\draw [bend left] (0) to (19);
		\draw (32.center) to (31);
		\draw (31) to (33.center);
		\draw (31) to (34.center);
		\draw (31) to (35.center);
		\draw (26.center) to (31);
		\draw (31) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-zero-branch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.875, 0.25) {};
		\node [style=white dot] (1) at (-1.375, -0.275) {};
		\node [style=none] (2) at (-0.625, -0.25) {};
		\node [style=none] (3) at (-0.625, 0.75) {};
		\node [style=none] (4) at (-1.125, 0.75) {};
		\node [style=none] (5) at (-0.875, 0.625) {...};
		\node [style=none] (7) at (-1.05, -0.15) {$0$};
		\node [style=none] (10) at (-0.125, 0) {$\to$};
		\node [style=none] (18) at (-1.75, 0.25) {};
		\node [style=none] (19) at (-1.25, 0.25) {};
		\node [style=none] (20) at (-1.5, 0.25) {$\overset{k}{...}$};
		\node [style=none] (21) at (-1.75, -0.75) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=white dot] (23) at (1.5, 0.25) {};
		\node [style=white dot] (24) at (0.75, -0.275) {};
		\node [style=none] (25) at (1.75, -0.25) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (1.5, 0.625) {...};
		\node [style=none] (29) at (1.25, 0) {$0$};
		\node [style=none] (30) at (0.375, 0.25) {};
		\node [style=none] (31) at (0.875, 0.25) {};
		\node [style=none] (32) at (0.625, 0.25) {$\overset{k}{...}$};
		\node [style=none] (33) at (0.375, -0.75) {};
		\node [style=none] (34) at (0.875, -0.75) {};
		\node [style=white dot] (35) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (3.center);
		\draw (0) to (2.center);
		\draw (0) to (1);
		\draw (19.center) to (1);
		\draw (1) to (18.center);
		\draw (22.center) to (1);
		\draw (1) to (21.center);
		\draw (27.center) to (23);
		\draw (23) to (26.center);
		\draw (23) to (25.center);
		\draw (31.center) to (24);
		\draw (24) to (30.center);
		\draw (34.center) to (24);
		\draw (24) to (33.center);
		\draw (35) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-rule-zero-diffusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.875, 0) {};
		\node [style=none] (1) at (-2.125, -0.5) {};
		\node [style=none] (2) at (-1.625, -0.5) {};
		\node [style=none] (3) at (-1.625, 0.5) {};
		\node [style=none] (4) at (-2.125, 0.5) {};
		\node [style=none] (5) at (-1.875, 0.375) {...};
		\node [style=none] (6) at (-1.55, -0.25) {$b$};
		\node [style=none] (7) at (-2.2, -0.25) {$a$};
		\node [style=none] (8) at (-2.25, 0.25) {$0$};
		\node [style=none] (9) at (-1.5, 0.25) {$0$};
		\node [style=none] (10) at (-0.875, 0) {$\to$};
		\node [style=white dot] (11) at (0, 0) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0, 0.375) {...};
		\node [style=none] (17) at (0.325, -0.25) {$0$};
		\node [style=none] (18) at (-0.325, -0.25) {$0$};
		\node [style=none] (19) at (-0.375, 0.25) {$0$};
		\node [style=none] (20) at (0.375, 0.25) {$0$};
		\node [style=none] (21) at (1, 0) {$\leftarrow$};
		\node [style=white dot] (22) at (1.875, 0) {};
		\node [style=none] (23) at (1.625, -0.5) {};
		\node [style=none] (24) at (2.125, -0.5) {};
		\node [style=none] (25) at (2.125, 0.5) {};
		\node [style=none] (26) at (1.625, 0.5) {};
		\node [style=none] (27) at (1.875, 0.375) {...};
		\node [style=none] (28) at (2.2, -0.25) {$0$};
		\node [style=none] (29) at (1.55, -0.25) {$0$};
		\node [style=none] (30) at (1.5, 0.25) {$w_1$};
		\node [style=none] (31) at (2.25, 0.25) {$w_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=90, out=-90] (15.center) to (13.center);
		\draw [in=90, out=-90] (14.center) to (12.center);
		\draw [in=90, out=-90] (26.center) to (24.center);
		\draw [in=90, out=-90] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-tensor-layer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-3.5, -0.5) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3.375, -1) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=none] (6) at (-3.375, -0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3.5, -0.25) {};
		\node [style=none] (9) at (-3.25, 0) {};
		\node [style=comonoid, shape border rotate=180] (10) at (-3.25, 0.25) {};
		\node [style=white dot] (11) at (-3.5, 1) {};
		\node [style=white dot] (12) at (-3, 1) {};
		\node [style=none] (13) at (-3.25, 0.625) {...};
		\node [style=none] (14) at (-3.75, -1) {};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-2.125, -1) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (-2.125, -0.5) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-2.25, -0.25) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=comonoid, shape border rotate=180] (25) at (-2, 0.25) {};
		\node [style=white dot] (26) at (-2.25, 1) {};
		\node [style=white dot] (27) at (-1.75, 1) {};
		\node [style=none] (28) at (-2, 0.625) {...};
		\node [style=white dot] (29) at (-3.75, -0.7) {};
		\node [style=none] (30) at (-3, -0.7) {};
		\node [style=none] (31) at (-2.675, 0) {...};
		\node [style=none] (33) at (-0.75, -0.25) {};
		\node [style=none] (34) at (-1.25, -0.5) {};
		\node [style=none] (35) at (-0.25, -0.5) {};
		\node [style=none] (36) at (-1.25, -1) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=none] (38) at (-0.75, -0.75) {$D_2'$};
		\node [style=none, shape border rotate=-90] (39) at (-1.075, 0.6) {\rotatebox[origin=c]{-90}{$\tikzfig{comonoid-node}$}};
		\node [style=none] (40) at (-3.5, 1.25) {};
		\node [style=none] (41) at (-3, 1.25) {};
		\node [style=none] (42) at (-2.25, 1.25) {};
		\node [style=none] (43) at (-1.75, 1.25) {};
		\node [style=none] (44) at (0.5, 0) {$=$};
		\node [style=none] (45) at (1.25, 0) {};
		\node [style=none] (46) at (1.25, -0.5) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=none] (48) at (1.75, 0) {};
		\node [style=none] (49) at (1.375, -1) {};
		\node [style=none] (50) at (1.75, -1) {};
		\node [style=none] (51) at (1.375, -0.5) {};
		\node [style=none] (52) at (1.75, -0.5) {};
		\node [style=none] (53) at (1.25, -0.25) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=comonoid, shape border rotate=180] (55) at (1.5, 0.75) {};
		\node [style=white dot] (56) at (1.5, 0.25) {};
		\node [style=none] (58) at (1.5, 1.125) {...};
		\node [style=none] (59) at (1, -1) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=none] (61) at (2.5, -0.5) {};
		\node [style=none] (62) at (3.25, -0.5) {};
		\node [style=none] (63) at (3, 0) {};
		\node [style=none] (64) at (2.625, -1) {};
		\node [style=none] (65) at (3, -1) {};
		\node [style=none] (66) at (2.625, -0.5) {};
		\node [style=none] (67) at (3, -0.5) {};
		\node [style=none] (68) at (2.5, -0.25) {};
		\node [style=none] (69) at (2.75, 0) {};
		\node [style=comonoid, shape border rotate=180] (70) at (2.75, 0.75) {};
		\node [style=white dot] (71) at (2.75, 0.35) {};
		\node [style=none] (73) at (2.75, 1.125) {...};
		\node [style=white dot] (74) at (1, -0.7) {};
		\node [style=none] (75) at (1.75, -0.7) {};
		\node [style=none] (76) at (2.075, 0) {...};
		\node [style=none] (77) at (4, -0.25) {};
		\node [style=none] (78) at (3.5, -0.5) {};
		\node [style=none] (79) at (4.5, -0.5) {};
		\node [style=none] (80) at (3.5, -1) {};
		\node [style=none] (81) at (4.5, -1) {};
		\node [style=none] (82) at (4, -0.75) {$D_2'$};
		\node [style=none, shape border rotate=-90] (83) at (3.425, 0.1) {\rotatebox[origin=c]{-90}{$\tikzfig{comonoid-node}$}};
		\node [style=none] (84) at (1.25, 1.25) {};
		\node [style=none] (85) at (1.75, 1.25) {};
		\node [style=none] (86) at (2.5, 1.25) {};
		\node [style=none] (87) at (3, 1.25) {};
		\node [style=none] (88) at (5, 0) {$=$};
		\node [style=none] (89) at (5.75, 0.25) {};
		\node [style=none] (90) at (5.75, -0.25) {};
		\node [style=none] (91) at (6.5, -0.25) {};
		\node [style=none] (92) at (6.25, 0.25) {};
		\node [style=none] (93) at (5.875, -1) {};
		\node [style=none] (94) at (6.25, -1) {};
		\node [style=none] (95) at (5.875, -0.25) {};
		\node [style=none] (96) at (6.25, -0.25) {};
		\node [style=none] (97) at (5.75, 0) {};
		\node [style=none] (98) at (6, 0.25) {};
		\node [style=comonoid, shape border rotate=180] (99) at (6, 0.5) {};
		\node [style=none] (102) at (6, 0.875) {...};
		\node [style=none] (103) at (5.5, -1) {};
		\node [style=none] (104) at (7, 0.25) {};
		\node [style=none] (105) at (7, -0.25) {};
		\node [style=none] (106) at (7.75, -0.25) {};
		\node [style=none] (107) at (7.5, 0.25) {};
		\node [style=none] (108) at (7.125, -1) {};
		\node [style=none] (109) at (7.5, -1) {};
		\node [style=none] (110) at (7.125, -0.25) {};
		\node [style=none] (111) at (7.5, -0.25) {};
		\node [style=none] (112) at (7, 0) {};
		\node [style=none] (113) at (7.25, 0.25) {};
		\node [style=comonoid, shape border rotate=180] (114) at (7.25, 0.5) {};
		\node [style=none] (117) at (7.25, 0.875) {...};
		\node [style=white dot] (118) at (5.5, -0.45) {};
		\node [style=none] (119) at (6.25, -0.45) {};
		\node [style=none] (120) at (6.575, 0.25) {...};
		\node [style=none] (128) at (5.75, 1) {};
		\node [style=none] (129) at (6.25, 1) {};
		\node [style=none] (130) at (7, 1) {};
		\node [style=none] (131) at (7.5, 1) {};
		\node [style=white dot] (132) at (5.875, -0.7) {};
		\node [style=white dot] (133) at (6.25, -0.625) {};
		\node [style=white dot] (134) at (7.125, -0.7) {};
		\node [style=white dot] (135) at (7.5, -0.625) {};
		\node [style=none] (136) at (8.625, -1.2) {};
		\node [style=none] (137) at (8.125, -1.45) {};
		\node [style=none] (138) at (9.125, -1.45) {};
		\node [style=none] (139) at (8.125, -1.95) {};
		\node [style=none] (140) at (9.125, -1.95) {};
		\node [style=none] (141) at (8.625, -1.7) {$D_2'$};
		\node [style=none, shape border rotate=-90] (142) at (8.3, -1.1) {\rotatebox[origin=c]{-90}{$\tikzfig{comonoid-node}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw [in=135, out=-90] (11) to (10);
		\draw [in=45, out=-90] (12) to (10);
		\draw (9.center) to (10);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (19.center) to (21.center);
		\draw [in=135, out=-90] (26) to (25);
		\draw [in=45, out=-90] (27) to (25);
		\draw (24.center) to (25);
		\draw (14.center) to (29);
		\draw (29) to (30.center);
		\draw [in=-180, out=0] (30.center) to (23.center);
		\draw [in=180, out=90, looseness=1.25] (29) to (8.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw (41.center) to (12);
		\draw (40.center) to (11);
		\draw (43.center) to (27);
		\draw (42.center) to (26);
		\draw [in=-135, out=-45, looseness=0.50] (11) to (39.center);
		\draw [in=-180, out=-30] (12) to (39.center);
		\draw (39.center) to (27);
		\draw [in=165, out=-30] (26) to (39.center);
		\draw [in=90, out=0] (39.center) to (33.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (50.center) to (52.center);
		\draw (49.center) to (51.center);
		\draw (54.center) to (55);
		\draw (60.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (65.center) to (67.center);
		\draw (64.center) to (66.center);
		\draw (69.center) to (70);
		\draw (59.center) to (74);
		\draw (74) to (75.center);
		\draw [in=-180, out=0] (75.center) to (68.center);
		\draw [in=180, out=90, looseness=1.25] (74) to (53.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw (81.center) to (79.center);
		\draw (80.center) to (78.center);
		\draw [in=-165, out=-15, looseness=0.50] (56) to (83.center);
		\draw [in=165, out=-30] (71) to (83.center);
		\draw [in=90, out=0] (83.center) to (77.center);
		\draw [bend right] (55) to (85.center);
		\draw [bend left] (87.center) to (70);
		\draw [bend left] (55) to (84.center);
		\draw [bend left] (70) to (86.center);
		\draw (89.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (94.center) to (96.center);
		\draw (93.center) to (95.center);
		\draw (98.center) to (99);
		\draw (104.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (109.center) to (111.center);
		\draw (108.center) to (110.center);
		\draw (113.center) to (114);
		\draw (103.center) to (118);
		\draw (118) to (119.center);
		\draw [in=-180, out=0] (119.center) to (112.center);
		\draw [in=180, out=90, looseness=1.25] (118) to (97.center);
		\draw [bend right] (128.center) to (99);
		\draw [bend right] (99) to (129.center);
		\draw [bend right] (130.center) to (114);
		\draw [bend right] (114) to (131.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (138.center);
		\draw (140.center) to (138.center);
		\draw (139.center) to (137.center);
		\draw [in=-135, out=-45, looseness=0.50] (132) to (142.center);
		\draw [in=-180, out=-30] (133) to (142.center);
		\draw (142.center) to (135);
		\draw [in=165, out=-30] (134) to (142.center);
		\draw [in=90, out=0] (142.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-10.5, 1.2) {};
		\node [style=none, font={\scriptsize}] (1) at (-10.5, 1.45) {$\neg$};
		\node [style=white dot] (2) at (-10.5, -0.875) {};
		\node [style=none] (3) at (-10.5, 0.625) {};
		\node [style=none] (4) at (-10.5, -0.625) {};
		\node [style=none] (5) at (-11, 0.375) {};
		\node [style=none] (6) at (-11, -0.375) {};
		\node [style=none] (8) at (-10, -0.375) {};
		\node [style=none] (9) at (-10, 0.375) {};
		\node [style=none] (11) at (-11, -0.25) {};
		\node [style=none] (12) at (-11.25, -0.5) {};
		\node [style=none] (13) at (-11.25, -1) {};
		\node [style=none] (14) at (-11, 0.25) {};
		\node [style=none] (15) at (-11.75, -0.5) {};
		\node [style=none] (16) at (-11.75, -1) {};
		\node [style=none] (17) at (-11.5, -0.5) {...};
		\node [style=none] (18) at (-10.5, 0) {$D_1'$};
		\node [style=white dot] (21) at (-8.5, -0.875) {};
		\node [style=none] (22) at (-8.5, 0.625) {};
		\node [style=none] (23) at (-8.5, -0.625) {};
		\node [style=none] (24) at (-9, 0.375) {};
		\node [style=none] (25) at (-9, -0.375) {};
		\node [style=none] (27) at (-8, -0.375) {};
		\node [style=none] (28) at (-8, 0.375) {};
		\node [style=none] (29) at (-9, -0.25) {};
		\node [style=none] (30) at (-9.25, -0.5) {};
		\node [style=none] (31) at (-9.25, -1) {};
		\node [style=none] (32) at (-9, 0.25) {};
		\node [style=none] (33) at (-9.75, -0.5) {};
		\node [style=none] (34) at (-9.75, -1) {};
		\node [style=none] (35) at (-9.5, -0.5) {...};
		\node [style=none] (36) at (-8.5, 0) {$D_2'$};
		\node [style=none] (37) at (-7.5, 0) {$=$};
		\node [style=dot] (38) at (-0.25, 1.625) {};
		\node [style=none, font={\scriptsize}] (39) at (-0.25, 1.875) {$\neg$};
		\node [style=none] (41) at (-0.25, 1.375) {};
		\node [style=none] (42) at (-0.25, 0.125) {};
		\node [style=none] (43) at (-0.75, 1.125) {};
		\node [style=none] (44) at (-0.75, 0.375) {};
		\node [style=none] (46) at (0.25, 0.375) {};
		\node [style=none] (47) at (0.25, 1.125) {};
		\node [style=none] (48) at (-0.75, 0.5) {};
		\node [style=none] (49) at (-1.75, -0.5) {};
		\node [style=none] (50) at (-1.75, -1.75) {};
		\node [style=none] (51) at (-0.75, 1) {};
		\node [style=none] (52) at (-2.25, -0.5) {};
		\node [style=none] (53) at (-2.25, -1.75) {};
		\node [style=none] (54) at (-2, -0.5) {...};
		\node [style=none] (55) at (-0.25, 0.75) {$D_1'$};
		\node [style=white dot] (58) at (-0.25, -1.625) {};
		\node [style=none] (59) at (-0.25, -0.125) {};
		\node [style=none] (60) at (-0.25, -1.375) {};
		\node [style=none] (61) at (-0.75, -0.375) {};
		\node [style=none] (62) at (-0.75, -1.125) {};
		\node [style=none] (64) at (0.25, -1.125) {};
		\node [style=none] (65) at (0.25, -0.375) {};
		\node [style=none] (66) at (-0.75, -1) {};
		\node [style=none] (67) at (-1, -1.25) {};
		\node [style=none] (68) at (-1, -1.75) {};
		\node [style=none] (69) at (-0.75, -0.5) {};
		\node [style=none] (70) at (-1.5, -1.25) {};
		\node [style=none] (71) at (-1.5, -1.75) {};
		\node [style=none] (72) at (-1.25, -1.25) {...};
		\node [style=none] (73) at (-0.25, -0.75) {$D_2'$};
		\node [style=dot] (74) at (-15.25, 0.875) {};
		\node [style=none, font={\scriptsize}] (75) at (-15.25, 1.125) {$\neg$};
		\node [style=white dot] (76) at (-15.25, -0.875) {};
		\node [style=none] (77) at (-15.25, 0.625) {};
		\node [style=none] (78) at (-15.25, -0.625) {};
		\node [style=none] (79) at (-15.75, 0.375) {};
		\node [style=none] (80) at (-15.75, -0.375) {};
		\node [style=none] (81) at (-14.75, -0.375) {};
		\node [style=none] (82) at (-14.75, 0.375) {};
		\node [style=none] (83) at (-15.75, -0.25) {};
		\node [style=none] (84) at (-16, -0.5) {};
		\node [style=none] (85) at (-16, -1) {};
		\node [style=none] (86) at (-15.75, 0.25) {};
		\node [style=none] (87) at (-16.5, -0.5) {};
		\node [style=none] (88) at (-16.5, -1) {};
		\node [style=none] (89) at (-16.25, -0.5) {...};
		\node [style=none] (90) at (-15.25, 0) {$D_1'$};
		\node [style=dot] (91) at (-13.25, 0.875) {};
		\node [style=none, font={\scriptsize}] (92) at (-13.25, 1.125) {$\neg$};
		\node [style=white dot] (93) at (-13.25, -0.875) {};
		\node [style=none] (94) at (-13.25, 0.625) {};
		\node [style=none] (95) at (-13.25, -0.625) {};
		\node [style=none] (96) at (-13.75, 0.375) {};
		\node [style=none] (97) at (-13.75, -0.375) {};
		\node [style=none] (98) at (-12.75, -0.375) {};
		\node [style=none] (99) at (-12.75, 0.375) {};
		\node [style=none] (100) at (-13.75, -0.25) {};
		\node [style=none] (101) at (-14, -0.5) {};
		\node [style=none] (102) at (-14, -1) {};
		\node [style=none] (103) at (-13.75, 0.25) {};
		\node [style=none] (104) at (-14.5, -0.5) {};
		\node [style=none] (105) at (-14.5, -1) {};
		\node [style=none] (106) at (-14.25, -0.5) {...};
		\node [style=none] (107) at (-13.25, 0) {$D_2'$};
		\node [style=none] (108) at (-12.25, 0) {$=$};
		\node [style=white dot] (109) at (-10.5, 0.85) {};
		\node [style=dot] (110) at (-5.75, 1.2) {};
		\node [style=none, font={\scriptsize}] (111) at (-5.75, 1.45) {$\neg$};
		\node [style=white dot] (112) at (-5.75, -0.875) {};
		\node [style=none] (113) at (-5.75, 0.95) {};
		\node [style=none] (114) at (-5.75, -0.3) {};
		\node [style=none] (115) at (-6.25, 0.7) {};
		\node [style=none] (116) at (-6.25, -0.05) {};
		\node [style=none] (117) at (-5.25, -0.05) {};
		\node [style=none] (118) at (-5.25, 0.7) {};
		\node [style=none] (119) at (-6.25, 0.075) {};
		\node [style=none] (120) at (-6.5, -0.175) {};
		\node [style=none] (121) at (-6.5, -2.375) {};
		\node [style=none] (122) at (-6.25, 0.575) {};
		\node [style=none] (123) at (-7, -0.175) {};
		\node [style=none] (124) at (-7, -2.375) {};
		\node [style=none] (125) at (-6.75, -0.175) {...};
		\node [style=none] (126) at (-5.75, 0.325) {$D_1'$};
		\node [style=white dot] (127) at (-4.25, -2.25) {};
		\node [style=none] (128) at (-4.25, -0.75) {};
		\node [style=none] (129) at (-4.25, -2) {};
		\node [style=none] (130) at (-4.75, -1) {};
		\node [style=none] (131) at (-4.75, -1.75) {};
		\node [style=none] (132) at (-3.75, -1.75) {};
		\node [style=none] (133) at (-3.75, -1) {};
		\node [style=none] (134) at (-4.75, -1.625) {};
		\node [style=none] (135) at (-5, -1.875) {};
		\node [style=none] (136) at (-5, -2.375) {};
		\node [style=none] (137) at (-4.75, -1.125) {};
		\node [style=none] (138) at (-5.5, -1.875) {};
		\node [style=none] (139) at (-5.5, -2.375) {};
		\node [style=none] (140) at (-5.25, -1.875) {...};
		\node [style=none] (141) at (-4.25, -1.375) {$D_2'$};
		\node [style=none] (142) at (-2.75, 0) {$=$};
		\node [style=white dot] (143) at (-5.75, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (3.center);
		\draw [bend right=45, looseness=1.25] (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [bend right=45, looseness=1.25] (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (21);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (22.center);
		\draw [bend right=45, looseness=1.25] (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw [bend right=45, looseness=1.25] (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (46.center) to (42.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (41.center);
		\draw [bend right=45, looseness=1.25] (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [bend right=45, looseness=1.25] (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (60.center) to (58);
		\draw (62.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (64.center) to (60.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (59.center);
		\draw [bend right=45, looseness=1.25] (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [bend right=45, looseness=1.25] (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (42.center) to (59.center);
		\draw (38) to (41.center);
		\draw (0) to (3.center);
		\draw (60.center) to (62.center);
		\draw (42.center) to (44.center);
		\draw (23.center) to (25.center);
		\draw (4.center) to (6.center);
		\draw (78.center) to (76);
		\draw (80.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (81.center) to (78.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (77.center);
		\draw [bend right=45, looseness=1.25] (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw [bend right=45, looseness=1.25] (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (95.center) to (93);
		\draw (97.center) to (96.center);
		\draw (96.center) to (94.center);
		\draw (98.center) to (95.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (94.center);
		\draw [bend right=45, looseness=1.25] (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw [bend right=45, looseness=1.25] (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (91) to (94.center);
		\draw (74) to (77.center);
		\draw (95.center) to (97.center);
		\draw (78.center) to (80.center);
		\draw [in=150, out=0, looseness=0.50] (109) to (22.center);
		\draw (114.center) to (112);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw (117.center) to (114.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (113.center);
		\draw [bend right=45, looseness=1.25] (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw [bend right=45, looseness=1.25] (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (129.center) to (127);
		\draw (131.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (132.center) to (129.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (128.center);
		\draw [bend right=45, looseness=1.25] (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [bend right=45, looseness=1.25] (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (110) to (113.center);
		\draw (129.center) to (131.center);
		\draw (114.center) to (116.center);
		\draw [in=150, out=0, looseness=0.50] (143) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-vertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.375, -0.25) {};
		\node [style=none] (3) at (-0.125, -0.25) {};
		\node [style=none] (4) at (0.125, -0.25) {};
		\node [style=none] (5) at (0.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD2SQMDD-vertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.875, -0.125) {};
		\node [style=none] (3) at (-1, -0.375) {};
		\node [style=none] (4) at (-0.75, -0.375) {};
		\node [style=white dot] (6) at (-0.375, -0.125) {};
		\node [style=none] (9) at (-0.5, -0.375) {};
		\node [style=none] (10) at (-0.25, -0.375) {};
		\node [style=white dot] (12) at (-0.625, 0.125) {};
		\node [style=none] (13) at (-0.625, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (6) to (9.center);
		\draw (6) to (10.center);
		\draw (13.center) to (12);
		\draw (12) to (0);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD2ZH-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.375) {};
		\node [style=none] (1) at (-1.25, 0.875) {};
		\node [style=none] (2) at (-0.5, 0.875) {};
		\node [style=none] (3) at (-0.75, 1.375) {};
		\node [style=none] (6) at (-1.125, 0.875) {};
		\node [style=none] (7) at (-0.75, 0.875) {};
		\node [style=none] (8) at (-1.25, 1.125) {};
		\node [style=none] (9) at (-1, 1.375) {};
		\node [style=none] (14) at (-1.5, -2.75) {};
		\node [style=none] (15) at (-0.25, 1.375) {};
		\node [style=none] (16) at (-0.25, 0.875) {};
		\node [style=none] (17) at (0.5, 0.875) {};
		\node [style=none] (18) at (0.25, 1.375) {};
		\node [style=none] (21) at (-0.125, 0.875) {};
		\node [style=none] (22) at (0.25, 0.875) {};
		\node [style=none] (23) at (-0.25, 1.125) {};
		\node [style=none] (24) at (0, 1.375) {};
		\node [style=white dot] (29) at (-1.5, 0.675) {};
		\node [style=none] (30) at (-0.55, 0.675) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=none] (37) at (-0.25, -0.75) {};
		\node [style=none] (38) at (-0.5, -0.25) {};
		\node [style=dot] (40) at (-0.5, -1.025) {};
		\node [style=none] (41) at (-0.875, -0.75) {};
		\node [style=none] (42) at (-0.5, -0.75) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (-0.75, -0.25) {};
		\node [style=comonoid, shape border rotate=180] (45) at (-0.75, 0) {};
		\node [style=none] (64) at (-1.25, -0.75) {};
		\node [style=none] (65) at (-0.75, -1.75) {};
		\node [style=none] (66) at (-0.75, -2.25) {};
		\node [style=none] (67) at (0, -2.25) {};
		\node [style=none] (68) at (-0.25, -1.75) {};
		\node [style=white dot] (69) at (-0.625, -2.55) {};
		\node [style=dot] (70) at (-0.25, -2.55) {};
		\node [style=none] (71) at (-0.625, -2.25) {};
		\node [style=none] (72) at (-0.25, -2.25) {};
		\node [style=none] (73) at (-0.75, -2) {};
		\node [style=none] (74) at (-0.5, -1.75) {};
		\node [style=comonoid, shape border rotate=180] (75) at (-0.5, -1.5) {};
		\node [style=none] (78) at (-1, -2.25) {};
		\node [style=none] (79) at (-1.25, -2.75) {};
		\node [style=none] (80) at (-1, -2.75) {};
		\node [style=none] (81) at (-1, 2.375) {};
		\node [style=none] (82) at (-1, 1.875) {};
		\node [style=none] (83) at (-0.25, 1.875) {};
		\node [style=none] (84) at (-0.5, 2.375) {};
		\node [style=none] (85) at (-0.875, 1.875) {};
		\node [style=none] (86) at (-0.5, 1.875) {};
		\node [style=none] (87) at (-1, 2.125) {};
		\node [style=none] (88) at (-0.75, 2.375) {};
		\node [style=none] (89) at (-1.75, 0.875) {};
		\node [style=none] (90) at (-1.75, -2.75) {};
		\node [style=dot, shape border rotate=180] (91) at (-0.75, 2.625) {};
		\node [style=none] (92) at (-0.75, 2.875) {$\neg$};
		\node [style=white dot] (93) at (-0.25, 1.625) {};
		\node [style=box] (94) at (0, 1.875) {};
		\node [style=white dot] (95) at (0.25, -0.5) {};
		\node [style=box] (96) at (0.5, -0.75) {$i$};
		\node [style=box, font={\tiny}, inner sep=1pt] (97) at (-0.75, 0.425) {$\frac1{\sqrt2}$};
		\node [style=box, font={\tiny}, inner sep=1pt] (98) at (-0.125, -0.075) {\tiny $\frac1{\sqrt2}$};
		\node [style=white dot] (99) at (-0.25, 0.375) {};
		\node [style=none] (100) at (1.25, 0) {or};
		\node [style=none] (101) at (2.25, 1.375) {};
		\node [style=none] (102) at (2.25, 0.875) {};
		\node [style=none] (103) at (3, 0.875) {};
		\node [style=none] (104) at (2.75, 1.375) {};
		\node [style=none] (105) at (2.375, 0.875) {};
		\node [style=none] (106) at (2.75, 0.875) {};
		\node [style=none] (107) at (2.25, 1.125) {};
		\node [style=none] (108) at (2.5, 1.375) {};
		\node [style=none] (109) at (2, -2.75) {};
		\node [style=none] (110) at (3.25, 1.375) {};
		\node [style=none] (111) at (3.25, 0.875) {};
		\node [style=none] (112) at (4, 0.875) {};
		\node [style=none] (113) at (3.75, 1.375) {};
		\node [style=none] (114) at (3.375, 0.875) {};
		\node [style=none] (115) at (3.75, 0.875) {};
		\node [style=none] (116) at (3.25, 1.125) {};
		\node [style=none] (117) at (3.5, 1.375) {};
		\node [style=white dot] (118) at (2, 0.675) {};
		\node [style=none] (119) at (2.95, 0.675) {};
		\node [style=none] (143) at (2.25, -2.75) {};
		\node [style=none] (144) at (2.5, -2.75) {};
		\node [style=none] (145) at (2.5, 2.375) {};
		\node [style=none] (146) at (2.5, 1.875) {};
		\node [style=none] (147) at (3.25, 1.875) {};
		\node [style=none] (148) at (3, 2.375) {};
		\node [style=none] (149) at (2.625, 1.875) {};
		\node [style=none] (150) at (3, 1.875) {};
		\node [style=none] (151) at (2.5, 2.125) {};
		\node [style=none] (152) at (2.75, 2.375) {};
		\node [style=none] (153) at (1.75, 0.875) {};
		\node [style=none] (154) at (1.75, -2.75) {};
		\node [style=dot, shape border rotate=180] (155) at (2.75, 2.625) {};
		\node [style=none] (156) at (2.75, 2.875) {$\neg$};
		\node [style=white dot] (157) at (3.25, 1.625) {};
		\node [style=box] (158) at (3.5, 1.875) {};
		\node [style=white dot] (159) at (3.75, 0.5) {};
		\node [style=box] (160) at (4.1, 0.5) {$i$};
		\node [style=box, font={\tiny}, inner sep=1pt] (161) at (2.25, -0.075) {$\frac1{\sqrt2}$};
		\node [style=box, font={\tiny}, inner sep=1pt] (162) at (4.175, 0.025) {\tiny $\frac1{\sqrt2}$};
		\node [style=white dot] (163) at (3.25, 0.375) {};
		\node [style=comonoid, shape border rotate=180] (172) at (4, -1.5) {};
		\node [style=none] (173) at (2.75, -1.75) {};
		\node [style=none] (174) at (2.75, -2.25) {};
		\node [style=none] (175) at (3.5, -2.25) {};
		\node [style=none] (176) at (3.25, -1.75) {};
		\node [style=none] (177) at (2.875, -2.25) {};
		\node [style=none] (178) at (3.25, -2.25) {};
		\node [style=none] (179) at (2.75, -2) {};
		\node [style=none] (180) at (3, -1.75) {};
		\node [style=none] (181) at (3.75, -1.75) {};
		\node [style=none] (182) at (3.75, -2.25) {};
		\node [style=none] (183) at (4.5, -2.25) {};
		\node [style=none] (184) at (4.25, -1.75) {};
		\node [style=none] (185) at (3.875, -2.25) {};
		\node [style=none] (186) at (4.25, -2.25) {};
		\node [style=none] (187) at (3.75, -2) {};
		\node [style=none] (188) at (4, -1.75) {};
		\node [style=white dot] (189) at (2.5, -2.45) {};
		\node [style=none] (190) at (3.45, -2.45) {};
		\node [style=comonoid, shape border rotate=180] (191) at (2.75, -0.25) {};
		\node [style=comonoid, shape border rotate=180] (192) at (3.75, -0.25) {};
		\node [style=none] (193) at (2.5, -0.5) {};
		\node [style=none] (194) at (2.5, -1) {};
		\node [style=none] (195) at (3.25, -1) {};
		\node [style=none] (196) at (3, -0.5) {};
		\node [style=none] (197) at (2.625, -1) {};
		\node [style=none] (198) at (3, -1) {};
		\node [style=none] (199) at (2.5, -0.75) {};
		\node [style=none] (200) at (2.75, -0.5) {};
		\node [style=none] (201) at (3.5, -0.5) {};
		\node [style=none] (202) at (3.5, -1) {};
		\node [style=none] (203) at (4.25, -1) {};
		\node [style=none] (204) at (4, -0.5) {};
		\node [style=none] (205) at (3.625, -1) {};
		\node [style=none] (206) at (4, -1) {};
		\node [style=none] (207) at (3.5, -0.75) {};
		\node [style=none] (208) at (3.75, -0.5) {};
		\node [style=white dot] (209) at (2.25, -1.2) {};
		\node [style=none] (210) at (3.2, -1.2) {};
		\node [style=comonoid, shape border rotate=180] (211) at (3.5, -3) {};
		\node [style=white dot] (212) at (3.5, -3.325) {};
		\node [style=white dot] (213) at (3.45, -2.65) {};
		\node [style=box, font={\tiny}] (214) at (3.15, -2.65) {$0$};
		\node [style=white dot] (215) at (3.575, -1.35) {};
		\node [style=box, font={\tiny}] (216) at (3.25, -1.425) {$0$};
		\node [style=white dot] (217) at (2.75, 0.525) {};
		\node [style=none] (218) at (5.25, 0) {or};
		\node [style=none] (219) at (6.25, 0.875) {};
		\node [style=none] (220) at (6.25, 0.375) {};
		\node [style=none] (221) at (7, 0.375) {};
		\node [style=none] (222) at (6.75, 0.875) {};
		\node [style=none] (223) at (6.375, 0.375) {};
		\node [style=none] (224) at (6.75, 0.375) {};
		\node [style=none] (225) at (6.25, 0.625) {};
		\node [style=none] (226) at (6.5, 0.875) {};
		\node [style=none] (227) at (6, -2.75) {};
		\node [style=none] (228) at (7.25, 0.875) {};
		\node [style=none] (229) at (7.25, 0.375) {};
		\node [style=none] (230) at (8, 0.375) {};
		\node [style=none] (231) at (7.75, 0.875) {};
		\node [style=none] (232) at (7.375, 0.375) {};
		\node [style=none] (233) at (7.75, 0.375) {};
		\node [style=none] (234) at (7.25, 0.625) {};
		\node [style=none] (235) at (7.5, 0.875) {};
		\node [style=white dot] (236) at (6, 0.175) {};
		\node [style=none] (237) at (6.95, 0.175) {};
		\node [style=none] (238) at (6.25, -2.75) {};
		\node [style=none] (239) at (6.5, -2.75) {};
		\node [style=none] (240) at (6.5, 1.875) {};
		\node [style=none] (241) at (6.5, 1.375) {};
		\node [style=none] (242) at (7.25, 1.375) {};
		\node [style=none] (243) at (7, 1.875) {};
		\node [style=none] (244) at (6.625, 1.375) {};
		\node [style=none] (245) at (7, 1.375) {};
		\node [style=none] (246) at (6.5, 1.625) {};
		\node [style=none] (247) at (6.75, 1.875) {};
		\node [style=none] (248) at (5.75, 0.375) {};
		\node [style=none] (249) at (5.75, -2.75) {};
		\node [style=dot, shape border rotate=180] (250) at (6.75, 2.125) {};
		\node [style=none] (251) at (6.75, 2.375) {$\neg$};
		\node [style=white dot] (252) at (7.25, 1.125) {};
		\node [style=box] (253) at (7.5, 1.375) {};
		\node [style=white dot] (254) at (7.825, 0) {};
		\node [style=box] (255) at (8.175, 0) {$i$};
		\node [style=box, font={\tiny}, inner sep=1pt] (256) at (8.25, -0.825) {$\frac1{\sqrt2}$};
		\node [style=box, font={\tiny}, inner sep=1pt] (257) at (7.45, -0.225) {\tiny $\frac1{\sqrt2}$};
		\node [style=white dot] (258) at (7.25, 0.125) {};
		\node [style=none] (260) at (6.75, -1.75) {};
		\node [style=none] (261) at (6.75, -2.25) {};
		\node [style=none] (262) at (7.5, -2.25) {};
		\node [style=none] (263) at (7.25, -1.75) {};
		\node [style=none] (264) at (6.875, -2.25) {};
		\node [style=none] (265) at (7.25, -2.25) {};
		\node [style=none] (266) at (6.75, -2) {};
		\node [style=none] (267) at (7, -1.75) {};
		\node [style=none] (276) at (6.5, -2.45) {};
		\node [style=comonoid, shape border rotate=180] (278) at (6.75, -0.25) {};
		\node [style=none] (280) at (6.5, -0.5) {};
		\node [style=none] (281) at (6.5, -1) {};
		\node [style=none] (282) at (7.25, -1) {};
		\node [style=none] (283) at (7, -0.5) {};
		\node [style=none] (284) at (6.625, -1) {};
		\node [style=none] (285) at (7, -1) {};
		\node [style=none] (286) at (6.5, -0.75) {};
		\node [style=none] (287) at (6.75, -0.5) {};
		\node [style=none] (296) at (6.25, -1.2) {};
		\node [style=comonoid, shape border rotate=180] (298) at (7.5, -2.825) {};
		\node [style=white dot] (299) at (7.5, -3.15) {};
		\node [style=white dot] (300) at (7.25, -2.5) {};
		\node [style=box, font={\tiny}] (301) at (6.9, -2.9) {$0$};
		\node [style=white dot] (302) at (7.525, -1.675) {};
		\node [style=box, font={\tiny}] (303) at (7.6, -1.3) {$0$};
		\node [style=white dot] (304) at (8, -1.225) {};
		\node [style=comonoid, shape border rotate=180] (305) at (7, -1.5) {};
		\node [style=none] (306) at (7.25, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (29);
		\draw (29) to (30.center);
		\draw [in=-180, out=0] (30.center) to (23.center);
		\draw [in=180, out=90, looseness=1.25] (29) to (8.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (40) to (42.center);
		\draw (44.center) to (45);
		\draw [in=180, out=90, looseness=1.25] (64.center) to (43.center);
		\draw (65.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (70) to (72.center);
		\draw (69) to (71.center);
		\draw (74.center) to (75);
		\draw [in=180, out=90, looseness=1.25] (78.center) to (73.center);
		\draw [in=150, out=-90] (6.center) to (45);
		\draw [in=-90, out=135] (75) to (41.center);
		\draw (78.center) to (80.center);
		\draw (79.center) to (64.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw [in=180, out=90, looseness=1.25] (89.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw (91) to (88.center);
		\draw [in=90, out=-90] (85.center) to (9.center);
		\draw [in=165, out=-90, looseness=0.75] (86.center) to (93);
		\draw [in=90, out=-15, looseness=0.75] (93) to (24.center);
		\draw (94) to (93);
		\draw (22.center) to (95);
		\draw [in=45, out=-105] (95) to (75);
		\draw (7.center) to (97);
		\draw [in=60, out=-90] (21.center) to (99);
		\draw (99) to (45);
		\draw (98) to (99);
		\draw (96) to (95);
		\draw (101.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (110.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (109.center) to (118);
		\draw (118) to (119.center);
		\draw [in=-180, out=0] (119.center) to (116.center);
		\draw [in=180, out=90, looseness=1.25] (118) to (107.center);
		\draw (145.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw [in=180, out=90, looseness=1.25] (153.center) to (151.center);
		\draw (153.center) to (154.center);
		\draw (155) to (152.center);
		\draw [in=90, out=-90] (149.center) to (108.center);
		\draw [in=165, out=-90, looseness=0.75] (150.center) to (157);
		\draw [in=90, out=-15, looseness=0.75] (157) to (117.center);
		\draw (158) to (157);
		\draw (115.center) to (159);
		\draw [in=60, out=-90] (114.center) to (163);
		\draw (162) to (163);
		\draw (160) to (159);
		\draw (173.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (175.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw (181.center) to (184.center);
		\draw (184.center) to (183.center);
		\draw (183.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (189) to (190.center);
		\draw [in=-180, out=0] (190.center) to (187.center);
		\draw [in=180, out=90, looseness=1.25] (189) to (179.center);
		\draw (172) to (188.center);
		\draw (193.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw (201.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (209) to (210.center);
		\draw [in=-180, out=0] (210.center) to (207.center);
		\draw [in=180, out=90, looseness=1.25] (209) to (199.center);
		\draw (192) to (208.center);
		\draw (191) to (200.center);
		\draw (209) to (143.center);
		\draw (144.center) to (189);
		\draw (212) to (211);
		\draw [in=165, out=-90, looseness=1.25] (177.center) to (211);
		\draw [bend right] (211) to (186.center);
		\draw (185.center) to (211);
		\draw (214) to (213);
		\draw (159) to (192);
		\draw (163) to (191);
		\draw [bend right=15] (105.center) to (191);
		\draw [in=90, out=-90] (197.center) to (180.center);
		\draw (172) to (205.center);
		\draw (172) to (206.center);
		\draw (216) to (215);
		\draw (198.center) to (215);
		\draw (215) to (172);
		\draw (217) to (192);
		\draw (211) to (213);
		\draw (213) to (178.center);
		\draw (161) to (217);
		\draw (217) to (106.center);
		\draw (219.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (220.center);
		\draw (220.center) to (219.center);
		\draw (228.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (230.center) to (229.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (236);
		\draw (236) to (237.center);
		\draw [in=-180, out=0] (237.center) to (234.center);
		\draw [in=180, out=90, looseness=1.25] (236) to (225.center);
		\draw (240.center) to (243.center);
		\draw (243.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw [in=180, out=90, looseness=1.25] (248.center) to (246.center);
		\draw (248.center) to (249.center);
		\draw (250) to (247.center);
		\draw [in=90, out=-90] (244.center) to (226.center);
		\draw [in=165, out=-90, looseness=0.75] (245.center) to (252);
		\draw [in=90, out=-15, looseness=0.75] (252) to (235.center);
		\draw (253) to (252);
		\draw (233.center) to (254);
		\draw [in=60, out=-90] (232.center) to (258);
		\draw (257) to (258);
		\draw (255) to (254);
		\draw (260.center) to (263.center);
		\draw (263.center) to (262.center);
		\draw (262.center) to (261.center);
		\draw (261.center) to (260.center);
		\draw [in=180, out=90, looseness=1.25] (276.center) to (266.center);
		\draw (280.center) to (283.center);
		\draw (283.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw [in=180, out=90, looseness=1.25] (296.center) to (286.center);
		\draw (278) to (287.center);
		\draw (296.center) to (238.center);
		\draw (239.center) to (276.center);
		\draw (299) to (298);
		\draw [in=165, out=-90, looseness=1.25] (264.center) to (298);
		\draw (301) to (300);
		\draw (258) to (278);
		\draw [bend right=15] (223.center) to (278);
		\draw (303) to (302);
		\draw (285.center) to (302);
		\draw (298) to (300);
		\draw (300) to (265.center);
		\draw (256) to (304);
		\draw (305) to (267.center);
		\draw [in=135, out=-90] (284.center) to (305);
		\draw [in=45, out=-90] (254) to (305);
		\draw [bend right=15] (298) to (302);
		\draw [bend left=15] (304) to (298);
		\draw [in=135, out=-45, looseness=0.75] (306.center) to (304);
		\draw [in=-90, out=135, looseness=0.75] (306.center) to (224.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD2ZH-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-2.75, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=none] (13) at (-2.75, -0.25) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-2.5, -1) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-2.5, 0.675) {$A$};
		\node [style=none] (19) at (-2.5, -0.65) {$B$};
		\node [style=none] (20) at (-2.5, 0) {$L$};
		\node [style=none] (21) at (-1.5, 0) {$\mapsto$};
		\node [style=none] (22) at (-2.5, 0.375) {...};
		\node [style=none] (23) at (-2.5, -0.35) {...};
		\node [style=none] (24) at (0.75, 1) {};
		\node [style=none] (25) at (-0.825, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (-0.325, 0.25) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (0, 0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (0.5, 0.25) {};
		\node [style=none] (33) at (-0.325, -0.25) {};
		\node [style=none] (34) at (0.75, -0.25) {};
		\node [style=none] (35) at (-0.075, -0.5) {};
		\node [style=none] (36) at (0.675, -0.5) {};
		\node [style=none] (37) at (-0.075, -0.25) {};
		\node [style=none] (38) at (0.675, -0.25) {};
		\node [style=none] (39) at (0.75, -1) {};
		\node [style=none] (40) at (-0.15, -0.5) {};
		\node [style=none] (41) at (0.75, -0.5) {};
		\node [style=none] (42) at (0, 0.75) {$[A]^{\operatorname{ZH}}$};
		\node [style=none] (45) at (0.25, 0.375) {...};
		\node [style=none] (46) at (0.3, -0.35) {...};
		\node [style=none] (47) at (-0.825, 1) {};
		\node [style=none] (48) at (0.25, 0) {$[L]^{\operatorname{ZH}}$};
		\node [style=none] (49) at (-0.25, -1.25) {};
		\node [style=none] (50) at (-0.15, -1) {};
		\node [style=none] (51) at (-0.25, -0.25) {};
		\node [style=none] (55) at (-0.75, -1.25) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (-0.5, -1.25) {};
		\node [style=none] (58) at (-0.5, 0.5) {};
		\node [style=none] (59) at (-0.625, -0.75) {...};
		\node [style=none] (60) at (0.3, -0.75) {$[B]^{\operatorname{ZH}}$};
		\node [style=none] (61) at (-0.05, -1.25) {};
		\node [style=none] (62) at (-0.05, -1) {};
		\node [style=none] (63) at (0.65, -1.25) {};
		\node [style=none] (64) at (0.65, -1) {};
		\node [style=none] (65) at (0.3, -1.175) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (3.center) to (9.center);
		\draw (4.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (17.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (37.center);
		\draw (36.center) to (38.center);
		\draw (27.center) to (33.center);
		\draw (28.center) to (34.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (41.center);
		\draw (47.center) to (24.center);
		\draw (47.center) to (25.center);
		\draw (50.center) to (40.center);
		\draw (50.center) to (39.center);
		\draw (51.center) to (49.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD2ZH-layer.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1.75, 0.375) {...};
		\node [style=none] (5) at (0.75, 0) {$\mapsto$};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (1.625, -1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (13) at (1.625, -0.5) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=comonoid, shape border rotate=180] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (2, 0.75) {};
		\node [style=none] (20) at (1.75, 0.625) {...};
		\node [style=white dot, inner sep=1pt] (21) at (-1.75, 0) {$h$};
		\node [style=none] (22) at (-1.25, 0) {...};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (30) at (-0.25, 0.375) {...};
		\node [style=white dot, inner sep=1pt] (31) at (-0.25, 0) {$h$};
		\node [style=none] (32) at (1.25, -1) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (3.75, -0.5) {};
		\node [style=none] (36) at (3.5, 0) {};
		\node [style=none] (37) at (3.125, -1) {};
		\node [style=none] (38) at (3.5, -1) {};
		\node [style=none] (39) at (3.125, -0.5) {};
		\node [style=none] (40) at (3.5, -0.5) {};
		\node [style=none] (41) at (3, -0.25) {};
		\node [style=none] (42) at (3.25, 0) {};
		\node [style=comonoid, shape border rotate=180] (43) at (3.25, 0.25) {};
		\node [style=none] (44) at (3, 0.75) {};
		\node [style=none] (45) at (3.5, 0.75) {};
		\node [style=none] (46) at (3.25, 0.625) {...};
		\node [style=white dot] (47) at (1.25, -0.7) {};
		\node [style=none] (48) at (2.25, -0.7) {};
		\node [style=none] (51) at (2.275, 0) {...};
		\node [style=none] (52) at (-1, 0.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-0.75, 0) {...};
		\node [style=none] (55) at (2.5, 0.75) {};
		\node [style=none] (56) at (2.5, -1) {};
		\node [style=none] (57) at (2.75, 0) {...};
		\node [style=none] (58) at (3.75, 0) {...};
		\node [style=none] (59) at (0.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (14.center);
		\draw (10.center) to (13.center);
		\draw [bend right] (18.center) to (17);
		\draw [bend left] (19.center) to (17);
		\draw (16.center) to (17);
		\draw [bend left] (21) to (3.center);
		\draw [bend right] (21) to (2.center);
		\draw [bend left] (21) to (0.center);
		\draw [bend left] (1.center) to (21);
		\draw [bend left] (31) to (29.center);
		\draw [bend right] (31) to (28.center);
		\draw [bend left] (31) to (26.center);
		\draw [bend left] (27.center) to (31);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (40.center);
		\draw (37.center) to (39.center);
		\draw [bend right] (44.center) to (43);
		\draw [bend left] (45.center) to (43);
		\draw (42.center) to (43);
		\draw (32.center) to (47);
		\draw (47) to (48.center);
		\draw [in=-180, out=0] (48.center) to (41.center);
		\draw [in=180, out=90, looseness=1.25] (47) to (15.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD2ZH-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.75, 0.375) {...};
		\node [style=none] (6) at (-1, 0) {$\mapsto$};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (-0.125, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (15) at (-0.125, -0.5) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=comonoid, shape border rotate=180] (19) at (0, 0.25) {};
		\node [style=none] (20) at (-0.25, 0.75) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0, 0.625) {...};
		\node [style=white dot, inner sep=1pt] (23) at (-1.75, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (16.center);
		\draw (11.center) to (15.center);
		\draw (17.center) to (13.center);
		\draw [bend right] (20.center) to (19);
		\draw [bend left] (21.center) to (19);
		\draw (18.center) to (19);
		\draw [bend left] (23) to (4.center);
		\draw [bend right] (23) to (3.center);
		\draw [bend left] (23) to (1.center);
		\draw [bend left] (2.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD2ZH-root.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot, inner sep=0pt, font={\tiny}] (0) at (-1, 0) {$h(u_0)$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.25, 0) {$\mapsto$};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (1.375, -0.5) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1.375, -0.25) {};
		\node [style=none] (19) at (1.75, -0.25) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=dot, shape border rotate=180] (22) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, 0.75) {$\neg$};
		\node [style=none, font={\scriptsize}] (26) at (-1, 0.625) {$H$};
		\node [style=white dot] (27) at (0.25, -0.175) {};
		\node [style=none] (28) at (0.25, -0.5) {};
		\node [style=white dot] (29) at (0.75, -0.175) {};
		\node [style=none] (30) at (0.75, -0.5) {};
		\node [style=none] (31) at (0.5, -0.375) {...};
		\node [style=none] (32) at (0.125, 0) {};
		\node [style=none] (33) at (0.875, 0) {};
		\node [style=none, font={\scriptsize}] (34) at (0.5, 0.275) {$H$-$h(u_0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (4.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (19.center);
		\draw (15.center) to (18.center);
		\draw [in=90, out=180] (20.center) to (17.center);
		\draw (21.center) to (22);
		\draw (27) to (28.center);
		\draw (29) to (30.center);
		\draw [decorate, decoration={brace,amplitude=4pt}] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD2ZH-terminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mapsto$};
		\node [style=box] (1) at (-0.75, -0.25) {$0$};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.125) {...};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0.75, 0.125) {...};
		\node [style=white dot] (9) at (0.75, -0.5) {};
		\node [style=comonoid, shape border rotate=180] (10) at (0.75, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (1);
		\draw [bend right] (1) to (3.center);
		\draw [bend right] (6.center) to (10);
		\draw [bend right] (10) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD2ZH-weight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, inner sep=1pt] (0) at (-1.25, 0.375) {};
		\node [style=none, inner sep=0pt] (1) at (-1.25, -0.375) {};
		\node [style=none] (2) at (-1.125, 0.05) {$r$};
		\node [style=none] (3) at (-0.5, 0) {$\mapsto$};
		\node [style=none, inner sep=1pt] (4) at (0, 0.375) {};
		\node [style=none, inner sep=0pt] (5) at (0, -0.375) {};
		\node [style=white dot] (6) at (0, 0) {};
		\node [style=box] (7) at (0.375, 0.075) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SQMDD-simplification-branch-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=box] (3) at (-1, 0) {$0$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white dot] (5) at (1, 0) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=dot] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=dot] (13) at (2, 0.175) {};
		\node [style=dot] (14) at (2, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3) to (0);
		\draw (6.center) to (7.center);
		\draw (8) to (5);
		\draw (11.center) to (13);
		\draw (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0.175) {};
		\node [style=dot] (1) at (-2, -0.2) {};
		\node [style=none] (2) at (-2.25, 0.55) {};
		\node [style=none] (3) at (-1.75, 0.55) {};
		\node [style=none] (4) at (-2.25, -0.575) {};
		\node [style=none] (5) at (-1.75, -0.575) {};
		\node [style=none] (6) at (-2, 0.5) {...};
		\node [style=none] (7) at (-2, -0.525) {...};
		\node [style=none] (8) at (0.25, 0) {$=$};
		\node [style=dot] (9) at (1, 0) {};
		\node [style=none] (10) at (0.75, 0.55) {};
		\node [style=none] (11) at (1.25, 0.55) {};
		\node [style=none] (12) at (0.75, -0.575) {};
		\node [style=none] (13) at (1.25, -0.575) {};
		\node [style=none] (14) at (1, 0.5) {...};
		\node [style=none] (15) at (1, -0.525) {...};
		\node [style=dot] (16) at (-0.5, 0.175) {};
		\node [style=dot] (17) at (-0.5, -0.2) {};
		\node [style=none] (18) at (-0.25, 0.55) {};
		\node [style=none] (19) at (-0.75, 0.55) {};
		\node [style=none] (20) at (-0.25, -0.575) {};
		\node [style=none] (21) at (-0.75, -0.575) {};
		\node [style=none] (22) at (-0.5, 0.5) {...};
		\node [style=none] (23) at (-0.5, -0.525) {...};
		\node [style=none] (24) at (-1.25, 0) {$=$};
		\node [style=none, font={\scriptsize}] (25) at (-0.75, 0.175) {$\neg$};
		\node [style=none, font={\scriptsize}] (26) at (-0.75, -0.2) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw (0) to (3.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw (9) to (12.center);
		\draw (9) to (13.center);
		\draw (18.center) to (16);
		\draw (16) to (17);
		\draw (17) to (20.center);
		\draw (17) to (21.center);
		\draw (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {$=$};
		\node [style=dot] (1) at (1, 0) {};
		\node [style=none] (2) at (0.75, 0.55) {};
		\node [style=none] (3) at (1.25, 0.55) {};
		\node [style=none] (4) at (0.75, -0.575) {};
		\node [style=none] (5) at (1.25, -0.575) {};
		\node [style=none] (6) at (1, 0.5) {...};
		\node [style=none] (7) at (1, -0.525) {...};
		\node [style=dot] (8) at (-0.5, 0.175) {};
		\node [style=dot] (9) at (-0.5, -0.2) {};
		\node [style=none] (10) at (-0.25, 0.55) {};
		\node [style=none] (11) at (-0.75, 0.55) {};
		\node [style=none] (12) at (-0.25, -0.575) {};
		\node [style=none] (13) at (-0.75, -0.575) {};
		\node [style=none] (14) at (-0.5, 0.5) {...};
		\node [style=none] (15) at (-0.5, -0.525) {...};
		\node [style=none, font={\scriptsize}] (16) at (-0.75, 0.175) {$\neg$};
		\node [style=none, font={\scriptsize}] (17) at (0.75, 0) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw (10.center) to (8);
		\draw (8) to (9);
		\draw (9) to (12.center);
		\draw (9) to (13.center);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {$\overset n{...}$};
		\node [style=none] (6) at (0.75, -0.5) {$\underset m{...}$};
		\node [style=none] (7) at (1.5, 0) {$:=$};
		\node [style=white dot] (8) at (2.5, 0) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (2.5, 0.55) {$\overset n{...}$};
		\node [style=none] (14) at (2.5, -0.55) {$\underset m{...}$};
		\node [style=box] (15) at (2.3, 0.3) {};
		\node [style=box] (16) at (2.3, -0.3) {};
		\node [style=box] (17) at (2.7, 0.3) {};
		\node [style=box] (18) at (2.7, -0.3) {};
		\node [style=box] (19) at (3.05, 0) {$\frac12$};
		\node [style=none, font={\scriptsize}] (20) at (0.5, 0) {$\neg$};
		\node [style=box] (21) at (2.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (3.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=270, out=90] (11.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (12.center);
		\draw (21) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {$\overset n{...}$};
		\node [style=none] (6) at (-0.75, -0.5) {$\underset m{...}$};
		\node [style=none] (7) at (0, 0) {$:=$};
		\node [style=white dot] (8) at (0.75, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (0.75, 0.55) {$\overset n{...}$};
		\node [style=none] (14) at (0.75, -0.55) {$\underset m{...}$};
		\node [style=box] (15) at (0.55, 0.3) {};
		\node [style=box] (16) at (0.55, -0.3) {};
		\node [style=box] (17) at (0.95, 0.3) {};
		\node [style=box] (18) at (0.95, -0.3) {};
		\node [style=box] (19) at (1.3, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (3.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=270, out=90] (11.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-And-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1.25, -0.375) {};
		\node [style=white dot] (1) at (0.5, -0.375) {};
		\node [style=box] (2) at (1.25, 0.25) {};
		\node [style=box] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.875, -0.625) {...};
		\node [style=none] (9) at (0.875, 0.625) {...};
		\node [style=none] (10) at (-0.25, 0) {$=$};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-1.125, 0.675) {...};
		\node [style=none] (16) at (-1.125, -0.625) {...};
		\node [style=box] (17) at (-1.125, -0.25) {};
		\node [style=white dot] (18) at (-1.125, 0.375) {};
		\node [style=box] (19) at (-1.125, 0) {};
		\node [style=box] (20) at (1.25, 0.5) {};
		\node [style=box] (21) at (0.5, 0.5) {};
		\node [style=none, font={\scriptsize}] (22) at (0.875, 0.8) {$n$};
		\node [style=none, font={\scriptsize}] (23) at (-1.125, 0.8) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (2);
		\draw (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (3) to (0);
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw (18) to (17);
		\draw (11.center) to (18);
		\draw (18) to (12.center);
		\draw (17) to (13.center);
		\draw (17) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-H-multiple-links.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0.25) {};
		\node [style=box] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-1, 0.625) {};
		\node [style=none] (3) at (-1, -0.625) {};
		\node [style=none] (4) at (-1, 0) {...};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=box] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 0.625) {};
		\node [style=none] (9) at (0, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw (9.center) to (7);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-NF-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.65, -0.55) {};
		\node [style=none] (1) at (-1.65, -0.85) {};
		\node [style=box] (2) at (-1.65, 0.2) {$0$};
		\node [style=dot] (4) at (-1.65, -0.15) {};
		\node [style=none, font={\scriptsize}] (5) at (-1.9, -0.15) {$\neg$};
		\node [style=box] (6) at (-1.225, -0.2) {$0$};
		\node [style=dot] (8) at (-1.225, 0.15) {};
		\node [style=none, font={\scriptsize}] (9) at (-0.975, 0.15) {$\neg$};
		\node [style=white dot] (10) at (-1.225, 0.575) {};
		\node [style=none] (11) at (-1.225, 0.875) {};
		\node [style=none] (12) at (-0.375, 0) {$=$};
		\node [style=white dot] (13) at (0.475, -0.55) {};
		\node [style=none] (14) at (0.475, -0.85) {};
		\node [style=box] (15) at (0.475, 0.2) {};
		\node [style=white dot] (16) at (0.125, 0.2) {};
		\node [style=dot] (17) at (0.475, -0.15) {};
		\node [style=none, font={\scriptsize}] (18) at (0.225, -0.15) {$\neg$};
		\node [style=box] (19) at (0.9, -0.2) {};
		\node [style=white dot] (20) at (1.25, -0.2) {};
		\node [style=dot] (21) at (0.9, 0.15) {};
		\node [style=none, font={\scriptsize}] (22) at (1.15, 0.15) {$\neg$};
		\node [style=white dot] (23) at (0.9, 0.575) {};
		\node [style=none] (24) at (0.9, 0.875) {};
		\node [style=none] (25) at (1.75, 0) {$=$};
		\node [style=white dot] (26) at (2.35, -0.55) {};
		\node [style=none] (27) at (2.35, -0.85) {};
		\node [style=box] (28) at (2.35, 0) {};
		\node [style=box] (32) at (2.775, 0) {};
		\node [style=white dot] (36) at (2.775, 0.575) {};
		\node [style=none] (37) at (2.775, 0.875) {};
		\node [style=box] (38) at (2.35, 0.5) {};
		\node [style=box] (39) at (2.775, -0.5) {};
		\node [style=none] (40) at (3.275, 0) {$=$};
		\node [style=white dot] (41) at (3.875, -0.55) {};
		\node [style=none] (42) at (3.875, -0.85) {};
		\node [style=box] (43) at (3.875, 0) {};
		\node [style=white dot] (45) at (4.3, 0.575) {};
		\node [style=none] (46) at (4.3, 0.875) {};
		\node [style=box] (47) at (3.875, 0.5) {};
		\node [style=box] (48) at (4.3, -0.5) {};
		\node [style=dot] (49) at (4.25, 0) {};
		\node [style=none] (50) at (4.8, 0) {$=$};
		\node [style=none] (52) at (5.9, -0.6) {};
		\node [style=box] (53) at (5.4, 0) {};
		\node [style=white dot] (54) at (5.9, 0) {};
		\node [style=none] (55) at (5.9, 0.625) {};
		\node [style=box] (56) at (5.65, 0) {};
		\node [style=none] (57) at (6.4, 0) {$=$};
		\node [style=none] (58) at (7.5, -0.6) {};
		\node [style=box] (59) at (7, 0) {};
		\node [style=white dot] (60) at (7.5, 0) {};
		\node [style=none] (61) at (7.5, 0.625) {};
		\node [style=box] (62) at (7.25, 0) {};
		\node [style=none] (63) at (8, 0) {$=$};
		\node [style=none] (64) at (8.35, -0.6) {};
		\node [style=none] (67) at (8.35, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (2);
		\draw (0) to (6);
		\draw (0) to (4);
		\draw (6) to (8);
		\draw (10) to (11.center);
		\draw (8) to (10);
		\draw (10) to (2);
		\draw (13) to (14.center);
		\draw (16) to (15);
		\draw (20) to (19);
		\draw (17) to (15);
		\draw (13) to (19);
		\draw (13) to (17);
		\draw (19) to (21);
		\draw (23) to (24.center);
		\draw (21) to (23);
		\draw (23) to (15);
		\draw (26) to (27.center);
		\draw (26) to (32);
		\draw (36) to (37.center);
		\draw (36) to (28);
		\draw (28) to (26);
		\draw (32) to (36);
		\draw (38) to (28);
		\draw (38) to (36);
		\draw (39) to (32);
		\draw (39) to (26);
		\draw (41) to (42.center);
		\draw (45) to (46.center);
		\draw (45) to (43);
		\draw (43) to (41);
		\draw (47) to (45);
		\draw (48) to (41);
		\draw (43) to (49);
		\draw (49) to (47);
		\draw (49) to (48);
		\draw (54) to (55.center);
		\draw (54) to (53);
		\draw [in=-120, out=-90, looseness=1.75] (53) to (54);
		\draw [in=90, out=120, looseness=2.00] (54) to (53);
		\draw (52.center) to (54);
		\draw (60) to (61.center);
		\draw (60) to (59);
		\draw [in=-120, out=-90, looseness=1.75] (59) to (60);
		\draw (58.center) to (60);
		\draw (67.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-NF-1/Z-spider-NF-1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (-0.212, -0.563) {};
		\node [style=none] (1)  at (-0.212, -0.863) {};
		\node [style=box] (2)  at (-0.212, 0.188) {$0$};
		\node [style=dot] (4)  at (-0.212, -0.163) {};
		\node [style=none, font={\scriptsize}] (5)  at (-0.462, -0.163) {$\neg$};
		\node [style=box] (6)  at (0.212, -0.213) {$0$};
		\node [style=dot] (8)  at (0.212, 0.137) {};
		\node [style=none, font={\scriptsize}] (9)  at (0.463, 0.137) {$\neg$};
		\node [style=white dot] (10)  at (0.212, 0.563) {};
		\node [style=none] (11)  at (0.212, 0.863) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (6);
		\draw (0) to (4);
		\draw (4) to (2);
		\draw (6) to (8);
		\draw (8) to (10);
		\draw (10) to (11.center);
		\draw (10) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-1/Z-spider-NF-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (13)  at (-0.213, -0.563) {};
		\node [style=none] (14)  at (-0.213, -0.863) {};
		\node [style=box] (15)  at (-0.213, 0.188) {};
		\node [style=white dot] (16)  at (-0.563, 0.188) {};
		\node [style=dot] (17)  at (-0.213, -0.163) {};
		\node [style=none, font={\scriptsize}] (18)  at (-0.463, -0.163) {$\neg$};
		\node [style=box] (19)  at (0.213, -0.213) {};
		\node [style=white dot] (20)  at (0.563, -0.213) {};
		\node [style=dot] (21)  at (0.213, 0.137) {};
		\node [style=none, font={\scriptsize}] (22)  at (0.462, 0.137) {$\neg$};
		\node [style=white dot] (23)  at (0.213, 0.563) {};
		\node [style=none] (24)  at (0.213, 0.863) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14.center);
		\draw (13) to (19);
		\draw (13) to (17);
		\draw (16) to (15);
		\draw (17) to (15);
		\draw (19) to (21);
		\draw (20) to (19);
		\draw (21) to (23);
		\draw (23) to (24.center);
		\draw (23) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-1/Z-spider-NF-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (26)  at (-0.212, -0.563) {};
		\node [style=none] (27)  at (-0.212, -0.863) {};
		\node [style=box] (28)  at (-0.212, -0.013) {};
		\node [style=box] (32)  at (0.212, -0.013) {};
		\node [style=white dot] (36)  at (0.212, 0.563) {};
		\node [style=none] (37)  at (0.212, 0.863) {};
		\node [style=box] (38)  at (-0.212, 0.487) {};
		\node [style=box] (39)  at (0.212, -0.512) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (27.center);
		\draw (26) to (32);
		\draw (28) to (26);
		\draw (32) to (36);
		\draw (36) to (37.center);
		\draw (36) to (28);
		\draw (38) to (28);
		\draw (38) to (36);
		\draw (39) to (32);
		\draw (39) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-1/Z-spider-NF-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (41)  at (-0.213, -0.563) {};
		\node [style=none] (42)  at (-0.213, -0.863) {};
		\node [style=box] (43)  at (-0.213, -0.013) {};
		\node [style=white dot] (45)  at (0.212, 0.563) {};
		\node [style=none] (46)  at (0.212, 0.863) {};
		\node [style=box] (47)  at (-0.213, 0.487) {};
		\node [style=box] (48)  at (0.212, -0.512) {};
		\node [style=dot] (49)  at (0.162, -0.013) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (42.center);
		\draw (43) to (41);
		\draw (43) to (49);
		\draw (45) to (46.center);
		\draw (45) to (43);
		\draw (47) to (45);
		\draw (48) to (41);
		\draw (49) to (47);
		\draw (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-1/Z-spider-NF-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52)  at (0.25, -0.613) {};
		\node [style=box] (53)  at (-0.25, -0.013) {};
		\node [style=white dot] (54)  at (0.25, -0.013) {};
		\node [style=none] (55)  at (0.25, 0.613) {};
		\node [style=box] (56)  at (0.0, -0.013) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (54);
		\draw [in=-120, out=-90, looseness=1.75] (53) to (54);
		\draw (54) to (55.center);
		\draw (54) to (53);
		\draw [in=90, out=120, looseness=2.00] (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-1/Z-spider-NF-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58)  at (0.25, -0.613) {};
		\node [style=box] (59)  at (-0.25, -0.013) {};
		\node [style=white dot] (60)  at (0.25, -0.013) {};
		\node [style=none] (61)  at (0.25, 0.613) {};
		\node [style=box] (62)  at (0.0, -0.013) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (60);
		\draw [in=-120, out=-90, looseness=1.75] (59) to (60);
		\draw (60) to (61.center);
		\draw (60) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-6, -0.5) {};
		\node [style=none] (2) at (-5.25, -0.5) {};
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=none] (5) at (-5.875, -0.5) {};
		\node [style=none] (6) at (-5.5, -0.5) {};
		\node [style=none] (7) at (-6, -0.25) {};
		\node [style=none] (8) at (-5.75, 0) {};
		\node [style=none] (9) at (-4.85, 0) {};
		\node [style=none] (10) at (-4.85, -0.5) {};
		\node [style=none] (11) at (-4.1, -0.5) {};
		\node [style=none] (12) at (-4.35, 0) {};
		\node [style=none] (14) at (-4.725, -0.5) {};
		\node [style=none] (15) at (-4.35, -0.5) {};
		\node [style=none] (16) at (-4.85, -0.25) {};
		\node [style=none] (17) at (-4.6, 0) {};
		\node [style=none] (18) at (-5.1, -0.5) {};
		\node [style=white dot] (19) at (-6.25, -0.75) {};
		\node [style=none] (20) at (-6.55, -0.75) {};
		\node [style=none] (21) at (-5.875, -1) {};
		\node [style=dot] (22) at (-5.5, -0.9) {};
		\node [style=dot] (23) at (-4.725, -0.9) {};
		\node [style=none] (24) at (-4.35, -1) {};
		\node [style=dot] (25) at (-5.75, 0.25) {};
		\node [style=none] (26) at (-5.25, 0.75) {};
		\node [style=white dot] (27) at (-5.25, 0.5) {};
		\node [style=none, font={\scriptsize}] (28) at (-6, 0.25) {$\neg$};
		\node [style=none] (29) at (-3.85, -0.25) {$=$};
		\node [style=white dot] (47) at (0.95, -0.5) {};
		\node [style=none] (48) at (0.65, -0.5) {};
		\node [style=dot] (53) at (1.875, 0.25) {};
		\node [style=none] (54) at (1.95, 1) {};
		\node [style=white dot] (55) at (1.95, 0.75) {};
		\node [style=none, font={\scriptsize}] (56) at (1.625, 0.25) {$\neg$};
		\node [style=white dot] (57) at (2.5, -0.15) {};
		\node [style=none] (59) at (2.5, -1.175) {};
		\node [style=box] (60) at (2.1, -0.15) {};
		\node [style=white dot] (62) at (2.1, -0.45) {};
		\node [style=dot] (63) at (1.375, -0.15) {};
		\node [style=none, font={\scriptsize}] (64) at (1.125, -0.15) {$\neg$};
		\node [style=white dot] (65) at (1.775, -0.65) {};
		\node [style=box] (66) at (1.375, -0.65) {};
		\node [style=white dot] (67) at (1.375, -0.9) {};
		\node [style=none] (68) at (1.775, -1.175) {};
		\node [style=none] (69) at (3, 0) {$=$};
		\node [style=white dot] (70) at (3.8, -0.5) {};
		\node [style=none] (71) at (3.5, -0.5) {};
		\node [style=none] (73) at (4.8, 1) {};
		\node [style=white dot] (74) at (4.8, 0.725) {};
		\node [style=none] (77) at (5.1, -0.925) {};
		\node [style=box] (78) at (3.8, 0.25) {};
		\node [style=white dot] (79) at (3.45, 0.25) {};
		\node [style=dot] (80) at (3.8, -0.1) {};
		\node [style=none, font={\scriptsize}] (81) at (3.55, -0.1) {$\neg$};
		\node [style=box] (83) at (4.225, -0.15) {};
		\node [style=white dot] (84) at (4.225, -0.475) {};
		\node [style=none] (85) at (4.6, -0.925) {};
		\node [style=dot] (86) at (4.225, 0.2) {};
		\node [style=none, font={\scriptsize}] (87) at (4.475, 0.2) {$\neg$};
		\node [style=dot] (88) at (4.6, -0.6) {};
		\node [style=none, font={\scriptsize}] (89) at (4.85, -0.6) {$\neg$};
		\node [style=none] (90) at (5.6, 0) {$=$};
		\node [style=none] (92) at (6.1, 0.475) {};
		\node [style=none] (93) at (6.65, 0.75) {};
		\node [style=white dot] (94) at (6.65, 0.475) {};
		\node [style=none] (95) at (6.95, -0.175) {};
		\node [style=none] (102) at (6.45, -0.175) {};
		\node [style=dot] (105) at (6.45, 0.15) {};
		\node [style=none, font={\scriptsize}] (106) at (6.2, 0.15) {$\neg$};
		\node [style=white dot] (107) at (-2.125, -0.4) {};
		\node [style=box] (111) at (-2.35, -0.05) {};
		\node [style=box] (112) at (-1.875, -0.05) {};
		\node [style=white dot] (114) at (-1.625, -0.725) {};
		\node [style=dot] (115) at (-2.125, -0.725) {};
		\node [style=white dot] (133) at (-2.75, 0.2) {};
		\node [style=none] (134) at (-3.05, 0.2) {};
		\node [style=none] (135) at (-2.125, -1.25) {};
		\node [style=dot] (136) at (-1.625, -1.15) {};
		\node [style=dot] (137) at (-0.7, -0.9) {};
		\node [style=none] (138) at (-1.2, -1.25) {};
		\node [style=dot] (139) at (-2, 1) {};
		\node [style=none] (140) at (-1.5, 1.25) {};
		\node [style=white dot] (141) at (-1.5, 1) {};
		\node [style=none, font={\scriptsize}] (142) at (-2.25, 1) {$\neg$};
		\node [style=white dot] (143) at (-1.2, -0.15) {};
		\node [style=box] (144) at (-1.425, 0.2) {};
		\node [style=box] (145) at (-0.95, 0.2) {};
		\node [style=white dot] (146) at (-0.7, -0.475) {};
		\node [style=dot] (147) at (-1.2, -0.475) {};
		\node [style=none] (148) at (-0.05, -0.25) {$=$};
		\node [style=dot] (169) at (-1.8, 0.25) {};
		\node [style=none, font={\scriptsize}] (170) at (-1.8, 0.5) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [in=60, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=90, out=-180, looseness=1.25] (7.center) to (19);
		\draw [in=-105, out=0, looseness=0.50] (19) to (18.center);
		\draw (19) to (20.center);
		\draw (21.center) to (5.center);
		\draw (22) to (6.center);
		\draw (23) to (14.center);
		\draw (24.center) to (15.center);
		\draw (25) to (27);
		\draw (26.center) to (27);
		\draw (27) to (17.center);
		\draw (25) to (8.center);
		\draw (47) to (48.center);
		\draw (53) to (55);
		\draw (54.center) to (55);
		\draw (60) to (57);
		\draw (62) to (60);
		\draw (66) to (65);
		\draw (67) to (66);
		\draw (59.center) to (57);
		\draw (68.center) to (65);
		\draw (53) to (65);
		\draw (63) to (60);
		\draw (47) to (66);
		\draw (47) to (63);
		\draw (55) to (57);
		\draw (70) to (71.center);
		\draw (73.center) to (74);
		\draw (79) to (78);
		\draw (84) to (83);
		\draw (80) to (78);
		\draw (70) to (83);
		\draw (70) to (80);
		\draw [in=90, out=-60] (74) to (77.center);
		\draw [in=-180, out=90] (78) to (74);
		\draw (83) to (86);
		\draw [bend left] (86) to (74);
		\draw (74) to (88);
		\draw (88) to (85.center);
		\draw (93.center) to (94);
		\draw [in=90, out=-30] (94) to (95.center);
		\draw (94) to (105);
		\draw (105) to (102.center);
		\draw (92.center) to (94);
		\draw (111) to (107);
		\draw (111) to (112);
		\draw (115) to (114);
		\draw [in=90, out=-45] (112) to (114);
		\draw (133) to (134.center);
		\draw (139) to (141);
		\draw (140.center) to (141);
		\draw (144) to (143);
		\draw (144) to (145);
		\draw (147) to (146);
		\draw [in=90, out=-45] (145) to (146);
		\draw (133) to (111);
		\draw (139) to (107);
		\draw [in=90, out=-45] (141) to (143);
		\draw (115) to (135.center);
		\draw (107) to (115);
		\draw (143) to (147);
		\draw (114) to (136);
		\draw (147) to (138.center);
		\draw (146) to (137);
		\draw (144) to (169);
		\draw (169) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-NF-3.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {...};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=white dot] (17) at (1, 0.75) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (0.25, -0.25) {};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {...};
		\node [style=white dot] (22) at (1.5, 0.5) {};
		\node [style=white dot] (23) at (1.25, -0.25) {};
		\node [style=white dot] (24) at (1.75, -0.25) {};
		\node [style=dot] (25) at (1.375, 0.15) {};
		\node [style=none, font={\scriptsize}] (26) at (1.125, 0.15) {$\neg$};
		\node [style=none] (27) at (3.55, 0.25) {};
		\node [style=none] (28) at (3.55, -0.25) {};
		\node [style=none] (29) at (4.3, -0.25) {};
		\node [style=none] (30) at (4.05, 0.25) {};
		\node [style=none] (31) at (3.675, -0.25) {};
		\node [style=none] (32) at (4.05, -0.25) {};
		\node [style=none] (33) at (3.55, 0) {};
		\node [style=none] (34) at (3.8, 0.25) {};
		\node [style=none] (35) at (4.7, 0.25) {};
		\node [style=none] (36) at (4.7, -0.25) {};
		\node [style=none] (37) at (5.45, -0.25) {};
		\node [style=none] (38) at (5.2, 0.25) {};
		\node [style=none] (39) at (4.825, -0.25) {};
		\node [style=none] (40) at (5.2, -0.25) {};
		\node [style=none] (41) at (4.7, 0) {};
		\node [style=none] (42) at (4.95, 0.25) {};
		\node [style=none] (43) at (4.45, -0.25) {};
		\node [style=white dot] (44) at (3.3, -0.5) {};
		\node [style=none] (45) at (3.3, -1) {};
		\node [style=white dot] (46) at (3.675, -0.65) {};
		\node [style=dot] (47) at (4.05, -0.65) {};
		\node [style=dot] (48) at (4.825, -0.65) {};
		\node [style=white dot] (49) at (5.2, -0.65) {};
		\node [style=dot] (50) at (3.8, 0.5) {};
		\node [style=white dot] (52) at (3.8, 1) {};
		\node [style=none, font={\scriptsize}] (53) at (3.55, 0.5) {$\neg$};
		\node [style=none] (54) at (2.2, 0) {$=$};
		\node [style=none] (60) at (3.025, -1) {};
		\node [style=none] (61) at (2.5, -1) {};
		\node [style=none] (62) at (2.75, -1) {...};
		\node [style=none] (89) at (5.95, 0) {$=$};
		\node [style=none] (118) at (10.2, 0) {$=$};
		\node [style=none] (119) at (12, -0.25) {};
		\node [style=none] (120) at (12, -0.75) {};
		\node [style=none] (121) at (12.75, -0.75) {};
		\node [style=none] (122) at (12.5, -0.25) {};
		\node [style=none] (123) at (12.125, -0.75) {};
		\node [style=none] (124) at (12.5, -0.75) {};
		\node [style=none] (125) at (12, -0.5) {};
		\node [style=none] (126) at (12.25, -0.25) {};
		\node [style=none] (127) at (13.15, -0.25) {};
		\node [style=none] (128) at (13.15, -0.75) {};
		\node [style=none] (129) at (13.9, -0.75) {};
		\node [style=none] (130) at (13.65, -0.25) {};
		\node [style=none] (131) at (13.275, -0.75) {};
		\node [style=none] (132) at (13.65, -0.75) {};
		\node [style=none] (133) at (13.15, -0.5) {};
		\node [style=none] (134) at (13.4, -0.25) {};
		\node [style=none] (135) at (12.9, -0.75) {};
		\node [style=white dot] (136) at (11.75, -1) {};
		\node [style=none] (137) at (11.75, -1.5) {};
		\node [style=white dot] (138) at (12.125, -1.15) {};
		\node [style=dot] (139) at (12.5, -1.15) {};
		\node [style=dot] (140) at (13.275, -1.15) {};
		\node [style=white dot] (141) at (13.65, -1.15) {};
		\node [style=none] (144) at (11.2, -1.5) {...};
		\node [style=none] (145) at (12, 0.85) {};
		\node [style=none] (146) at (12, 0.35) {};
		\node [style=none] (147) at (12.75, 0.35) {};
		\node [style=none] (148) at (12.5, 0.85) {};
		\node [style=none] (149) at (12.125, 0.35) {};
		\node [style=none] (150) at (12.5, 0.35) {};
		\node [style=none] (151) at (12, 0.6) {};
		\node [style=none] (152) at (12.25, 0.85) {};
		\node [style=none] (153) at (13.15, 0.85) {};
		\node [style=none] (154) at (13.15, 0.35) {};
		\node [style=none] (155) at (13.9, 0.35) {};
		\node [style=none] (156) at (13.65, 0.85) {};
		\node [style=none] (157) at (13.275, 0.35) {};
		\node [style=none] (158) at (13.65, 0.35) {};
		\node [style=none] (159) at (13.15, 0.6) {};
		\node [style=none] (160) at (13.4, 0.85) {};
		\node [style=none] (161) at (12.9, 0.425) {};
		\node [style=white dot] (162) at (11.4, 0.25) {};
		\node [style=none] (163) at (11.4, -1.5) {};
		\node [style=dot] (164) at (12.5, 0.025) {};
		\node [style=dot] (165) at (13.275, 0.025) {};
		\node [style=none] (168) at (12, 1.95) {};
		\node [style=none] (169) at (12, 1.45) {};
		\node [style=none] (170) at (12.75, 1.45) {};
		\node [style=none] (171) at (12.5, 1.95) {};
		\node [style=none] (172) at (12.125, 1.45) {};
		\node [style=none] (173) at (12.5, 1.45) {};
		\node [style=none] (174) at (12, 1.7) {};
		\node [style=none] (175) at (12.25, 1.95) {};
		\node [style=none] (176) at (13.15, 1.95) {};
		\node [style=none] (177) at (13.15, 1.45) {};
		\node [style=none] (178) at (13.9, 1.45) {};
		\node [style=none] (179) at (13.65, 1.95) {};
		\node [style=none] (180) at (13.275, 1.45) {};
		\node [style=none] (181) at (13.65, 1.45) {};
		\node [style=none] (182) at (13.15, 1.7) {};
		\node [style=none] (183) at (13.4, 1.95) {};
		\node [style=none] (184) at (12.9, 1.525) {};
		\node [style=white dot] (185) at (10.9, 1.1) {};
		\node [style=none] (186) at (10.9, -1.5) {};
		\node [style=dot] (187) at (12.5, 1.125) {};
		\node [style=dot] (188) at (13.275, 1.125) {};
		\node [style=none] (189) at (12.5, 2.8) {};
		\node [style=none] (190) at (12.5, 2.3) {};
		\node [style=none] (191) at (13.25, 2.3) {};
		\node [style=none] (192) at (13, 2.8) {};
		\node [style=none] (193) at (13, 2.3) {};
		\node [style=none] (194) at (10.65, 1.25) {};
		\node [style=dot] (195) at (12.75, 3.05) {};
		\node [style=none] (196) at (12.625, 2.3) {};
		\node [style=none] (197) at (13, 2.3) {};
		\node [style=none] (198) at (12.5, 2.55) {};
		\node [style=none] (199) at (12.75, 2.8) {};
		\node [style=none] (200) at (13, 2.3) {};
		\node [style=none, font={\scriptsize}] (201) at (12.75, 3.3) {$\neg$};
		\node [style=none] (202) at (10.65, -1.5) {};
		\node [style=none] (203) at (14.4, 0) {$=$};
		\node [style=none] (655) at (7.825, -0.25) {};
		\node [style=none] (656) at (7.825, -0.75) {};
		\node [style=none] (657) at (8.575, -0.75) {};
		\node [style=none] (658) at (8.325, -0.25) {};
		\node [style=none] (659) at (7.95, -0.75) {};
		\node [style=none] (660) at (8.325, -0.75) {};
		\node [style=none] (661) at (7.825, -0.5) {};
		\node [style=none] (662) at (8.075, -0.25) {};
		\node [style=none] (663) at (8.975, -0.25) {};
		\node [style=none] (664) at (8.975, -0.75) {};
		\node [style=none] (665) at (9.725, -0.75) {};
		\node [style=none] (666) at (9.475, -0.25) {};
		\node [style=none] (667) at (9.1, -0.75) {};
		\node [style=none] (668) at (9.475, -0.75) {};
		\node [style=none] (669) at (8.975, -0.5) {};
		\node [style=none] (670) at (9.225, -0.25) {};
		\node [style=none] (671) at (8.725, -0.75) {};
		\node [style=white dot] (672) at (7.575, -1) {};
		\node [style=none] (673) at (7.575, -1.5) {};
		\node [style=white dot] (674) at (7.95, -1.15) {};
		\node [style=dot] (675) at (8.325, -1.15) {};
		\node [style=dot] (676) at (9.1, -1.15) {};
		\node [style=white dot] (677) at (9.475, -1.15) {};
		\node [style=none] (678) at (7.025, -1.5) {...};
		\node [style=none] (679) at (7.825, 0.85) {};
		\node [style=none] (680) at (7.825, 0.35) {};
		\node [style=none] (681) at (8.575, 0.35) {};
		\node [style=none] (682) at (8.325, 0.85) {};
		\node [style=none] (683) at (7.95, 0.35) {};
		\node [style=none] (684) at (8.325, 0.35) {};
		\node [style=none] (685) at (7.825, 0.6) {};
		\node [style=none] (686) at (8.075, 0.85) {};
		\node [style=none] (687) at (8.975, 0.85) {};
		\node [style=none] (688) at (8.975, 0.35) {};
		\node [style=none] (689) at (9.725, 0.35) {};
		\node [style=none] (690) at (9.475, 0.85) {};
		\node [style=none] (691) at (9.1, 0.35) {};
		\node [style=none] (692) at (9.475, 0.35) {};
		\node [style=none] (693) at (8.975, 0.6) {};
		\node [style=none] (694) at (9.225, 0.85) {};
		\node [style=none] (695) at (8.725, 0.425) {};
		\node [style=white dot] (696) at (7.225, 0.25) {};
		\node [style=none] (697) at (7.225, -1.5) {};
		\node [style=dot] (698) at (8.325, 0.025) {};
		\node [style=dot] (699) at (9.1, 0.025) {};
		\node [style=none] (700) at (7.825, 1.95) {};
		\node [style=none] (701) at (7.825, 1.45) {};
		\node [style=none] (702) at (8.575, 1.45) {};
		\node [style=none] (703) at (8.325, 1.95) {};
		\node [style=none] (704) at (7.95, 1.45) {};
		\node [style=none] (705) at (8.325, 1.45) {};
		\node [style=none] (706) at (7.825, 1.7) {};
		\node [style=none] (707) at (8.075, 1.95) {};
		\node [style=none] (708) at (8.975, 1.95) {};
		\node [style=none] (709) at (8.975, 1.45) {};
		\node [style=none] (710) at (9.725, 1.45) {};
		\node [style=none] (711) at (9.475, 1.95) {};
		\node [style=none] (712) at (9.1, 1.45) {};
		\node [style=none] (713) at (9.475, 1.45) {};
		\node [style=none] (714) at (8.975, 1.7) {};
		\node [style=none] (715) at (9.225, 1.95) {};
		\node [style=none] (716) at (8.725, 1.525) {};
		\node [style=white dot] (717) at (6.725, 1.1) {};
		\node [style=none] (718) at (6.725, -1.5) {};
		\node [style=dot] (719) at (8.325, 1.125) {};
		\node [style=dot] (720) at (9.1, 1.125) {};
		\node [style=none] (726) at (6.475, 1.25) {};
		\node [style=none] (734) at (6.475, -1.5) {};
		\node [style=dot] (735) at (8.075, 2.25) {};
		\node [style=white dot] (736) at (8.075, 2.75) {};
		\node [style=none, font={\scriptsize}] (737) at (7.825, 2.25) {$\neg$};
		\node [style=none] (740) at (16.175, -0.25) {};
		\node [style=none] (741) at (16.175, -0.75) {};
		\node [style=none] (742) at (16.925, -0.75) {};
		\node [style=none] (743) at (16.675, -0.25) {};
		\node [style=none] (744) at (16.3, -0.75) {};
		\node [style=none] (745) at (16.675, -0.75) {};
		\node [style=none] (746) at (16.175, -0.5) {};
		\node [style=none] (747) at (16.425, -0.25) {};
		\node [style=none] (748) at (17.4, -0.25) {};
		\node [style=none] (749) at (17.4, -0.75) {};
		\node [style=none] (750) at (18.15, -0.75) {};
		\node [style=none] (751) at (17.9, -0.25) {};
		\node [style=none] (752) at (17.525, -0.75) {};
		\node [style=none] (753) at (17.9, -0.75) {};
		\node [style=none] (754) at (17.4, -0.5) {};
		\node [style=none] (755) at (17.65, -0.25) {};
		\node [style=none] (756) at (17.15, -0.75) {};
		\node [style=white dot] (757) at (16, -1) {};
		\node [style=none] (758) at (16, -1.5) {};
		\node [style=dot] (760) at (17.125, -1.15) {};
		\node [style=none] (763) at (15.45, -1.5) {...};
		\node [style=none] (764) at (16.25, 0.85) {};
		\node [style=none] (765) at (16.25, 0.35) {};
		\node [style=none] (766) at (17, 0.35) {};
		\node [style=none] (767) at (16.75, 0.85) {};
		\node [style=none] (768) at (16.375, 0.35) {};
		\node [style=none] (769) at (16.75, 0.35) {};
		\node [style=none] (770) at (16.25, 0.6) {};
		\node [style=none] (771) at (16.5, 0.85) {};
		\node [style=none] (772) at (17.4, 0.85) {};
		\node [style=none] (773) at (17.4, 0.35) {};
		\node [style=none] (774) at (18.15, 0.35) {};
		\node [style=none] (775) at (17.9, 0.85) {};
		\node [style=none] (776) at (17.525, 0.35) {};
		\node [style=none] (777) at (17.9, 0.35) {};
		\node [style=none] (778) at (17.4, 0.6) {};
		\node [style=none] (779) at (17.65, 0.85) {};
		\node [style=none] (780) at (17.15, 0.425) {};
		\node [style=white dot] (781) at (15.65, 0.25) {};
		\node [style=none] (782) at (15.65, -1.5) {};
		\node [style=none] (785) at (16.25, 1.95) {};
		\node [style=none] (786) at (16.25, 1.45) {};
		\node [style=none] (787) at (17, 1.45) {};
		\node [style=none] (788) at (16.75, 1.95) {};
		\node [style=none] (789) at (16.375, 1.45) {};
		\node [style=none] (790) at (16.75, 1.45) {};
		\node [style=none] (791) at (16.25, 1.7) {};
		\node [style=none] (792) at (16.5, 1.95) {};
		\node [style=none] (793) at (17.4, 1.95) {};
		\node [style=none] (794) at (17.4, 1.45) {};
		\node [style=none] (795) at (18.15, 1.45) {};
		\node [style=none] (796) at (17.9, 1.95) {};
		\node [style=none] (797) at (17.525, 1.45) {};
		\node [style=none] (798) at (17.9, 1.45) {};
		\node [style=none] (799) at (17.4, 1.7) {};
		\node [style=none] (800) at (17.65, 1.95) {};
		\node [style=none] (801) at (17.15, 1.525) {};
		\node [style=white dot] (802) at (15.15, 1.1) {};
		\node [style=none] (803) at (15.15, -1.5) {};
		\node [style=none] (806) at (16.75, 2.8) {};
		\node [style=none] (807) at (16.75, 2.3) {};
		\node [style=none] (808) at (17.5, 2.3) {};
		\node [style=none] (809) at (17.25, 2.8) {};
		\node [style=none] (810) at (17.25, 2.3) {};
		\node [style=none] (811) at (14.9, 1.25) {};
		\node [style=dot] (812) at (17, 3.05) {};
		\node [style=none] (813) at (16.875, 2.3) {};
		\node [style=none] (814) at (17.25, 2.3) {};
		\node [style=none] (815) at (16.75, 2.55) {};
		\node [style=none] (816) at (17, 2.8) {};
		\node [style=none] (817) at (17.25, 2.3) {};
		\node [style=none, font={\scriptsize}] (818) at (17, 3.3) {$\neg$};
		\node [style=none] (819) at (14.9, -1.5) {};
		\node [style=white dot] (820) at (17.125, -1.475) {};
		\node [style=white dot] (821) at (16.75, 0) {};
		\node [style=box] (822) at (16.125, 0) {$0$};
		\node [style=white dot] (823) at (17.525, 0.075) {};
		\node [style=box] (824) at (18.075, 0) {$0$};
		\node [style=white dot] (825) at (16.95, 1.075) {};
		\node [style=box] (826) at (16.15, 1) {$0$};
		\node [style=white dot] (827) at (17.35, 1.15) {};
		\node [style=box] (828) at (18.075, 1.075) {$0$};
		\node [style=none] (829) at (18.65, 0) {$=$};
		\node [style=none] (830) at (20.425, -0.25) {};
		\node [style=none] (831) at (20.425, -0.75) {};
		\node [style=none] (832) at (21.175, -0.75) {};
		\node [style=none] (833) at (20.925, -0.25) {};
		\node [style=none] (834) at (20.55, -0.75) {};
		\node [style=none] (835) at (20.925, -0.75) {};
		\node [style=none] (836) at (20.425, -0.5) {};
		\node [style=none] (837) at (20.675, -0.25) {};
		\node [style=none] (838) at (21.65, -0.25) {};
		\node [style=none] (839) at (21.65, -0.75) {};
		\node [style=none] (840) at (22.4, -0.75) {};
		\node [style=none] (841) at (22.15, -0.25) {};
		\node [style=none] (842) at (21.775, -0.75) {};
		\node [style=none] (843) at (22.15, -0.75) {};
		\node [style=none] (844) at (21.65, -0.5) {};
		\node [style=none] (845) at (21.9, -0.25) {};
		\node [style=none] (846) at (21.4, -0.75) {};
		\node [style=white dot] (847) at (20.25, -1) {};
		\node [style=none] (848) at (20.25, -1.5) {};
		\node [style=comonoid, shape border rotate=180] (849) at (21.375, -1.15) {};
		\node [style=none] (850) at (19.7, -1.5) {...};
		\node [style=none] (851) at (20.5, 0.85) {};
		\node [style=none] (852) at (20.5, 0.35) {};
		\node [style=none] (853) at (21.25, 0.35) {};
		\node [style=none] (854) at (21, 0.85) {};
		\node [style=none] (855) at (20.625, 0.35) {};
		\node [style=none] (856) at (21, 0.35) {};
		\node [style=none] (857) at (20.5, 0.6) {};
		\node [style=none] (858) at (20.75, 0.85) {};
		\node [style=none] (859) at (21.65, 0.85) {};
		\node [style=none] (860) at (21.65, 0.35) {};
		\node [style=none] (861) at (22.4, 0.35) {};
		\node [style=none] (862) at (22.15, 0.85) {};
		\node [style=none] (863) at (21.775, 0.35) {};
		\node [style=none] (864) at (22.15, 0.35) {};
		\node [style=none] (865) at (21.65, 0.6) {};
		\node [style=none] (866) at (21.9, 0.85) {};
		\node [style=none] (867) at (21.4, 0.425) {};
		\node [style=white dot] (868) at (19.9, 0.25) {};
		\node [style=none] (869) at (19.9, -1.5) {};
		\node [style=none] (870) at (20.5, 1.95) {};
		\node [style=none] (871) at (20.5, 1.45) {};
		\node [style=none] (872) at (21.25, 1.45) {};
		\node [style=none] (873) at (21, 1.95) {};
		\node [style=none] (874) at (20.625, 1.45) {};
		\node [style=none] (875) at (21, 1.45) {};
		\node [style=none] (876) at (20.5, 1.7) {};
		\node [style=none] (877) at (20.75, 1.95) {};
		\node [style=none] (878) at (21.65, 1.95) {};
		\node [style=none] (879) at (21.65, 1.45) {};
		\node [style=none] (880) at (22.4, 1.45) {};
		\node [style=none] (881) at (22.15, 1.95) {};
		\node [style=none] (882) at (21.775, 1.45) {};
		\node [style=none] (883) at (22.15, 1.45) {};
		\node [style=none] (884) at (21.65, 1.7) {};
		\node [style=none] (885) at (21.9, 1.95) {};
		\node [style=none] (886) at (21.4, 1.525) {};
		\node [style=white dot] (887) at (19.4, 1.1) {};
		\node [style=none] (888) at (19.4, -1.5) {};
		\node [style=none] (889) at (21, 2.8) {};
		\node [style=none] (890) at (21, 2.3) {};
		\node [style=none] (891) at (21.75, 2.3) {};
		\node [style=none] (892) at (21.5, 2.8) {};
		\node [style=none] (893) at (21.5, 2.3) {};
		\node [style=none] (894) at (19.15, 1.25) {};
		\node [style=dot] (895) at (21.25, 3.05) {};
		\node [style=none] (896) at (21.125, 2.3) {};
		\node [style=none] (897) at (21.5, 2.3) {};
		\node [style=none] (898) at (21, 2.55) {};
		\node [style=none] (899) at (21.25, 2.8) {};
		\node [style=none] (900) at (21.5, 2.3) {};
		\node [style=none, font={\scriptsize}] (901) at (21.25, 3.3) {$\neg$};
		\node [style=none] (902) at (19.15, -1.5) {};
		\node [style=white dot] (903) at (21.375, -1.475) {};
		\node [style=white dot] (904) at (21, 0) {};
		\node [style=box] (905) at (20.375, 0) {$0$};
		\node [style=white dot] (906) at (21.775, 0.075) {};
		\node [style=box] (907) at (22.325, 0) {$0$};
		\node [style=white dot] (908) at (21.2, 1.075) {};
		\node [style=box] (909) at (20.4, 1) {$0$};
		\node [style=white dot] (910) at (21.6, 1.15) {};
		\node [style=box] (911) at (22.325, 1.075) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (17) to (19.center);
		\draw (17) to (18.center);
		\draw (17) to (22);
		\draw (22) to (23);
		\draw (22) to (24);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [in=60, out=180, looseness=1.25] (41.center) to (43.center);
		\draw [in=90, out=-180, looseness=1.25] (33.center) to (44);
		\draw [in=-105, out=0, looseness=0.50] (44) to (43.center);
		\draw (44) to (45.center);
		\draw (46) to (31.center);
		\draw (47) to (32.center);
		\draw (48) to (39.center);
		\draw (49) to (40.center);
		\draw (50) to (52);
		\draw [in=90, out=0] (52) to (42.center);
		\draw (50) to (34.center);
		\draw [in=90, out=-165, looseness=1.25] (52) to (61.center);
		\draw [in=-150, out=90] (60.center) to (52);
		\draw (119.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (127.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw [in=60, out=180, looseness=1.25] (133.center) to (135.center);
		\draw [in=90, out=-180, looseness=1.25] (125.center) to (136);
		\draw [in=-105, out=0, looseness=0.50] (136) to (135.center);
		\draw (136) to (137.center);
		\draw (138) to (123.center);
		\draw (139) to (124.center);
		\draw (140) to (131.center);
		\draw (141) to (132.center);
		\draw (145.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw (153.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw [in=60, out=180, looseness=1.25] (159.center) to (161.center);
		\draw [in=90, out=-180, looseness=1.25] (151.center) to (162);
		\draw [in=-105, out=0, looseness=0.50] (162) to (161.center);
		\draw (162) to (163.center);
		\draw (164) to (150.center);
		\draw (165) to (157.center);
		\draw [in=90, out=-90] (149.center) to (126.center);
		\draw [in=90, out=-90] (158.center) to (134.center);
		\draw (168.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw (176.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [in=60, out=180, looseness=1.25] (182.center) to (184.center);
		\draw [in=90, out=-180, looseness=1.25] (174.center) to (185);
		\draw [in=-105, out=0, looseness=0.50] (185) to (184.center);
		\draw (185) to (186.center);
		\draw (187) to (173.center);
		\draw (188) to (180.center);
		\draw [style=dotted, in=90, out=-90] (172.center) to (152.center);
		\draw [style=dotted, in=90, out=-90] (181.center) to (160.center);
		\draw (189.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (193.center) to (197.center);
		\draw [in=90, out=180, looseness=1.25] (198.center) to (194.center);
		\draw (195) to (199.center);
		\draw [in=90, out=-90, looseness=1.25] (196.center) to (175.center);
		\draw [in=-90, out=90, looseness=0.75] (183.center) to (200.center);
		\draw (202.center) to (194.center);
		\draw [in=90, out=-180, looseness=1.25] (22) to (20.center);
		\draw (655.center) to (658.center);
		\draw (658.center) to (657.center);
		\draw (657.center) to (656.center);
		\draw (656.center) to (655.center);
		\draw (663.center) to (666.center);
		\draw (666.center) to (665.center);
		\draw (665.center) to (664.center);
		\draw (664.center) to (663.center);
		\draw [in=60, out=180, looseness=1.25] (669.center) to (671.center);
		\draw [in=90, out=-180, looseness=1.25] (661.center) to (672);
		\draw [in=-105, out=0, looseness=0.50] (672) to (671.center);
		\draw (672) to (673.center);
		\draw (674) to (659.center);
		\draw (675) to (660.center);
		\draw (676) to (667.center);
		\draw (677) to (668.center);
		\draw (679.center) to (682.center);
		\draw (682.center) to (681.center);
		\draw (681.center) to (680.center);
		\draw (680.center) to (679.center);
		\draw (687.center) to (690.center);
		\draw (690.center) to (689.center);
		\draw (689.center) to (688.center);
		\draw (688.center) to (687.center);
		\draw [in=60, out=180, looseness=1.25] (693.center) to (695.center);
		\draw [in=90, out=-180, looseness=1.25] (685.center) to (696);
		\draw [in=-105, out=0, looseness=0.50] (696) to (695.center);
		\draw (696) to (697.center);
		\draw (698) to (684.center);
		\draw (699) to (691.center);
		\draw [in=90, out=-90] (683.center) to (662.center);
		\draw [in=90, out=-90] (692.center) to (670.center);
		\draw (700.center) to (703.center);
		\draw (703.center) to (702.center);
		\draw (702.center) to (701.center);
		\draw (701.center) to (700.center);
		\draw (708.center) to (711.center);
		\draw (711.center) to (710.center);
		\draw (710.center) to (709.center);
		\draw (709.center) to (708.center);
		\draw [in=60, out=180, looseness=1.25] (714.center) to (716.center);
		\draw [in=90, out=-180, looseness=1.25] (706.center) to (717);
		\draw [in=-105, out=0, looseness=0.50] (717) to (716.center);
		\draw (717) to (718.center);
		\draw (719) to (705.center);
		\draw (720) to (712.center);
		\draw [style=dotted, in=90, out=-90] (704.center) to (686.center);
		\draw [style=dotted, in=90, out=-90] (713.center) to (694.center);
		\draw (734.center) to (726.center);
		\draw (735) to (736);
		\draw (707.center) to (735);
		\draw [in=90, out=0] (736) to (715.center);
		\draw [in=90, out=180] (736) to (726.center);
		\draw (740.center) to (743.center);
		\draw (743.center) to (742.center);
		\draw (742.center) to (741.center);
		\draw (741.center) to (740.center);
		\draw (748.center) to (751.center);
		\draw (751.center) to (750.center);
		\draw (750.center) to (749.center);
		\draw (749.center) to (748.center);
		\draw [in=60, out=180, looseness=1.25] (754.center) to (756.center);
		\draw [in=90, out=-180, looseness=1.25] (746.center) to (757);
		\draw [in=-105, out=0, looseness=0.50] (757) to (756.center);
		\draw (757) to (758.center);
		\draw [bend left=15] (760) to (745.center);
		\draw (764.center) to (767.center);
		\draw (767.center) to (766.center);
		\draw (766.center) to (765.center);
		\draw (765.center) to (764.center);
		\draw (772.center) to (775.center);
		\draw (775.center) to (774.center);
		\draw (774.center) to (773.center);
		\draw (773.center) to (772.center);
		\draw [in=60, out=180, looseness=1.25] (778.center) to (780.center);
		\draw [in=90, out=-180, looseness=1.25] (770.center) to (781);
		\draw [in=-105, out=0, looseness=0.50] (781) to (780.center);
		\draw (781) to (782.center);
		\draw [in=90, out=-90] (768.center) to (747.center);
		\draw [in=90, out=-90] (777.center) to (755.center);
		\draw (785.center) to (788.center);
		\draw (788.center) to (787.center);
		\draw (787.center) to (786.center);
		\draw (786.center) to (785.center);
		\draw (793.center) to (796.center);
		\draw (796.center) to (795.center);
		\draw (795.center) to (794.center);
		\draw (794.center) to (793.center);
		\draw [in=60, out=180, looseness=1.25] (799.center) to (801.center);
		\draw [in=90, out=-180, looseness=1.25] (791.center) to (802);
		\draw [in=-105, out=0, looseness=0.50] (802) to (801.center);
		\draw (802) to (803.center);
		\draw [style=dotted, in=90, out=-90] (789.center) to (771.center);
		\draw [style=dotted, in=90, out=-90] (798.center) to (779.center);
		\draw (806.center) to (809.center);
		\draw (809.center) to (808.center);
		\draw (808.center) to (807.center);
		\draw (807.center) to (806.center);
		\draw (810.center) to (814.center);
		\draw [in=90, out=180, looseness=1.25] (815.center) to (811.center);
		\draw (812) to (816.center);
		\draw [in=90, out=-90, looseness=1.25] (813.center) to (792.center);
		\draw [in=-90, out=90, looseness=0.75] (800.center) to (817.center);
		\draw (819.center) to (811.center);
		\draw (820) to (760);
		\draw [bend left=15] (752.center) to (760);
		\draw [bend left] (753.center) to (760);
		\draw [bend left] (760) to (744.center);
		\draw (822) to (821);
		\draw (821) to (769.center);
		\draw [in=105, out=-60] (821) to (760);
		\draw (824) to (823);
		\draw (823) to (776.center);
		\draw [in=75, out=-120] (823) to (760);
		\draw (826) to (825);
		\draw (828) to (827);
		\draw (827) to (797.center);
		\draw [in=90, out=-105] (827) to (760);
		\draw (790.center) to (825);
		\draw [in=90, out=-75, looseness=0.50] (825) to (760);
		\draw (830.center) to (833.center);
		\draw (833.center) to (832.center);
		\draw (832.center) to (831.center);
		\draw (831.center) to (830.center);
		\draw (838.center) to (841.center);
		\draw (841.center) to (840.center);
		\draw (840.center) to (839.center);
		\draw (839.center) to (838.center);
		\draw [in=60, out=180, looseness=1.25] (844.center) to (846.center);
		\draw [in=90, out=-180, looseness=1.25] (836.center) to (847);
		\draw [in=-105, out=0, looseness=0.50] (847) to (846.center);
		\draw (847) to (848.center);
		\draw [bend left=15] (849) to (835.center);
		\draw (851.center) to (854.center);
		\draw (854.center) to (853.center);
		\draw (853.center) to (852.center);
		\draw (852.center) to (851.center);
		\draw (859.center) to (862.center);
		\draw (862.center) to (861.center);
		\draw (861.center) to (860.center);
		\draw (860.center) to (859.center);
		\draw [in=60, out=180, looseness=1.25] (865.center) to (867.center);
		\draw [in=90, out=-180, looseness=1.25] (857.center) to (868);
		\draw [in=-105, out=0, looseness=0.50] (868) to (867.center);
		\draw (868) to (869.center);
		\draw [in=90, out=-90] (855.center) to (837.center);
		\draw [in=90, out=-90] (864.center) to (845.center);
		\draw (870.center) to (873.center);
		\draw (873.center) to (872.center);
		\draw (872.center) to (871.center);
		\draw (871.center) to (870.center);
		\draw (878.center) to (881.center);
		\draw (881.center) to (880.center);
		\draw (880.center) to (879.center);
		\draw (879.center) to (878.center);
		\draw [in=60, out=180, looseness=1.25] (884.center) to (886.center);
		\draw [in=90, out=-180, looseness=1.25] (876.center) to (887);
		\draw [in=-105, out=0, looseness=0.50] (887) to (886.center);
		\draw (887) to (888.center);
		\draw [style=dotted, in=90, out=-90] (874.center) to (858.center);
		\draw [style=dotted, in=90, out=-90] (883.center) to (866.center);
		\draw (889.center) to (892.center);
		\draw (892.center) to (891.center);
		\draw (891.center) to (890.center);
		\draw (890.center) to (889.center);
		\draw (893.center) to (897.center);
		\draw [in=90, out=180, looseness=1.25] (898.center) to (894.center);
		\draw (895) to (899.center);
		\draw [in=90, out=-90, looseness=1.25] (896.center) to (877.center);
		\draw [in=-90, out=90, looseness=0.75] (885.center) to (900.center);
		\draw (902.center) to (894.center);
		\draw (903) to (849);
		\draw [bend left=15] (842.center) to (849);
		\draw [bend left] (843.center) to (849);
		\draw [bend left] (849) to (834.center);
		\draw (905) to (904);
		\draw (904) to (856.center);
		\draw [in=105, out=-60] (904) to (849);
		\draw (907) to (906);
		\draw (906) to (863.center);
		\draw [in=75, out=-120] (906) to (849);
		\draw (909) to (908);
		\draw (911) to (910);
		\draw (910) to (882.center);
		\draw [in=90, out=-105] (910) to (849);
		\draw (875.center) to (908);
		\draw [in=90, out=-75, looseness=0.50] (908) to (849);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-NF-3/Z-spider-NF-3_00.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (0.125, 0.25) {};
		\node [style=none] (1)  at (0.125, -0.25) {};
		\node [style=none] (2)  at (-0.375, -0.25) {};
		\node [style=none] (3)  at (0.375, -0.25) {};
		\node [style=none] (4)  at (-0.125, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (2.center);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-3/Z-spider-NF-3_01.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (17)  at (0.0, 0.5) {};
		\node [style=none] (18)  at (-0.25, -0.5) {};
		\node [style=none] (19)  at (-0.75, -0.5) {};
		\node [style=none] (20)  at (0.0, -0.5) {};
		\node [style=none] (21)  at (-0.5, -0.5) {...};
		\node [style=white dot] (22)  at (0.5, 0.25) {};
		\node [style=white dot] (23)  at (0.25, -0.5) {};
		\node [style=white dot] (24)  at (0.75, -0.5) {};
		\node [style=dot] (25)  at (0.375, -0.1) {};
		\node [style=none, font={\scriptsize}] (26)  at (0.125, -0.1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (19.center);
		\draw (17) to (18.center);
		\draw (17) to (22);
		\draw (22) to (23);
		\draw (22) to (24);
		\draw [in=90, out=-180, looseness=1.25] (22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-3/Z-spider-NF-3_02.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27)  at (-0.425, 0.25) {};
		\node [style=none] (28)  at (-0.425, -0.25) {};
		\node [style=none] (29)  at (0.325, -0.25) {};
		\node [style=none] (30)  at (0.075, 0.25) {};
		\node [style=none] (31)  at (-0.3, -0.25) {};
		\node [style=none] (32)  at (0.075, -0.25) {};
		\node [style=none] (33)  at (-0.425, 0.0) {};
		\node [style=none] (34)  at (-0.175, 0.25) {};
		\node [style=none] (35)  at (0.725, 0.25) {};
		\node [style=none] (36)  at (0.725, -0.25) {};
		\node [style=none] (37)  at (1.475, -0.25) {};
		\node [style=none] (38)  at (1.225, 0.25) {};
		\node [style=none] (39)  at (0.85, -0.25) {};
		\node [style=none] (40)  at (1.225, -0.25) {};
		\node [style=none] (41)  at (0.725, 0.0) {};
		\node [style=none] (42)  at (0.975, 0.25) {};
		\node [style=none] (43)  at (0.475, -0.25) {};
		\node [style=white dot] (44)  at (-0.675, -0.5) {};
		\node [style=none] (45)  at (-0.675, -1.0) {};
		\node [style=white dot] (46)  at (-0.3, -0.65) {};
		\node [style=dot] (47)  at (0.075, -0.65) {};
		\node [style=dot] (48)  at (0.85, -0.65) {};
		\node [style=white dot] (49)  at (1.225, -0.65) {};
		\node [style=dot] (50)  at (-0.175, 0.5) {};
		\node [style=white dot] (52)  at (-0.175, 1.0) {};
		\node [style=none, font={\scriptsize}] (53)  at (-0.425, 0.5) {$\neg$};
		\node [style=none] (60)  at (-0.95, -1.0) {};
		\node [style=none] (61)  at (-1.475, -1.0) {};
		\node [style=none] (62)  at (-1.225, -1.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (30.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=-180, looseness=1.25] (33.center) to (44);
		\draw (35.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw [in=60, out=180, looseness=1.25] (41.center) to (43.center);
		\draw [in=-105, out=0, looseness=0.50] (44) to (43.center);
		\draw (44) to (45.center);
		\draw (46) to (31.center);
		\draw (47) to (32.center);
		\draw (48) to (39.center);
		\draw (49) to (40.center);
		\draw (50) to (52);
		\draw (50) to (34.center);
		\draw [in=90, out=0] (52) to (42.center);
		\draw [in=90, out=-165, looseness=1.25] (52) to (61.center);
		\draw [in=-150, out=90] (60.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-3/Z-spider-NF-3_03.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (655)  at (-0.275, -0.875) {};
		\node [style=none] (656)  at (-0.275, -1.375) {};
		\node [style=none] (657)  at (0.475, -1.375) {};
		\node [style=none] (658)  at (0.225, -0.875) {};
		\node [style=none] (659)  at (-0.15, -1.375) {};
		\node [style=none] (660)  at (0.225, -1.375) {};
		\node [style=none] (661)  at (-0.275, -1.125) {};
		\node [style=none] (662)  at (-0.025, -0.875) {};
		\node [style=none] (663)  at (0.875, -0.875) {};
		\node [style=none] (664)  at (0.875, -1.375) {};
		\node [style=none] (665)  at (1.625, -1.375) {};
		\node [style=none] (666)  at (1.375, -0.875) {};
		\node [style=none] (667)  at (1.0, -1.375) {};
		\node [style=none] (668)  at (1.375, -1.375) {};
		\node [style=none] (669)  at (0.875, -1.125) {};
		\node [style=none] (670)  at (1.125, -0.875) {};
		\node [style=none] (671)  at (0.625, -1.375) {};
		\node [style=white dot] (672)  at (-0.525, -1.625) {};
		\node [style=none] (673)  at (-0.525, -2.125) {};
		\node [style=white dot] (674)  at (-0.15, -1.775) {};
		\node [style=dot] (675)  at (0.225, -1.775) {};
		\node [style=dot] (676)  at (1.0, -1.775) {};
		\node [style=white dot] (677)  at (1.375, -1.775) {};
		\node [style=none] (678)  at (-1.075, -2.125) {...};
		\node [style=none] (679)  at (-0.275, 0.225) {};
		\node [style=none] (680)  at (-0.275, -0.275) {};
		\node [style=none] (681)  at (0.475, -0.275) {};
		\node [style=none] (682)  at (0.225, 0.225) {};
		\node [style=none] (683)  at (-0.15, -0.275) {};
		\node [style=none] (684)  at (0.225, -0.275) {};
		\node [style=none] (685)  at (-0.275, -0.025) {};
		\node [style=none] (686)  at (-0.025, 0.225) {};
		\node [style=none] (687)  at (0.875, 0.225) {};
		\node [style=none] (688)  at (0.875, -0.275) {};
		\node [style=none] (689)  at (1.625, -0.275) {};
		\node [style=none] (690)  at (1.375, 0.225) {};
		\node [style=none] (691)  at (1.0, -0.275) {};
		\node [style=none] (692)  at (1.375, -0.275) {};
		\node [style=none] (693)  at (0.875, -0.025) {};
		\node [style=none] (694)  at (1.125, 0.225) {};
		\node [style=none] (695)  at (0.625, -0.2) {};
		\node [style=white dot] (696)  at (-0.875, -0.375) {};
		\node [style=none] (697)  at (-0.875, -2.125) {};
		\node [style=dot] (698)  at (0.225, -0.6) {};
		\node [style=dot] (699)  at (1.0, -0.6) {};
		\node [style=none] (700)  at (-0.275, 1.325) {};
		\node [style=none] (701)  at (-0.275, 0.825) {};
		\node [style=none] (702)  at (0.475, 0.825) {};
		\node [style=none] (703)  at (0.225, 1.325) {};
		\node [style=none] (704)  at (-0.15, 0.825) {};
		\node [style=none] (705)  at (0.225, 0.825) {};
		\node [style=none] (706)  at (-0.275, 1.075) {};
		\node [style=none] (707)  at (-0.025, 1.325) {};
		\node [style=none] (708)  at (0.875, 1.325) {};
		\node [style=none] (709)  at (0.875, 0.825) {};
		\node [style=none] (710)  at (1.625, 0.825) {};
		\node [style=none] (711)  at (1.375, 1.325) {};
		\node [style=none] (712)  at (1.0, 0.825) {};
		\node [style=none] (713)  at (1.375, 0.825) {};
		\node [style=none] (714)  at (0.875, 1.075) {};
		\node [style=none] (715)  at (1.125, 1.325) {};
		\node [style=none] (716)  at (0.625, 0.9) {};
		\node [style=white dot] (717)  at (-1.375, 0.475) {};
		\node [style=none] (718)  at (-1.375, -2.125) {};
		\node [style=dot] (719)  at (0.225, 0.5) {};
		\node [style=dot] (720)  at (1.0, 0.5) {};
		\node [style=none] (726)  at (-1.625, 0.625) {};
		\node [style=none] (734)  at (-1.625, -2.125) {};
		\node [style=dot] (735)  at (-0.025, 1.625) {};
		\node [style=white dot] (736)  at (-0.025, 2.125) {};
		\node [style=none, font={\scriptsize}] (737)  at (-0.275, 1.625) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (655.center) to (658.center);
		\draw (656.center) to (655.center);
		\draw (657.center) to (656.center);
		\draw (658.center) to (657.center);
		\draw [in=90, out=-180, looseness=1.25] (661.center) to (672);
		\draw (663.center) to (666.center);
		\draw (664.center) to (663.center);
		\draw (665.center) to (664.center);
		\draw (666.center) to (665.center);
		\draw [in=60, out=180, looseness=1.25] (669.center) to (671.center);
		\draw [in=-105, out=0, looseness=0.50] (672) to (671.center);
		\draw (672) to (673.center);
		\draw (674) to (659.center);
		\draw (675) to (660.center);
		\draw (676) to (667.center);
		\draw (677) to (668.center);
		\draw (679.center) to (682.center);
		\draw (680.center) to (679.center);
		\draw (681.center) to (680.center);
		\draw (682.center) to (681.center);
		\draw [in=90, out=-90] (683.center) to (662.center);
		\draw [in=90, out=-180, looseness=1.25] (685.center) to (696);
		\draw (687.center) to (690.center);
		\draw (688.center) to (687.center);
		\draw (689.center) to (688.center);
		\draw (690.center) to (689.center);
		\draw [in=90, out=-90] (692.center) to (670.center);
		\draw [in=60, out=180, looseness=1.25] (693.center) to (695.center);
		\draw [in=-105, out=0, looseness=0.50] (696) to (695.center);
		\draw (696) to (697.center);
		\draw (698) to (684.center);
		\draw (699) to (691.center);
		\draw (700.center) to (703.center);
		\draw (701.center) to (700.center);
		\draw (702.center) to (701.center);
		\draw (703.center) to (702.center);
		\draw [style=dotted, in=90, out=-90] (704.center) to (686.center);
		\draw [in=90, out=-180, looseness=1.25] (706.center) to (717);
		\draw (707.center) to (735);
		\draw (708.center) to (711.center);
		\draw (709.center) to (708.center);
		\draw (710.center) to (709.center);
		\draw (711.center) to (710.center);
		\draw [style=dotted, in=90, out=-90] (713.center) to (694.center);
		\draw [in=60, out=180, looseness=1.25] (714.center) to (716.center);
		\draw [in=-105, out=0, looseness=0.50] (717) to (716.center);
		\draw (717) to (718.center);
		\draw (719) to (705.center);
		\draw (720) to (712.center);
		\draw (734.center) to (726.center);
		\draw (735) to (736);
		\draw [in=90, out=0] (736) to (715.center);
		\draw [in=90, out=180] (736) to (726.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-3/Z-spider-NF-3_04.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119)  at (-0.275, -1.15) {};
		\node [style=none] (120)  at (-0.275, -1.65) {};
		\node [style=none] (121)  at (0.475, -1.65) {};
		\node [style=none] (122)  at (0.225, -1.15) {};
		\node [style=none] (123)  at (-0.15, -1.65) {};
		\node [style=none] (124)  at (0.225, -1.65) {};
		\node [style=none] (125)  at (-0.275, -1.4) {};
		\node [style=none] (126)  at (-0.025, -1.15) {};
		\node [style=none] (127)  at (0.875, -1.15) {};
		\node [style=none] (128)  at (0.875, -1.65) {};
		\node [style=none] (129)  at (1.625, -1.65) {};
		\node [style=none] (130)  at (1.375, -1.15) {};
		\node [style=none] (131)  at (1.0, -1.65) {};
		\node [style=none] (132)  at (1.375, -1.65) {};
		\node [style=none] (133)  at (0.875, -1.4) {};
		\node [style=none] (134)  at (1.125, -1.15) {};
		\node [style=none] (135)  at (0.625, -1.65) {};
		\node [style=white dot] (136)  at (-0.525, -1.9) {};
		\node [style=none] (137)  at (-0.525, -2.4) {};
		\node [style=white dot] (138)  at (-0.15, -2.05) {};
		\node [style=dot] (139)  at (0.225, -2.05) {};
		\node [style=dot] (140)  at (1.0, -2.05) {};
		\node [style=white dot] (141)  at (1.375, -2.05) {};
		\node [style=none] (144)  at (-1.075, -2.4) {...};
		\node [style=none] (145)  at (-0.275, -0.05) {};
		\node [style=none] (146)  at (-0.275, -0.55) {};
		\node [style=none] (147)  at (0.475, -0.55) {};
		\node [style=none] (148)  at (0.225, -0.05) {};
		\node [style=none] (149)  at (-0.15, -0.55) {};
		\node [style=none] (150)  at (0.225, -0.55) {};
		\node [style=none] (151)  at (-0.275, -0.3) {};
		\node [style=none] (152)  at (-0.025, -0.05) {};
		\node [style=none] (153)  at (0.875, -0.05) {};
		\node [style=none] (154)  at (0.875, -0.55) {};
		\node [style=none] (155)  at (1.625, -0.55) {};
		\node [style=none] (156)  at (1.375, -0.05) {};
		\node [style=none] (157)  at (1.0, -0.55) {};
		\node [style=none] (158)  at (1.375, -0.55) {};
		\node [style=none] (159)  at (0.875, -0.3) {};
		\node [style=none] (160)  at (1.125, -0.05) {};
		\node [style=none] (161)  at (0.625, -0.475) {};
		\node [style=white dot] (162)  at (-0.875, -0.65) {};
		\node [style=none] (163)  at (-0.875, -2.4) {};
		\node [style=dot] (164)  at (0.225, -0.875) {};
		\node [style=dot] (165)  at (1.0, -0.875) {};
		\node [style=none] (168)  at (-0.275, 1.05) {};
		\node [style=none] (169)  at (-0.275, 0.55) {};
		\node [style=none] (170)  at (0.475, 0.55) {};
		\node [style=none] (171)  at (0.225, 1.05) {};
		\node [style=none] (172)  at (-0.15, 0.55) {};
		\node [style=none] (173)  at (0.225, 0.55) {};
		\node [style=none] (174)  at (-0.275, 0.8) {};
		\node [style=none] (175)  at (-0.025, 1.05) {};
		\node [style=none] (176)  at (0.875, 1.05) {};
		\node [style=none] (177)  at (0.875, 0.55) {};
		\node [style=none] (178)  at (1.625, 0.55) {};
		\node [style=none] (179)  at (1.375, 1.05) {};
		\node [style=none] (180)  at (1.0, 0.55) {};
		\node [style=none] (181)  at (1.375, 0.55) {};
		\node [style=none] (182)  at (0.875, 0.8) {};
		\node [style=none] (183)  at (1.125, 1.05) {};
		\node [style=none] (184)  at (0.625, 0.625) {};
		\node [style=white dot] (185)  at (-1.375, 0.2) {};
		\node [style=none] (186)  at (-1.375, -2.4) {};
		\node [style=dot] (187)  at (0.225, 0.225) {};
		\node [style=dot] (188)  at (1.0, 0.225) {};
		\node [style=none] (189)  at (0.225, 1.9) {};
		\node [style=none] (190)  at (0.225, 1.4) {};
		\node [style=none] (191)  at (0.975, 1.4) {};
		\node [style=none] (192)  at (0.725, 1.9) {};
		\node [style=none] (193)  at (0.725, 1.4) {};
		\node [style=none] (194)  at (-1.625, 0.35) {};
		\node [style=dot] (195)  at (0.475, 2.15) {};
		\node [style=none] (196)  at (0.35, 1.4) {};
		\node [style=none] (197)  at (0.725, 1.4) {};
		\node [style=none] (198)  at (0.225, 1.65) {};
		\node [style=none] (199)  at (0.475, 1.9) {};
		\node [style=none] (200)  at (0.725, 1.4) {};
		\node [style=none, font={\scriptsize}] (201)  at (0.475, 2.4) {$\neg$};
		\node [style=none] (202)  at (-1.625, -2.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119.center) to (122.center);
		\draw (120.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (122.center) to (121.center);
		\draw [in=90, out=-180, looseness=1.25] (125.center) to (136);
		\draw (127.center) to (130.center);
		\draw (128.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (129.center);
		\draw [in=60, out=180, looseness=1.25] (133.center) to (135.center);
		\draw [in=-105, out=0, looseness=0.50] (136) to (135.center);
		\draw (136) to (137.center);
		\draw (138) to (123.center);
		\draw (139) to (124.center);
		\draw (140) to (131.center);
		\draw (141) to (132.center);
		\draw (145.center) to (148.center);
		\draw (146.center) to (145.center);
		\draw (147.center) to (146.center);
		\draw (148.center) to (147.center);
		\draw [in=90, out=-90] (149.center) to (126.center);
		\draw [in=90, out=-180, looseness=1.25] (151.center) to (162);
		\draw (153.center) to (156.center);
		\draw (154.center) to (153.center);
		\draw (155.center) to (154.center);
		\draw (156.center) to (155.center);
		\draw [in=90, out=-90] (158.center) to (134.center);
		\draw [in=60, out=180, looseness=1.25] (159.center) to (161.center);
		\draw [in=-105, out=0, looseness=0.50] (162) to (161.center);
		\draw (162) to (163.center);
		\draw (164) to (150.center);
		\draw (165) to (157.center);
		\draw (168.center) to (171.center);
		\draw (169.center) to (168.center);
		\draw (170.center) to (169.center);
		\draw (171.center) to (170.center);
		\draw [style=dotted, in=90, out=-90] (172.center) to (152.center);
		\draw [in=90, out=-180, looseness=1.25] (174.center) to (185);
		\draw (176.center) to (179.center);
		\draw (177.center) to (176.center);
		\draw (178.center) to (177.center);
		\draw (179.center) to (178.center);
		\draw [style=dotted, in=90, out=-90] (181.center) to (160.center);
		\draw [in=60, out=180, looseness=1.25] (182.center) to (184.center);
		\draw [in=-90, out=90, looseness=0.75] (183.center) to (200.center);
		\draw [in=-105, out=0, looseness=0.50] (185) to (184.center);
		\draw (185) to (186.center);
		\draw (187) to (173.center);
		\draw (188) to (180.center);
		\draw (189.center) to (192.center);
		\draw (190.center) to (189.center);
		\draw (191.center) to (190.center);
		\draw (192.center) to (191.center);
		\draw (193.center) to (197.center);
		\draw (195) to (199.center);
		\draw [in=90, out=-90, looseness=1.25] (196.center) to (175.center);
		\draw [in=90, out=180, looseness=1.25] (198.center) to (194.center);
		\draw (202.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-3/Z-spider-NF-3_05.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (740)  at (-0.35, -1.15) {};
		\node [style=none] (741)  at (-0.35, -1.65) {};
		\node [style=none] (742)  at (0.4, -1.65) {};
		\node [style=none] (743)  at (0.15, -1.15) {};
		\node [style=none] (744)  at (-0.225, -1.65) {};
		\node [style=none] (745)  at (0.15, -1.65) {};
		\node [style=none] (746)  at (-0.35, -1.4) {};
		\node [style=none] (747)  at (-0.1, -1.15) {};
		\node [style=none] (748)  at (0.875, -1.15) {};
		\node [style=none] (749)  at (0.875, -1.65) {};
		\node [style=none] (750)  at (1.625, -1.65) {};
		\node [style=none] (751)  at (1.375, -1.15) {};
		\node [style=none] (752)  at (1.0, -1.65) {};
		\node [style=none] (753)  at (1.375, -1.65) {};
		\node [style=none] (754)  at (0.875, -1.4) {};
		\node [style=none] (755)  at (1.125, -1.15) {};
		\node [style=none] (756)  at (0.625, -1.65) {};
		\node [style=white dot] (757)  at (-0.525, -1.9) {};
		\node [style=none] (758)  at (-0.525, -2.4) {};
		\node [style=dot] (760)  at (0.6, -2.05) {};
		\node [style=none] (763)  at (-1.075, -2.4) {...};
		\node [style=none] (764)  at (-0.275, -0.05) {};
		\node [style=none] (765)  at (-0.275, -0.55) {};
		\node [style=none] (766)  at (0.475, -0.55) {};
		\node [style=none] (767)  at (0.225, -0.05) {};
		\node [style=none] (768)  at (-0.15, -0.55) {};
		\node [style=none] (769)  at (0.225, -0.55) {};
		\node [style=none] (770)  at (-0.275, -0.3) {};
		\node [style=none] (771)  at (-0.025, -0.05) {};
		\node [style=none] (772)  at (0.875, -0.05) {};
		\node [style=none] (773)  at (0.875, -0.55) {};
		\node [style=none] (774)  at (1.625, -0.55) {};
		\node [style=none] (775)  at (1.375, -0.05) {};
		\node [style=none] (776)  at (1.0, -0.55) {};
		\node [style=none] (777)  at (1.375, -0.55) {};
		\node [style=none] (778)  at (0.875, -0.3) {};
		\node [style=none] (779)  at (1.125, -0.05) {};
		\node [style=none] (780)  at (0.625, -0.475) {};
		\node [style=white dot] (781)  at (-0.875, -0.65) {};
		\node [style=none] (782)  at (-0.875, -2.4) {};
		\node [style=none] (785)  at (-0.275, 1.05) {};
		\node [style=none] (786)  at (-0.275, 0.55) {};
		\node [style=none] (787)  at (0.475, 0.55) {};
		\node [style=none] (788)  at (0.225, 1.05) {};
		\node [style=none] (789)  at (-0.15, 0.55) {};
		\node [style=none] (790)  at (0.225, 0.55) {};
		\node [style=none] (791)  at (-0.275, 0.8) {};
		\node [style=none] (792)  at (-0.025, 1.05) {};
		\node [style=none] (793)  at (0.875, 1.05) {};
		\node [style=none] (794)  at (0.875, 0.55) {};
		\node [style=none] (795)  at (1.625, 0.55) {};
		\node [style=none] (796)  at (1.375, 1.05) {};
		\node [style=none] (797)  at (1.0, 0.55) {};
		\node [style=none] (798)  at (1.375, 0.55) {};
		\node [style=none] (799)  at (0.875, 0.8) {};
		\node [style=none] (800)  at (1.125, 1.05) {};
		\node [style=none] (801)  at (0.625, 0.625) {};
		\node [style=white dot] (802)  at (-1.375, 0.2) {};
		\node [style=none] (803)  at (-1.375, -2.4) {};
		\node [style=none] (806)  at (0.225, 1.9) {};
		\node [style=none] (807)  at (0.225, 1.4) {};
		\node [style=none] (808)  at (0.975, 1.4) {};
		\node [style=none] (809)  at (0.725, 1.9) {};
		\node [style=none] (810)  at (0.725, 1.4) {};
		\node [style=none] (811)  at (-1.625, 0.35) {};
		\node [style=dot] (812)  at (0.475, 2.15) {};
		\node [style=none] (813)  at (0.35, 1.4) {};
		\node [style=none] (814)  at (0.725, 1.4) {};
		\node [style=none] (815)  at (0.225, 1.65) {};
		\node [style=none] (816)  at (0.475, 1.9) {};
		\node [style=none] (817)  at (0.725, 1.4) {};
		\node [style=none, font={\scriptsize}] (818)  at (0.475, 2.4) {$\neg$};
		\node [style=none] (819)  at (-1.625, -2.4) {};
		\node [style=white dot] (820)  at (0.6, -2.375) {};
		\node [style=white dot] (821)  at (0.225, -0.9) {};
		\node [style=box] (822)  at (-0.4, -0.9) {$0$};
		\node [style=white dot] (823)  at (1.0, -0.825) {};
		\node [style=box] (824)  at (1.55, -0.9) {$0$};
		\node [style=white dot] (825)  at (0.425, 0.175) {};
		\node [style=box] (826)  at (-0.375, 0.1) {$0$};
		\node [style=white dot] (827)  at (0.825, 0.25) {};
		\node [style=box] (828)  at (1.55, 0.175) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (740.center) to (743.center);
		\draw (741.center) to (740.center);
		\draw (742.center) to (741.center);
		\draw (743.center) to (742.center);
		\draw [in=90, out=-180, looseness=1.25] (746.center) to (757);
		\draw (748.center) to (751.center);
		\draw (749.center) to (748.center);
		\draw (750.center) to (749.center);
		\draw (751.center) to (750.center);
		\draw [bend left=15] (752.center) to (760);
		\draw [bend left] (753.center) to (760);
		\draw [in=60, out=180, looseness=1.25] (754.center) to (756.center);
		\draw [in=-105, out=0, looseness=0.50] (757) to (756.center);
		\draw (757) to (758.center);
		\draw [bend left=15] (760) to (745.center);
		\draw [bend left] (760) to (744.center);
		\draw (764.center) to (767.center);
		\draw (765.center) to (764.center);
		\draw (766.center) to (765.center);
		\draw (767.center) to (766.center);
		\draw [in=90, out=-90] (768.center) to (747.center);
		\draw [in=90, out=-180, looseness=1.25] (770.center) to (781);
		\draw (772.center) to (775.center);
		\draw (773.center) to (772.center);
		\draw (774.center) to (773.center);
		\draw (775.center) to (774.center);
		\draw [in=90, out=-90] (777.center) to (755.center);
		\draw [in=60, out=180, looseness=1.25] (778.center) to (780.center);
		\draw [in=-105, out=0, looseness=0.50] (781) to (780.center);
		\draw (781) to (782.center);
		\draw (785.center) to (788.center);
		\draw (786.center) to (785.center);
		\draw (787.center) to (786.center);
		\draw (788.center) to (787.center);
		\draw [style=dotted, in=90, out=-90] (789.center) to (771.center);
		\draw (790.center) to (825);
		\draw [in=90, out=-180, looseness=1.25] (791.center) to (802);
		\draw (793.center) to (796.center);
		\draw (794.center) to (793.center);
		\draw (795.center) to (794.center);
		\draw (796.center) to (795.center);
		\draw [style=dotted, in=90, out=-90] (798.center) to (779.center);
		\draw [in=60, out=180, looseness=1.25] (799.center) to (801.center);
		\draw [in=-90, out=90, looseness=0.75] (800.center) to (817.center);
		\draw [in=-105, out=0, looseness=0.50] (802) to (801.center);
		\draw (802) to (803.center);
		\draw (806.center) to (809.center);
		\draw (807.center) to (806.center);
		\draw (808.center) to (807.center);
		\draw (809.center) to (808.center);
		\draw (810.center) to (814.center);
		\draw (812) to (816.center);
		\draw [in=90, out=-90, looseness=1.25] (813.center) to (792.center);
		\draw [in=90, out=180, looseness=1.25] (815.center) to (811.center);
		\draw (819.center) to (811.center);
		\draw (820) to (760);
		\draw (821) to (769.center);
		\draw [in=105, out=-60] (821) to (760);
		\draw (822) to (821);
		\draw (823) to (776.center);
		\draw [in=75, out=-120] (823) to (760);
		\draw (824) to (823);
		\draw [in=90, out=-75, looseness=0.50] (825) to (760);
		\draw (826) to (825);
		\draw (827) to (797.center);
		\draw [in=90, out=-105] (827) to (760);
		\draw (828) to (827);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-3/Z-spider-NF-3_06.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (830)  at (-0.35, -1.15) {};
		\node [style=none] (831)  at (-0.35, -1.65) {};
		\node [style=none] (832)  at (0.4, -1.65) {};
		\node [style=none] (833)  at (0.15, -1.15) {};
		\node [style=none] (834)  at (-0.225, -1.65) {};
		\node [style=none] (835)  at (0.15, -1.65) {};
		\node [style=none] (836)  at (-0.35, -1.4) {};
		\node [style=none] (837)  at (-0.1, -1.15) {};
		\node [style=none] (838)  at (0.875, -1.15) {};
		\node [style=none] (839)  at (0.875, -1.65) {};
		\node [style=none] (840)  at (1.625, -1.65) {};
		\node [style=none] (841)  at (1.375, -1.15) {};
		\node [style=none] (842)  at (1.0, -1.65) {};
		\node [style=none] (843)  at (1.375, -1.65) {};
		\node [style=none] (844)  at (0.875, -1.4) {};
		\node [style=none] (845)  at (1.125, -1.15) {};
		\node [style=none] (846)  at (0.625, -1.65) {};
		\node [style=white dot] (847)  at (-0.525, -1.9) {};
		\node [style=none] (848)  at (-0.525, -2.4) {};
		\node [style=comonoid, shape border rotate=180] (849)  at (0.6, -2.05) {};
		\node [style=none] (850)  at (-1.075, -2.4) {...};
		\node [style=none] (851)  at (-0.275, -0.05) {};
		\node [style=none] (852)  at (-0.275, -0.55) {};
		\node [style=none] (853)  at (0.475, -0.55) {};
		\node [style=none] (854)  at (0.225, -0.05) {};
		\node [style=none] (855)  at (-0.15, -0.55) {};
		\node [style=none] (856)  at (0.225, -0.55) {};
		\node [style=none] (857)  at (-0.275, -0.3) {};
		\node [style=none] (858)  at (-0.025, -0.05) {};
		\node [style=none] (859)  at (0.875, -0.05) {};
		\node [style=none] (860)  at (0.875, -0.55) {};
		\node [style=none] (861)  at (1.625, -0.55) {};
		\node [style=none] (862)  at (1.375, -0.05) {};
		\node [style=none] (863)  at (1.0, -0.55) {};
		\node [style=none] (864)  at (1.375, -0.55) {};
		\node [style=none] (865)  at (0.875, -0.3) {};
		\node [style=none] (866)  at (1.125, -0.05) {};
		\node [style=none] (867)  at (0.625, -0.475) {};
		\node [style=white dot] (868)  at (-0.875, -0.65) {};
		\node [style=none] (869)  at (-0.875, -2.4) {};
		\node [style=none] (870)  at (-0.275, 1.05) {};
		\node [style=none] (871)  at (-0.275, 0.55) {};
		\node [style=none] (872)  at (0.475, 0.55) {};
		\node [style=none] (873)  at (0.225, 1.05) {};
		\node [style=none] (874)  at (-0.15, 0.55) {};
		\node [style=none] (875)  at (0.225, 0.55) {};
		\node [style=none] (876)  at (-0.275, 0.8) {};
		\node [style=none] (877)  at (-0.025, 1.05) {};
		\node [style=none] (878)  at (0.875, 1.05) {};
		\node [style=none] (879)  at (0.875, 0.55) {};
		\node [style=none] (880)  at (1.625, 0.55) {};
		\node [style=none] (881)  at (1.375, 1.05) {};
		\node [style=none] (882)  at (1.0, 0.55) {};
		\node [style=none] (883)  at (1.375, 0.55) {};
		\node [style=none] (884)  at (0.875, 0.8) {};
		\node [style=none] (885)  at (1.125, 1.05) {};
		\node [style=none] (886)  at (0.625, 0.625) {};
		\node [style=white dot] (887)  at (-1.375, 0.2) {};
		\node [style=none] (888)  at (-1.375, -2.4) {};
		\node [style=none] (889)  at (0.225, 1.9) {};
		\node [style=none] (890)  at (0.225, 1.4) {};
		\node [style=none] (891)  at (0.975, 1.4) {};
		\node [style=none] (892)  at (0.725, 1.9) {};
		\node [style=none] (893)  at (0.725, 1.4) {};
		\node [style=none] (894)  at (-1.625, 0.35) {};
		\node [style=dot] (895)  at (0.475, 2.15) {};
		\node [style=none] (896)  at (0.35, 1.4) {};
		\node [style=none] (897)  at (0.725, 1.4) {};
		\node [style=none] (898)  at (0.225, 1.65) {};
		\node [style=none] (899)  at (0.475, 1.9) {};
		\node [style=none] (900)  at (0.725, 1.4) {};
		\node [style=none, font={\scriptsize}] (901)  at (0.475, 2.4) {$\neg$};
		\node [style=none] (902)  at (-1.625, -2.4) {};
		\node [style=white dot] (903)  at (0.6, -2.375) {};
		\node [style=white dot] (904)  at (0.225, -0.9) {};
		\node [style=box] (905)  at (-0.4, -0.9) {$0$};
		\node [style=white dot] (906)  at (1.0, -0.825) {};
		\node [style=box] (907)  at (1.55, -0.9) {$0$};
		\node [style=white dot] (908)  at (0.425, 0.175) {};
		\node [style=box] (909)  at (-0.375, 0.1) {$0$};
		\node [style=white dot] (910)  at (0.825, 0.25) {};
		\node [style=box] (911)  at (1.55, 0.175) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (830.center) to (833.center);
		\draw (831.center) to (830.center);
		\draw (832.center) to (831.center);
		\draw (833.center) to (832.center);
		\draw [in=90, out=-180, looseness=1.25] (836.center) to (847);
		\draw (838.center) to (841.center);
		\draw (839.center) to (838.center);
		\draw (840.center) to (839.center);
		\draw (841.center) to (840.center);
		\draw [bend left=15] (842.center) to (849);
		\draw [bend left] (843.center) to (849);
		\draw [in=60, out=180, looseness=1.25] (844.center) to (846.center);
		\draw [in=-105, out=0, looseness=0.50] (847) to (846.center);
		\draw (847) to (848.center);
		\draw [bend left=15] (849) to (835.center);
		\draw [bend left] (849) to (834.center);
		\draw (851.center) to (854.center);
		\draw (852.center) to (851.center);
		\draw (853.center) to (852.center);
		\draw (854.center) to (853.center);
		\draw [in=90, out=-90] (855.center) to (837.center);
		\draw [in=90, out=-180, looseness=1.25] (857.center) to (868);
		\draw (859.center) to (862.center);
		\draw (860.center) to (859.center);
		\draw (861.center) to (860.center);
		\draw (862.center) to (861.center);
		\draw [in=90, out=-90] (864.center) to (845.center);
		\draw [in=60, out=180, looseness=1.25] (865.center) to (867.center);
		\draw [in=-105, out=0, looseness=0.50] (868) to (867.center);
		\draw (868) to (869.center);
		\draw (870.center) to (873.center);
		\draw (871.center) to (870.center);
		\draw (872.center) to (871.center);
		\draw (873.center) to (872.center);
		\draw [style=dotted, in=90, out=-90] (874.center) to (858.center);
		\draw (875.center) to (908);
		\draw [in=90, out=-180, looseness=1.25] (876.center) to (887);
		\draw (878.center) to (881.center);
		\draw (879.center) to (878.center);
		\draw (880.center) to (879.center);
		\draw (881.center) to (880.center);
		\draw [style=dotted, in=90, out=-90] (883.center) to (866.center);
		\draw [in=60, out=180, looseness=1.25] (884.center) to (886.center);
		\draw [in=-90, out=90, looseness=0.75] (885.center) to (900.center);
		\draw [in=-105, out=0, looseness=0.50] (887) to (886.center);
		\draw (887) to (888.center);
		\draw (889.center) to (892.center);
		\draw (890.center) to (889.center);
		\draw (891.center) to (890.center);
		\draw (892.center) to (891.center);
		\draw (893.center) to (897.center);
		\draw (895) to (899.center);
		\draw [in=90, out=-90, looseness=1.25] (896.center) to (877.center);
		\draw [in=90, out=180, looseness=1.25] (898.center) to (894.center);
		\draw (902.center) to (894.center);
		\draw (903) to (849);
		\draw (904) to (856.center);
		\draw [in=105, out=-60] (904) to (849);
		\draw (905) to (904);
		\draw (906) to (863.center);
		\draw [in=75, out=-120] (906) to (849);
		\draw (907) to (906);
		\draw [in=90, out=-75, looseness=0.50] (908) to (849);
		\draw (909) to (908);
		\draw (910) to (882.center);
		\draw [in=90, out=-105] (910) to (849);
		\draw (911) to (910);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-NF-3/Z-spider-NF-3_07.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (406)  at (0.688, -2.8) {};
		\node [style=none] (541)  at (-0.838, -1.4) {};
		\node [style=none] (542)  at (-0.838, -1.9) {};
		\node [style=none] (543)  at (-0.088, -1.9) {};
		\node [style=none] (544)  at (-0.338, -1.4) {};
		\node [style=none] (545)  at (-0.713, -1.9) {};
		\node [style=none] (546)  at (-0.338, -1.9) {};
		\node [style=none] (547)  at (-0.838, -1.65) {};
		\node [style=none] (548)  at (-0.588, -1.4) {};
		\node [style=none] (549)  at (1.438, -1.4) {};
		\node [style=none] (550)  at (1.438, -1.9) {};
		\node [style=none] (551)  at (2.188, -1.9) {};
		\node [style=none] (552)  at (1.938, -1.4) {};
		\node [style=none] (553)  at (1.563, -1.9) {};
		\node [style=none] (554)  at (1.938, -1.9) {};
		\node [style=none] (555)  at (1.438, -1.65) {};
		\node [style=none] (556)  at (1.688, -1.4) {};
		\node [style=none] (557)  at (1.188, -1.9) {};
		\node [style=white dot] (558)  at (-1.088, -2.15) {};
		\node [style=none] (559)  at (-1.088, -2.65) {};
		\node [style=none] (560)  at (-1.638, -2.65) {...};
		\node [style=none] (561)  at (-0.838, 0.2) {};
		\node [style=none] (562)  at (-0.838, -0.3) {};
		\node [style=none] (563)  at (-0.088, -0.3) {};
		\node [style=none] (564)  at (-0.338, 0.2) {};
		\node [style=none] (565)  at (-0.713, -0.3) {};
		\node [style=none] (566)  at (-0.338, -0.3) {};
		\node [style=none] (567)  at (-0.838, -0.05) {};
		\node [style=none] (568)  at (-0.588, 0.2) {};
		\node [style=none] (569)  at (1.438, 0.2) {};
		\node [style=none] (570)  at (1.438, -0.3) {};
		\node [style=none] (571)  at (2.188, -0.3) {};
		\node [style=none] (572)  at (1.938, 0.2) {};
		\node [style=none] (573)  at (1.563, -0.3) {};
		\node [style=none] (574)  at (1.938, -0.3) {};
		\node [style=none] (575)  at (1.438, -0.05) {};
		\node [style=none] (576)  at (1.688, 0.2) {};
		\node [style=none] (577)  at (1.188, -0.225) {};
		\node [style=white dot] (578)  at (-1.438, -0.475) {};
		\node [style=none] (579)  at (-1.438, -2.65) {};
		\node [style=none] (580)  at (-0.588, 1.8) {};
		\node [style=none] (581)  at (-0.588, 1.3) {};
		\node [style=none] (582)  at (0.162, 1.3) {};
		\node [style=none] (583)  at (-0.088, 1.8) {};
		\node [style=none] (584)  at (-0.463, 1.3) {};
		\node [style=none] (585)  at (-0.088, 1.3) {};
		\node [style=none] (586)  at (-0.588, 1.55) {};
		\node [style=none] (587)  at (-0.338, 1.8) {};
		\node [style=none] (588)  at (0.938, 1.8) {};
		\node [style=none] (589)  at (0.938, 1.3) {};
		\node [style=none] (590)  at (1.688, 1.3) {};
		\node [style=none] (591)  at (1.438, 1.8) {};
		\node [style=none] (592)  at (1.063, 1.3) {};
		\node [style=none] (593)  at (1.438, 1.3) {};
		\node [style=none] (594)  at (0.938, 1.55) {};
		\node [style=none] (595)  at (1.188, 1.8) {};
		\node [style=none] (596)  at (0.688, 1.375) {};
		\node [style=white dot] (597)  at (-1.938, 0.95) {};
		\node [style=none] (598)  at (-1.938, -2.65) {};
		\node [style=none] (599)  at (0.162, 2.65) {};
		\node [style=none] (600)  at (0.162, 2.15) {};
		\node [style=none] (601)  at (0.912, 2.15) {};
		\node [style=none] (602)  at (0.662, 2.65) {};
		\node [style=none] (603)  at (0.662, 2.15) {};
		\node [style=none] (604)  at (-2.188, 1.1) {};
		\node [style=dot] (605)  at (0.412, 2.9) {};
		\node [style=none] (606)  at (0.287, 2.15) {};
		\node [style=none] (607)  at (0.662, 2.15) {};
		\node [style=none] (608)  at (0.162, 2.4) {};
		\node [style=none] (609)  at (0.412, 2.65) {};
		\node [style=none] (610)  at (0.662, 2.15) {};
		\node [style=none, font={\scriptsize}] (611)  at (0.412, 3.15) {$\neg$};
		\node [style=none] (612)  at (-2.188, -2.65) {};
		\node [style=none] (613)  at (0.313, -1.4) {};
		\node [style=none] (614)  at (0.313, -1.9) {};
		\node [style=none] (615)  at (1.063, -1.9) {};
		\node [style=none] (616)  at (0.813, -1.4) {};
		\node [style=none] (617)  at (0.438, -1.9) {};
		\node [style=none] (618)  at (0.813, -1.9) {};
		\node [style=none] (619)  at (0.313, -1.65) {};
		\node [style=none] (620)  at (0.563, -1.4) {};
		\node [style=none] (621)  at (0.063, -1.9) {};
		\node [style=comonoid, shape border rotate=180] (622)  at (0.563, -1.175) {};
		\node [style=none] (623)  at (0.313, 0.2) {};
		\node [style=none] (624)  at (0.313, -0.3) {};
		\node [style=none] (625)  at (1.063, -0.3) {};
		\node [style=none] (626)  at (0.813, 0.2) {};
		\node [style=none] (627)  at (0.438, -0.3) {};
		\node [style=none] (628)  at (0.813, -0.3) {};
		\node [style=none] (629)  at (0.313, -0.05) {};
		\node [style=none] (630)  at (0.563, 0.2) {};
		\node [style=none] (631)  at (0.063, -0.3) {};
		\node [style=comonoid, shape border rotate=180] (632)  at (0.563, 0.675) {};
		\node [style=white dot] (633)  at (-0.338, -0.65) {};
		\node [style=box] (634)  at (-0.338, -0.925) {$0$};
		\node [style=white dot] (635)  at (0.787, -0.65) {};
		\node [style=box] (636)  at (1.112, -0.65) {$0$};
		\node [style=white dot] (637)  at (1.563, -0.6) {};
		\node [style=box] (638)  at (1.563, -0.875) {$0$};
		\node [style=white dot] (639)  at (0.438, -0.65) {};
		\node [style=box] (640)  at (0.112, -0.65) {$0$};
		\node [style=white dot] (641)  at (-0.088, 0.95) {};
		\node [style=box] (642)  at (-0.088, 0.675) {$0$};
		\node [style=white dot] (643)  at (1.063, 1.0) {};
		\node [style=box] (644)  at (1.063, 0.725) {$0$};
		\node [style=white dot] (646)  at (0.688, -3.15) {};
		\node [style=white dot] (647)  at (-0.338, -2.275) {};
		\node [style=box] (648)  at (-0.338, -2.875) {$0$};
		\node [style=white dot] (649)  at (0.787, -2.275) {};
		\node [style=box] (650)  at (1.112, -2.275) {$0$};
		\node [style=white dot] (651)  at (1.563, -2.225) {};
		\node [style=box] (652)  at (1.563, -2.825) {$0$};
		\node [style=white dot] (653)  at (0.438, -2.275) {};
		\node [style=box] (654)  at (0.112, -2.275) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (406) to (646);
		\draw (406) to (649);
		\draw (541.center) to (544.center);
		\draw (542.center) to (541.center);
		\draw (543.center) to (542.center);
		\draw (544.center) to (543.center);
		\draw [in=165, out=-90, looseness=1.25] (545.center) to (406);
		\draw (546.center) to (647);
		\draw [in=90, out=-180, looseness=1.25] (547.center) to (558);
		\draw (549.center) to (552.center);
		\draw (550.center) to (549.center);
		\draw (551.center) to (550.center);
		\draw (552.center) to (551.center);
		\draw (553.center) to (651);
		\draw [in=15, out=-90, looseness=1.25] (554.center) to (406);
		\draw [in=60, out=180, looseness=1.25] (555.center) to (557.center);
		\draw [in=-105, out=0, looseness=0.25] (558) to (557.center);
		\draw (558) to (559.center);
		\draw [in=-105, out=0, looseness=0.50] (558) to (621.center);
		\draw (561.center) to (564.center);
		\draw (562.center) to (561.center);
		\draw (563.center) to (562.center);
		\draw (564.center) to (563.center);
		\draw [in=90, out=-90] (565.center) to (548.center);
		\draw [in=90, out=-180, looseness=1.25] (567.center) to (578);
		\draw (569.center) to (572.center);
		\draw (570.center) to (569.center);
		\draw (571.center) to (570.center);
		\draw (572.center) to (571.center);
		\draw [in=90, out=-90] (574.center) to (556.center);
		\draw [in=60, out=180, looseness=1.25] (575.center) to (577.center);
		\draw [in=-105, out=0, looseness=0.25] (578) to (577.center);
		\draw (578) to (579.center);
		\draw (580.center) to (583.center);
		\draw (581.center) to (580.center);
		\draw (582.center) to (581.center);
		\draw (583.center) to (582.center);
		\draw [style=dotted, in=90, out=-90] (584.center) to (568.center);
		\draw [in=75, out=-180, looseness=1.25] (586.center) to (597);
		\draw (588.center) to (591.center);
		\draw (589.center) to (588.center);
		\draw (590.center) to (589.center);
		\draw (591.center) to (590.center);
		\draw [style=dotted, in=90, out=-90] (593.center) to (576.center);
		\draw [in=30, out=180] (594.center) to (596.center);
		\draw [in=-90, out=90, looseness=0.75] (595.center) to (610.center);
		\draw [in=-150, out=0, looseness=0.50] (597) to (596.center);
		\draw (597) to (598.center);
		\draw (599.center) to (602.center);
		\draw (600.center) to (599.center);
		\draw (601.center) to (600.center);
		\draw (602.center) to (601.center);
		\draw (603.center) to (607.center);
		\draw (605) to (609.center);
		\draw [in=90, out=-90] (606.center) to (587.center);
		\draw [in=90, out=180, looseness=1.25] (608.center) to (604.center);
		\draw (612.center) to (604.center);
		\draw (613.center) to (616.center);
		\draw (614.center) to (613.center);
		\draw (615.center) to (614.center);
		\draw (616.center) to (615.center);
		\draw (617.center) to (653);
		\draw [in=60, out=180, looseness=1.25] (619.center) to (621.center);
		\draw (620.center) to (622);
		\draw (622) to (639);
		\draw (623.center) to (626.center);
		\draw (624.center) to (623.center);
		\draw (625.center) to (624.center);
		\draw (626.center) to (625.center);
		\draw (627.center) to (639);
		\draw [in=60, out=180, looseness=1.25] (629.center) to (631.center);
		\draw [style=dotted] (630.center) to (632);
		\draw [in=0, out=-105, looseness=0.25] (631.center) to (578);
		\draw (632) to (643);
		\draw (633) to (634);
		\draw (633) to (566.center);
		\draw (633) to (622);
		\draw (635) to (636);
		\draw (635) to (628.center);
		\draw (635) to (622);
		\draw (637) to (638);
		\draw (637) to (573.center);
		\draw (637) to (622);
		\draw (639) to (640);
		\draw (641) to (642);
		\draw (641) to (585.center);
		\draw (641) to (632);
		\draw (643) to (644);
		\draw (643) to (592.center);
		\draw (647) to (648);
		\draw (647) to (406);
		\draw (649) to (650);
		\draw (649) to (618.center);
		\draw (651) to (652);
		\draw (651) to (406);
		\draw (653) to (654);
		\draw (653) to (406);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {$\overset n{...}$};
		\node [style=none] (6) at (0, -0.5) {$\underset m{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (3.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-QMDD-induction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.325, 0.25) {};
		\node [style=none] (3) at (-0.95, 0.25) {};
		\node [style=dot] (4) at (-1.325, 0.45) {};
		\node [style=dot] (5) at (-0.95, 0.45) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1.125, 0) {$D'$};
		\node [style=none] (11) at (-1.375, -0.25) {};
		\node [style=none] (12) at (-1.375, -0.5) {};
		\node [style=none] (13) at (-0.875, -0.25) {};
		\node [style=none] (14) at (-0.875, -0.5) {};
		\node [style=none] (15) at (-1.125, -0.375) {...};
		\node [style=none] (16) at (-1.55, 0.45) {$\neg$};
		\node [style=none] (17) at (-0.25, 0) {and};
		\node [style=none] (18) at (0.475, 0.25) {};
		\node [style=none] (19) at (0.85, 0.25) {};
		\node [style=dot] (20) at (0.475, 0.45) {};
		\node [style=dot] (21) at (0.85, 0.45) {};
		\node [style=none] (22) at (0.3, 0.25) {};
		\node [style=none] (23) at (1.05, 0.25) {};
		\node [style=none] (24) at (0.3, -0.25) {};
		\node [style=none] (25) at (1.05, -0.25) {};
		\node [style=none] (26) at (0.675, 0) {$D'$};
		\node [style=none] (27) at (0.425, -0.25) {};
		\node [style=none] (28) at (0.425, -0.5) {};
		\node [style=none] (29) at (0.925, -0.25) {};
		\node [style=none] (30) at (0.925, -0.5) {};
		\node [style=none] (31) at (0.675, -0.375) {...};
		\node [style=none] (32) at (1.075, 0.45) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (2.center) to (4);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (21);
		\draw (18.center) to (20);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-0-to-terminal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.425, 0.5) {};
		\node [style=none] (1) at (-3.425, 0) {};
		\node [style=none] (2) at (-2.675, 0) {};
		\node [style=none] (3) at (-2.925, 0.5) {};
		\node [style=none] (4) at (-3.3, -0.25) {};
		\node [style=none] (5) at (-2.925, -0.25) {};
		\node [style=none] (6) at (-3.925, 0.25) {};
		\node [style=none] (7) at (-3.3, 0) {};
		\node [style=none] (8) at (-2.925, 0) {};
		\node [style=none] (9) at (-3.425, 0.25) {};
		\node [style=none] (10) at (-3.175, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (11) at (-3.175, 0.75) {};
		\node [style=none] (12) at (-3.425, 1.25) {};
		\node [style=none] (13) at (-2.925, 1.25) {};
		\node [style=none] (14) at (-3.175, 1.125) {...};
		\node [style=white dot] (17) at (-3.625, 1) {};
		\node [style=box] (18) at (-4, 1) {$0$};
		\node [style=none] (23) at (-3.8, 1.25) {};
		\node [style=white dot] (26) at (-4.05, -1) {};
		\node [style=comonoid, shape border rotate=180] (27) at (-4.05, -0.75) {};
		\node [style=none] (28) at (-4.55, -0.25) {};
		\node [style=none] (29) at (-4.05, -0.25) {};
		\node [style=none] (30) at (-4.3, -0.375) {...};
		\node [style=none] (31) at (-2.25, 0) {$=$};
		\node [style=none] (32) at (-0.625, 0.5) {};
		\node [style=none] (33) at (-0.625, 0) {};
		\node [style=none] (34) at (0.125, 0) {};
		\node [style=none] (35) at (-0.125, 0.5) {};
		\node [style=none] (36) at (-0.5, -0.25) {};
		\node [style=none] (37) at (-0.125, -0.25) {};
		\node [style=none] (38) at (-1.125, 0.25) {};
		\node [style=none] (39) at (-0.5, 0) {};
		\node [style=none] (40) at (-0.125, 0) {};
		\node [style=none] (41) at (-0.625, 0.25) {};
		\node [style=none] (42) at (-0.375, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (43) at (-0.375, 0.75) {};
		\node [style=none] (44) at (-0.525, 1.25) {};
		\node [style=none] (45) at (-0.125, 1.25) {};
		\node [style=none] (46) at (-0.325, 1.125) {...};
		\node [style=none] (49) at (-1, 1.25) {};
		\node [style=white dot] (50) at (-1.25, -1) {};
		\node [style=comonoid, shape border rotate=180] (51) at (-1.25, -0.75) {};
		\node [style=none] (52) at (-1.75, -0.25) {};
		\node [style=none] (53) at (-1.25, -0.25) {};
		\node [style=none] (54) at (-1.5, -0.375) {...};
		\node [style=dot] (55) at (-1, 1) {};
		\node [style=dot] (56) at (-0.65, 1) {};
		\node [style=dot] (57) at (-1, -0.25) {};
		\node [style=none] (58) at (0.375, 0) {$=$};
		\node [style=none] (59) at (2, 0.5) {};
		\node [style=none] (60) at (2, 0) {};
		\node [style=none] (61) at (2.75, 0) {};
		\node [style=none] (62) at (2.5, 0.5) {};
		\node [style=none] (63) at (2.125, -0.25) {};
		\node [style=none] (64) at (2.5, -0.25) {};
		\node [style=none] (65) at (1.5, 0.25) {};
		\node [style=none] (66) at (2.125, 0) {};
		\node [style=none] (67) at (2.5, 0) {};
		\node [style=none] (68) at (2, 0.25) {};
		\node [style=none] (69) at (2.25, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (70) at (2.25, 0.75) {};
		\node [style=none] (71) at (2, 1.25) {};
		\node [style=none] (72) at (2.5, 1.25) {};
		\node [style=none] (73) at (2.25, 1.125) {...};
		\node [style=white dot] (74) at (1.625, 1) {};
		\node [style=box] (75) at (1.25, 1) {$0$};
		\node [style=none] (76) at (1.625, 1.25) {};
		\node [style=white dot] (77) at (1.375, -1) {};
		\node [style=comonoid, shape border rotate=180] (78) at (1.375, -0.75) {};
		\node [style=none] (79) at (0.875, -0.25) {};
		\node [style=none] (80) at (1.375, -0.25) {};
		\node [style=none] (81) at (1.125, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw [bend right] (12.center) to (11);
		\draw [bend left] (13.center) to (11);
		\draw (10.center) to (11);
		\draw (17) to (18);
		\draw (23.center) to (17);
		\draw (17) to (11);
		\draw [bend right] (28.center) to (27);
		\draw [bend left] (29.center) to (27);
		\draw (26) to (27);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (40.center);
		\draw (36.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw [in=120, out=-90] (44.center) to (43);
		\draw [bend left] (45.center) to (43);
		\draw (42.center) to (43);
		\draw [bend right] (52.center) to (51);
		\draw [bend left] (53.center) to (51);
		\draw (50) to (51);
		\draw (56) to (43);
		\draw [bend left=15, looseness=1.25] (57) to (51);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (64.center) to (67.center);
		\draw (63.center) to (66.center);
		\draw (68.center) to (65.center);
		\draw [bend right] (71.center) to (70);
		\draw [bend left] (72.center) to (70);
		\draw (69.center) to (70);
		\draw (74) to (75);
		\draw (76.center) to (74);
		\draw [bend right] (79.center) to (78);
		\draw [bend left] (80.center) to (78);
		\draw (77) to (78);
		\draw [in=60, out=-90] (74) to (78);
		\draw (55) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-regrouping-general.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-7.4, -0.75) {};
		\node [style=none] (25) at (-7.4, -1.25) {};
		\node [style=none] (26) at (-6.65, -1.25) {};
		\node [style=none] (27) at (-6.9, -0.75) {};
		\node [style=none] (28) at (-7.275, -1.5) {};
		\node [style=none] (29) at (-6.9, -1.5) {};
		\node [style=none] (30) at (-7.65, -1) {};
		\node [style=none] (31) at (-7.275, -1.25) {};
		\node [style=none] (32) at (-6.9, -1.25) {};
		\node [style=none] (33) at (-7.4, -1) {};
		\node [style=none] (34) at (-7.15, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (35) at (-7.15, -0.5) {};
		\node [style=box] (39) at (-7.75, 0.25) {$a$};
		\node [style=none] (40) at (-6, -0.75) {};
		\node [style=none] (41) at (-6, -1.25) {};
		\node [style=none] (42) at (-5.25, -1.25) {};
		\node [style=none] (43) at (-5.5, -0.75) {};
		\node [style=none] (44) at (-5.875, -1.5) {};
		\node [style=none] (45) at (-5.5, -1.5) {};
		\node [style=none] (46) at (-6.25, -1) {};
		\node [style=none] (47) at (-5.875, -1.25) {};
		\node [style=none] (48) at (-5.5, -1.25) {};
		\node [style=none] (49) at (-6, -1) {};
		\node [style=none] (50) at (-5.75, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (51) at (-5.75, -0.5) {};
		\node [style=none] (55) at (-7.325, 0.8) {};
		\node [style=none] (56) at (-7.325, 0.3) {};
		\node [style=none] (57) at (-6.575, 0.3) {};
		\node [style=none] (58) at (-6.825, 0.8) {};
		\node [style=none] (59) at (-7.2, 0.3) {};
		\node [style=none] (60) at (-6.825, 0.3) {};
		\node [style=none] (61) at (-7.325, 0.55) {};
		\node [style=none] (62) at (-7.075, 0.8) {};
		\node [style=none] (63) at (-6.175, 0.8) {};
		\node [style=none] (64) at (-6.175, 0.3) {};
		\node [style=none] (65) at (-5.425, 0.3) {};
		\node [style=none] (66) at (-5.675, 0.8) {};
		\node [style=none] (67) at (-6.05, 0.3) {};
		\node [style=none] (68) at (-5.675, 0.3) {};
		\node [style=none] (69) at (-6.175, 0.55) {};
		\node [style=none] (70) at (-5.925, 0.8) {};
		\node [style=none] (71) at (-6.425, 0.7) {};
		\node [style=white dot] (72) at (-7.575, 0.95) {};
		\node [style=none] (73) at (-7.875, 0.95) {};
		\node [style=comonoid, shape border rotate=180] (78) at (-7.075, 1.15) {};
		\node [style=none] (79) at (-7.325, 1.65) {};
		\node [style=none] (80) at (-7.075, 1.525) {...};
		\node [style=none] (81) at (-6.825, 1.65) {};
		\node [style=comonoid, shape border rotate=180] (82) at (-5.925, 1.15) {};
		\node [style=none] (83) at (-6.175, 1.65) {};
		\node [style=none] (84) at (-5.925, 1.525) {...};
		\node [style=none] (85) at (-5.675, 1.65) {};
		\node [style=white dot] (86) at (-7.45, 0) {};
		\node [style=white dot] (87) at (-6.675, 0) {};
		\node [style=white dot] (88) at (-6.2, 0) {};
		\node [style=white dot] (89) at (-5.425, 0) {};
		\node [style=box] (90) at (-5.825, 0) {$a$};
		\node [style=box] (91) at (-7.05, 0) {$b$};
		\node [style=box] (92) at (-5.125, 0.25) {$b$};
		\node [style=none] (93) at (-5.125, -0.025) {};
		\node [style=none] (94) at (-5.025, -0.275) {};
		\node [style=none] (95) at (-5.1, -0.15) {\rotatebox{-45}{...}};
		\node [style=none] (96) at (-7.75, -0.025) {};
		\node [style=none] (97) at (-7.85, -0.275) {};
		\node [style=none] (98) at (-7.775, -0.15) {\rotatebox{45}{...}};
		\node [style=none] (99) at (-4.25, 0) {$=$};
		\node [style=none] (100) at (-2.9, -1) {};
		\node [style=none] (101) at (-2.9, -1.5) {};
		\node [style=none] (102) at (-2.15, -1.5) {};
		\node [style=none] (103) at (-2.4, -1) {};
		\node [style=none] (104) at (-2.775, -1.75) {};
		\node [style=none] (105) at (-2.4, -1.75) {};
		\node [style=none] (106) at (-3.15, -1.25) {};
		\node [style=none] (107) at (-2.775, -1.5) {};
		\node [style=none] (108) at (-2.4, -1.5) {};
		\node [style=none] (109) at (-2.9, -1.25) {};
		\node [style=none] (110) at (-2.65, -1) {};
		\node [style=comonoid, shape border rotate=180] (111) at (-2.65, -0.75) {};
		\node [style=none] (125) at (-2.675, 0.95) {};
		\node [style=none] (126) at (-2.675, 0.45) {};
		\node [style=none] (127) at (-1.925, 0.45) {};
		\node [style=none] (128) at (-2.175, 0.95) {};
		\node [style=none] (129) at (-2.55, 0.45) {};
		\node [style=none] (130) at (-2.175, 0.45) {};
		\node [style=none] (131) at (-2.675, 0.7) {};
		\node [style=none] (132) at (-2.425, 0.95) {};
		\node [style=none] (133) at (-1.775, 0.95) {};
		\node [style=none] (134) at (-1.775, 0.45) {};
		\node [style=none] (135) at (-1.025, 0.45) {};
		\node [style=none] (136) at (-1.275, 0.95) {};
		\node [style=none] (137) at (-1.65, 0.45) {};
		\node [style=none] (138) at (-1.275, 0.45) {};
		\node [style=none] (139) at (-1.775, 0.7) {};
		\node [style=none] (140) at (-1.525, 0.95) {};
		\node [style=none] (141) at (-1.95, 0.9) {};
		\node [style=white dot] (142) at (-2.925, 1.1) {};
		\node [style=none] (143) at (-3.225, 1.1) {};
		\node [style=comonoid, shape border rotate=180] (144) at (-2.425, 1.3) {};
		\node [style=none] (145) at (-2.675, 1.8) {};
		\node [style=none] (146) at (-2.425, 1.675) {...};
		\node [style=none] (147) at (-2.175, 1.8) {};
		\node [style=comonoid, shape border rotate=180] (148) at (-1.525, 1.3) {};
		\node [style=none] (149) at (-1.775, 1.8) {};
		\node [style=none] (150) at (-1.525, 1.675) {...};
		\node [style=none] (151) at (-1.275, 1.8) {};
		\node [style=none] (161) at (-0.85, -0.225) {\rotatebox{-45}{...}};
		\node [style=none] (162) at (-3, -0.025) {};
		\node [style=none] (163) at (-3.25, -0.275) {};
		\node [style=none] (164) at (-3.1, -0.15) {\rotatebox{45}{...}};
		\node [style=white dot] (166) at (-2.375, -0.5) {};
		\node [style=box] (167) at (-2.2, -0.85) {$a$};
		\node [style=comonoid, shape border rotate=180] (168) at (-2.375, -0.125) {};
		\node [style=none] (171) at (-1.425, -1) {};
		\node [style=none] (172) at (-1.425, -1.5) {};
		\node [style=none] (173) at (-0.675, -1.5) {};
		\node [style=none] (174) at (-0.925, -1) {};
		\node [style=none] (175) at (-1.3, -1.75) {};
		\node [style=none] (176) at (-0.925, -1.75) {};
		\node [style=none] (177) at (-1.675, -1.25) {};
		\node [style=none] (178) at (-1.3, -1.5) {};
		\node [style=none] (179) at (-0.925, -1.5) {};
		\node [style=none] (180) at (-1.425, -1.25) {};
		\node [style=none] (181) at (-1.175, -1) {};
		\node [style=comonoid, shape border rotate=180] (182) at (-1.175, -0.75) {};
		\node [style=none] (183) at (-0.975, -0.1) {};
		\node [style=none] (184) at (-0.725, -0.35) {};
		\node [style=white dot] (186) at (-1.45, -0.5) {};
		\node [style=box] (187) at (-1.625, -0.85) {$b$};
		\node [style=comonoid, shape border rotate=180] (188) at (-1.45, -0.125) {};
		\node [style=none] (189) at (0.175, 0) {$=$};
		\node [style=none] (190) at (1.175, -1) {};
		\node [style=none] (191) at (1.175, -1.5) {};
		\node [style=none] (192) at (1.925, -1.5) {};
		\node [style=none] (193) at (1.675, -1) {};
		\node [style=none] (194) at (1.3, -1.75) {};
		\node [style=none] (195) at (1.675, -1.75) {};
		\node [style=none] (196) at (0.925, -1.25) {};
		\node [style=none] (197) at (1.3, -1.5) {};
		\node [style=none] (198) at (1.675, -1.5) {};
		\node [style=none] (199) at (1.175, -1.25) {};
		\node [style=none] (200) at (1.425, -1) {};
		\node [style=comonoid, shape border rotate=180] (201) at (1.425, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (221) at (1.75, 1.05) {};
		\node [style=none] (222) at (1.5, 1.55) {};
		\node [style=none] (223) at (1.75, 1.425) {...};
		\node [style=none] (224) at (2, 1.55) {};
		\node [style=comonoid, shape border rotate=180] (225) at (2.4, 1.05) {};
		\node [style=none] (226) at (2.15, 1.55) {};
		\node [style=none] (227) at (2.4, 1.425) {...};
		\node [style=none] (228) at (2.65, 1.55) {};
		\node [style=none] (229) at (2.975, -0.4) {\rotatebox{-45}{...}};
		\node [style=none] (230) at (1.325, -0.275) {};
		\node [style=none] (231) at (1.075, -0.525) {};
		\node [style=none] (232) at (1.225, -0.4) {\rotatebox{45}{...}};
		\node [style=white dot] (233) at (1.7, -0.5) {};
		\node [style=box] (234) at (1.875, -0.85) {$a$};
		\node [style=none] (236) at (2.5, -1) {};
		\node [style=none] (237) at (2.5, -1.5) {};
		\node [style=none] (238) at (3.25, -1.5) {};
		\node [style=none] (239) at (3, -1) {};
		\node [style=none] (240) at (2.625, -1.75) {};
		\node [style=none] (241) at (3, -1.75) {};
		\node [style=none] (242) at (2.25, -1.25) {};
		\node [style=none] (243) at (2.625, -1.5) {};
		\node [style=none] (244) at (3, -1.5) {};
		\node [style=none] (245) at (2.5, -1.25) {};
		\node [style=none] (246) at (2.75, -1) {};
		\node [style=comonoid, shape border rotate=180] (247) at (2.75, -0.75) {};
		\node [style=none] (248) at (2.85, -0.275) {};
		\node [style=none] (249) at (3.1, -0.525) {};
		\node [style=white dot] (250) at (2.475, -0.5) {};
		\node [style=box] (251) at (2.3, -0.85) {$b$};
		\node [style=none] (252) at (1.825, 0.275) {};
		\node [style=none] (253) at (1.825, -0.225) {};
		\node [style=none] (254) at (2.575, -0.225) {};
		\node [style=none] (255) at (2.325, 0.275) {};
		\node [style=none] (258) at (1.575, 0.025) {};
		\node [style=none] (259) at (1.95, -0.225) {};
		\node [style=none] (260) at (2.325, -0.225) {};
		\node [style=none] (261) at (1.825, 0.025) {};
		\node [style=none] (262) at (2.075, 0.275) {};
		\node [style=comonoid, shape border rotate=180] (263) at (2.075, 0.525) {};
		\node [style=none] (264) at (4.1, 0) {$=$};
		\node [style=none] (265) at (5.1, -1) {};
		\node [style=none] (266) at (5.1, -1.5) {};
		\node [style=none] (267) at (5.85, -1.5) {};
		\node [style=none] (268) at (5.6, -1) {};
		\node [style=none] (269) at (5.225, -1.75) {};
		\node [style=none] (270) at (5.6, -1.75) {};
		\node [style=none] (271) at (4.85, -1.25) {};
		\node [style=none] (272) at (5.225, -1.5) {};
		\node [style=none] (273) at (5.6, -1.5) {};
		\node [style=none] (274) at (5.1, -1.25) {};
		\node [style=none] (275) at (5.35, -1) {};
		\node [style=comonoid, shape border rotate=180] (276) at (5.35, -0.75) {};
		\node [style=none] (278) at (5.425, 1.05) {};
		\node [style=none] (279) at (5.775, 0.925) {...};
		\node [style=none] (280) at (5.925, 1.05) {};
		\node [style=none] (282) at (6.075, 1.05) {};
		\node [style=none] (283) at (6.225, 0.925) {...};
		\node [style=none] (284) at (6.575, 1.05) {};
		\node [style=none] (285) at (7.15, -0.4) {\rotatebox{-45}{...}};
		\node [style=none] (286) at (5.25, -0.275) {};
		\node [style=none] (287) at (5, -0.525) {};
		\node [style=none] (288) at (5.15, -0.4) {\rotatebox{45}{...}};
		\node [style=white dot] (289) at (5.625, -0.5) {};
		\node [style=box] (290) at (5.8, -0.85) {$a$};
		\node [style=none] (291) at (6.425, -1) {};
		\node [style=none] (292) at (6.425, -1.5) {};
		\node [style=none] (293) at (7.175, -1.5) {};
		\node [style=none] (294) at (6.925, -1) {};
		\node [style=none] (295) at (6.55, -1.75) {};
		\node [style=none] (296) at (6.925, -1.75) {};
		\node [style=none] (297) at (6.175, -1.25) {};
		\node [style=none] (298) at (6.55, -1.5) {};
		\node [style=none] (299) at (6.925, -1.5) {};
		\node [style=none] (300) at (6.425, -1.25) {};
		\node [style=none] (301) at (6.675, -1) {};
		\node [style=comonoid, shape border rotate=180] (302) at (6.675, -0.75) {};
		\node [style=none] (303) at (6.775, -0.275) {};
		\node [style=none] (304) at (7.025, -0.525) {};
		\node [style=white dot] (305) at (6.4, -0.5) {};
		\node [style=box] (306) at (6.225, -0.85) {$b$};
		\node [style=none] (307) at (5.75, 0.275) {};
		\node [style=none] (308) at (5.75, -0.225) {};
		\node [style=none] (309) at (6.5, -0.225) {};
		\node [style=none] (310) at (6.25, 0.275) {};
		\node [style=none] (311) at (5.5, 0.025) {};
		\node [style=none] (312) at (5.875, -0.225) {};
		\node [style=none] (313) at (6.25, -0.225) {};
		\node [style=none] (314) at (5.75, 0.025) {};
		\node [style=none] (315) at (6, 0.275) {};
		\node [style=comonoid, shape border rotate=180] (316) at (6, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (31.center);
		\draw (33.center) to (30.center);
		\draw (34.center) to (35);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (48.center);
		\draw (44.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (50.center) to (51);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [in=-60, out=-180, looseness=1.25] (69.center) to (71.center);
		\draw [in=-90, out=180, looseness=1.25] (61.center) to (72);
		\draw [in=105, out=0, looseness=0.50] (72) to (71.center);
		\draw (72) to (73.center);
		\draw [bend right] (79.center) to (78);
		\draw [bend left] (81.center) to (78);
		\draw [bend right] (83.center) to (82);
		\draw [bend left] (85.center) to (82);
		\draw (78) to (62.center);
		\draw (82) to (70.center);
		\draw (59.center) to (86);
		\draw (60.center) to (87);
		\draw (67.center) to (88);
		\draw (68.center) to (89);
		\draw (39) to (86);
		\draw (90) to (88);
		\draw (91) to (87);
		\draw (92) to (89);
		\draw (86) to (35);
		\draw (35) to (88);
		\draw (87) to (51);
		\draw (51) to (89);
		\draw (97.center) to (35);
		\draw (35) to (96.center);
		\draw (93.center) to (51);
		\draw (94.center) to (51);
		\draw (100.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (105.center) to (108.center);
		\draw (104.center) to (107.center);
		\draw (109.center) to (106.center);
		\draw (125.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw [in=-60, out=-180, looseness=1.25] (139.center) to (141.center);
		\draw [in=-90, out=180, looseness=1.25] (131.center) to (142);
		\draw [in=105, out=0, looseness=0.50] (142) to (141.center);
		\draw (142) to (143.center);
		\draw [bend right] (145.center) to (144);
		\draw [bend left] (147.center) to (144);
		\draw [bend right] (149.center) to (148);
		\draw [bend left] (151.center) to (148);
		\draw (144) to (132.center);
		\draw (148) to (140.center);
		\draw (163.center) to (111);
		\draw (111) to (162.center);
		\draw (167) to (166);
		\draw (111) to (110.center);
		\draw (166) to (111);
		\draw (168) to (166);
		\draw (171.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (176.center) to (179.center);
		\draw (175.center) to (178.center);
		\draw (180.center) to (177.center);
		\draw (184.center) to (182);
		\draw (182) to (183.center);
		\draw (187) to (186);
		\draw (182) to (181.center);
		\draw (186) to (182);
		\draw (188) to (186);
		\draw (129.center) to (168);
		\draw (168) to (137.center);
		\draw (130.center) to (188);
		\draw (188) to (138.center);
		\draw (190.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (195.center) to (198.center);
		\draw (194.center) to (197.center);
		\draw (199.center) to (196.center);
		\draw [bend right] (222.center) to (221);
		\draw [bend left] (224.center) to (221);
		\draw [bend right] (226.center) to (225);
		\draw [bend left] (228.center) to (225);
		\draw (231.center) to (201);
		\draw (201) to (230.center);
		\draw (234) to (233);
		\draw (201) to (200.center);
		\draw (233) to (201);
		\draw (236.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (241.center) to (244.center);
		\draw (240.center) to (243.center);
		\draw (245.center) to (242.center);
		\draw (249.center) to (247);
		\draw (247) to (248.center);
		\draw (251) to (250);
		\draw (247) to (246.center);
		\draw (250) to (247);
		\draw (252.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (261.center) to (258.center);
		\draw (263) to (262.center);
		\draw (259.center) to (233);
		\draw (260.center) to (250);
		\draw [in=135, out=-90] (221) to (263);
		\draw [in=-90, out=45] (263) to (225);
		\draw (265.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (265.center);
		\draw (270.center) to (273.center);
		\draw (269.center) to (272.center);
		\draw (274.center) to (271.center);
		\draw (287.center) to (276);
		\draw (276) to (286.center);
		\draw (290) to (289);
		\draw (276) to (275.center);
		\draw (289) to (276);
		\draw (291.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw (296.center) to (299.center);
		\draw (295.center) to (298.center);
		\draw (300.center) to (297.center);
		\draw (304.center) to (302);
		\draw (302) to (303.center);
		\draw (306) to (305);
		\draw (302) to (301.center);
		\draw (305) to (302);
		\draw (307.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw (314.center) to (311.center);
		\draw (316) to (315.center);
		\draw (312.center) to (289);
		\draw (313.center) to (305);
		\draw (278.center) to (316);
		\draw (316) to (280.center);
		\draw (316) to (282.center);
		\draw (284.center) to (316);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-regrouping-unique-child.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.15, -1) {};
		\node [style=none] (1) at (-2.15, -1.5) {};
		\node [style=none] (2) at (-1.4, -1.5) {};
		\node [style=none] (3) at (-1.65, -1) {};
		\node [style=none] (4) at (-2.025, -1.75) {};
		\node [style=none] (5) at (-1.65, -1.75) {};
		\node [style=none] (6) at (-2.4, -1.25) {};
		\node [style=none] (7) at (-2.025, -1.5) {};
		\node [style=none] (8) at (-1.65, -1.5) {};
		\node [style=none] (9) at (-2.15, -1.25) {};
		\node [style=none] (10) at (-1.9, -1) {};
		\node [style=comonoid, shape border rotate=180] (11) at (-1.9, -0.75) {};
		\node [style=box] (12) at (-3, 0.25) {$a$};
		\node [style=none] (25) at (-2.575, 0.8) {};
		\node [style=none] (26) at (-2.575, 0.3) {};
		\node [style=none] (27) at (-1.825, 0.3) {};
		\node [style=none] (28) at (-2.075, 0.8) {};
		\node [style=none] (29) at (-2.45, 0.3) {};
		\node [style=none] (30) at (-2.075, 0.3) {};
		\node [style=none] (31) at (-2.575, 0.55) {};
		\node [style=none] (32) at (-2.325, 0.8) {};
		\node [style=none] (33) at (-1.425, 0.8) {};
		\node [style=none] (34) at (-1.425, 0.3) {};
		\node [style=none] (35) at (-0.675, 0.3) {};
		\node [style=none] (36) at (-0.925, 0.8) {};
		\node [style=none] (37) at (-1.3, 0.3) {};
		\node [style=none] (38) at (-0.925, 0.3) {};
		\node [style=none] (39) at (-1.425, 0.55) {};
		\node [style=none] (40) at (-1.175, 0.8) {};
		\node [style=none] (41) at (-1.675, 0.7) {};
		\node [style=white dot] (42) at (-2.825, 0.95) {};
		\node [style=none] (43) at (-3.125, 0.95) {};
		\node [style=comonoid, shape border rotate=180] (44) at (-2.325, 1.15) {};
		\node [style=none] (45) at (-2.575, 1.65) {};
		\node [style=none] (46) at (-2.325, 1.525) {...};
		\node [style=none] (47) at (-2.075, 1.65) {};
		\node [style=comonoid, shape border rotate=180] (48) at (-1.175, 1.15) {};
		\node [style=none] (49) at (-1.425, 1.65) {};
		\node [style=none] (50) at (-1.175, 1.525) {...};
		\node [style=none] (51) at (-0.925, 1.65) {};
		\node [style=white dot] (52) at (-2.7, 0) {};
		\node [style=white dot] (53) at (-1.925, 0) {};
		\node [style=white dot] (54) at (-1.45, 0) {};
		\node [style=white dot] (55) at (-0.675, 0) {};
		\node [style=box] (56) at (-1.075, 0) {$a$};
		\node [style=box] (57) at (-2.3, 0) {$b$};
		\node [style=box] (58) at (-0.375, 0.25) {$b$};
		\node [style=none] (62) at (-2.6, -0.325) {};
		\node [style=none] (63) at (-2.85, -0.575) {};
		\node [style=none] (64) at (-2.7, -0.45) {\rotatebox{45}{...}};
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=none] (66) at (1.475, -1) {};
		\node [style=none] (67) at (1.475, -1.5) {};
		\node [style=none] (68) at (2.225, -1.5) {};
		\node [style=none] (69) at (1.975, -1) {};
		\node [style=none] (70) at (1.6, -1.75) {};
		\node [style=none] (71) at (1.975, -1.75) {};
		\node [style=none] (72) at (1.225, -1.25) {};
		\node [style=none] (73) at (1.6, -1.5) {};
		\node [style=none] (74) at (1.975, -1.5) {};
		\node [style=none] (75) at (1.475, -1.25) {};
		\node [style=none] (76) at (1.725, -1) {};
		\node [style=comonoid, shape border rotate=180] (77) at (1.725, -0.75) {};
		\node [style=none] (79) at (0.875, 1.05) {};
		\node [style=none] (80) at (0.875, 0.55) {};
		\node [style=none] (81) at (1.625, 0.55) {};
		\node [style=none] (82) at (1.375, 1.05) {};
		\node [style=none] (83) at (1, 0.55) {};
		\node [style=none] (84) at (1.375, 0.55) {};
		\node [style=none] (85) at (0.875, 0.8) {};
		\node [style=none] (86) at (1.125, 1.05) {};
		\node [style=none] (87) at (2.025, 1.05) {};
		\node [style=none] (88) at (2.025, 0.55) {};
		\node [style=none] (89) at (2.775, 0.55) {};
		\node [style=none] (90) at (2.525, 1.05) {};
		\node [style=none] (91) at (2.15, 0.55) {};
		\node [style=none] (92) at (2.525, 0.55) {};
		\node [style=none] (93) at (2.025, 0.8) {};
		\node [style=none] (94) at (2.275, 1.05) {};
		\node [style=none] (95) at (1.775, 0.95) {};
		\node [style=white dot] (96) at (0.625, 1.2) {};
		\node [style=none] (97) at (0.325, 1.2) {};
		\node [style=comonoid, shape border rotate=180] (98) at (1.125, 1.4) {};
		\node [style=none] (99) at (0.875, 1.9) {};
		\node [style=none] (100) at (1.125, 1.775) {...};
		\node [style=none] (101) at (1.375, 1.9) {};
		\node [style=comonoid, shape border rotate=180] (102) at (2.275, 1.4) {};
		\node [style=none] (103) at (2.025, 1.9) {};
		\node [style=none] (104) at (2.275, 1.775) {...};
		\node [style=none] (105) at (2.525, 1.9) {};
		\node [style=none] (113) at (1.025, -0.325) {};
		\node [style=none] (114) at (0.775, -0.575) {};
		\node [style=none] (115) at (0.925, -0.45) {\rotatebox{45}{...}};
		\node [style=white dot] (116) at (1.375, -0.275) {};
		\node [style=white dot] (117) at (2.15, -0.275) {};
		\node [style=box] (118) at (2.525, -0.275) {$b$};
		\node [style=box] (119) at (1.75, -0.275) {$a$};
		\node [style=comonoid, shape border rotate=180] (120) at (1.375, 0.1) {};
		\node [style=comonoid, shape border rotate=180] (121) at (2.15, 0.1) {};
		\node [style=none] (122) at (3.275, 0) {$=$};
		\node [style=none] (123) at (4.5, -0.5) {};
		\node [style=none] (124) at (4.5, -1) {};
		\node [style=none] (125) at (5.25, -1) {};
		\node [style=none] (126) at (5, -0.5) {};
		\node [style=none] (127) at (4.625, -1.25) {};
		\node [style=none] (128) at (5, -1.25) {};
		\node [style=none] (129) at (4.25, -0.75) {};
		\node [style=none] (130) at (4.625, -1) {};
		\node [style=none] (131) at (5, -1) {};
		\node [style=none] (132) at (4.5, -0.75) {};
		\node [style=none] (133) at (4.75, -0.5) {};
		\node [style=comonoid, shape border rotate=180] (134) at (4.75, -0.25) {};
		\node [style=comonoid, shape border rotate=180] (154) at (4.675, 1.275) {};
		\node [style=none] (155) at (4.1, 1.7) {};
		\node [style=none] (156) at (4.475, 1.575) {...};
		\node [style=none] (157) at (4.6, 1.7) {};
		\node [style=none] (159) at (4.75, 1.7) {};
		\node [style=none] (160) at (4.85, 1.575) {...};
		\node [style=none] (161) at (5.25, 1.7) {};
		\node [style=none] (162) at (4.05, 0.175) {};
		\node [style=none] (163) at (3.8, -0.075) {};
		\node [style=none] (164) at (3.95, 0.05) {\rotatebox{45}{...}};
		\node [style=white dot] (165) at (4.4, 0.225) {};
		\node [style=white dot] (166) at (5.175, 0.225) {};
		\node [style=box] (167) at (5.55, 0.225) {$b$};
		\node [style=box] (168) at (4.775, 0.225) {$a$};
		\node [style=none] (171) at (4.425, 1.05) {};
		\node [style=none] (172) at (4.425, 0.55) {};
		\node [style=none] (173) at (5.175, 0.55) {};
		\node [style=none] (174) at (4.925, 1.05) {};
		\node [style=none] (175) at (4.175, 0.8) {};
		\node [style=none] (176) at (4.55, 0.55) {};
		\node [style=none] (177) at (4.925, 0.55) {};
		\node [style=none] (178) at (4.425, 0.8) {};
		\node [style=none] (179) at (4.675, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (11);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [in=-60, out=-180, looseness=1.25] (39.center) to (41.center);
		\draw [in=-90, out=180, looseness=1.25] (31.center) to (42);
		\draw [in=105, out=0, looseness=0.50] (42) to (41.center);
		\draw (42) to (43.center);
		\draw [bend right] (45.center) to (44);
		\draw [bend left] (47.center) to (44);
		\draw [bend right] (49.center) to (48);
		\draw [bend left] (51.center) to (48);
		\draw (44) to (32.center);
		\draw (48) to (40.center);
		\draw (29.center) to (52);
		\draw (30.center) to (53);
		\draw (37.center) to (54);
		\draw (38.center) to (55);
		\draw (12) to (52);
		\draw (56) to (54);
		\draw (57) to (53);
		\draw (58) to (55);
		\draw (52) to (11);
		\draw (63.center) to (11);
		\draw (11) to (62.center);
		\draw (53) to (11);
		\draw (11) to (54);
		\draw (11) to (55);
		\draw (66.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (71.center) to (74.center);
		\draw (70.center) to (73.center);
		\draw (75.center) to (72.center);
		\draw (76.center) to (77);
		\draw (79.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw [in=-60, out=-180, looseness=1.25] (93.center) to (95.center);
		\draw [in=-90, out=180, looseness=1.25] (85.center) to (96);
		\draw [in=105, out=0, looseness=0.50] (96) to (95.center);
		\draw (96) to (97.center);
		\draw [bend right] (99.center) to (98);
		\draw [bend left] (101.center) to (98);
		\draw [bend right] (103.center) to (102);
		\draw [bend left] (105.center) to (102);
		\draw (98) to (86.center);
		\draw (102) to (94.center);
		\draw (114.center) to (77);
		\draw (77) to (113.center);
		\draw (118) to (117);
		\draw (119) to (116);
		\draw (120) to (116);
		\draw (116) to (77);
		\draw (77) to (117);
		\draw (117) to (121);
		\draw (83.center) to (120);
		\draw (120) to (91.center);
		\draw (84.center) to (121);
		\draw (121) to (92.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (128.center) to (131.center);
		\draw (127.center) to (130.center);
		\draw (132.center) to (129.center);
		\draw (133.center) to (134);
		\draw (155.center) to (154);
		\draw (157.center) to (154);
		\draw (163.center) to (134);
		\draw (134) to (162.center);
		\draw (167) to (166);
		\draw (168) to (165);
		\draw (165) to (134);
		\draw (134) to (166);
		\draw (171.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw (173.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (178.center) to (175.center);
		\draw (176.center) to (165);
		\draw (177.center) to (166);
		\draw (159.center) to (154);
		\draw (154) to (161.center);
		\draw (154) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-scalar-distrib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.625, -1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-1.625, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=comonoid, shape border rotate=180] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.625) {...};
		\node [style=white dot] (15) at (-1.3, 0.5) {};
		\node [style=box] (16) at (-0.925, 0.5) {$w_n$};
		\node [style=white dot] (17) at (-1.7, 0.5) {};
		\node [style=box] (18) at (-2.075, 0.5) {$w_1$};
		\node [style=white dot] (19) at (-1.25, -0.75) {};
		\node [style=box] (20) at (-0.875, -0.75) {$b$};
		\node [style=white dot] (21) at (-1.625, -0.75) {};
		\node [style=box] (22) at (-2, -0.75) {$a$};
		\node [style=none] (23) at (-0.25, 0) {$=$};
		\node [style=none] (24) at (0.575, 0) {};
		\node [style=none] (25) at (0.575, -0.5) {};
		\node [style=none] (26) at (1.325, -0.5) {};
		\node [style=none] (27) at (1.075, 0) {};
		\node [style=none] (28) at (0.7, -1) {};
		\node [style=none] (29) at (1.075, -1) {};
		\node [style=none] (30) at (0.325, -0.25) {};
		\node [style=none] (31) at (0.7, -0.5) {};
		\node [style=none] (32) at (1.075, -0.5) {};
		\node [style=none] (33) at (0.575, -0.25) {};
		\node [style=none] (34) at (0.825, 0) {};
		\node [style=comonoid, shape border rotate=180] (35) at (0.825, 0.25) {};
		\node [style=none] (36) at (0.575, 0.75) {};
		\node [style=none] (37) at (1.075, 0.75) {};
		\node [style=none] (38) at (0.825, 0.625) {...};
		\node [style=white dot] (39) at (1.025, 0.5) {};
		\node [style=box] (40) at (1.4, 0.5) {$w_n$};
		\node [style=white dot] (41) at (0.625, 0.5) {};
		\node [style=box] (42) at (0.25, 0.5) {$w_1$};
		\node [style=white dot] (43) at (1.075, -0.75) {};
		\node [style=box] (44) at (1.45, -1) {$\frac ba$};
		\node [style=white dot] (45) at (0.7, -0.75) {};
		\node [style=box] (46) at (0.325, -0.75) {$a$};
		\node [style=box] (47) at (1.45, -0.5) {$a$};
		\node [style=none] (48) at (1.95, 0) {$=$};
		\node [style=none] (49) at (2.775, -0.25) {};
		\node [style=none] (50) at (2.775, -0.75) {};
		\node [style=none] (51) at (3.525, -0.75) {};
		\node [style=none] (52) at (3.275, -0.25) {};
		\node [style=none] (53) at (2.9, -1.25) {};
		\node [style=none] (54) at (3.275, -1.25) {};
		\node [style=none] (55) at (2.525, -0.5) {};
		\node [style=none] (56) at (2.9, -0.75) {};
		\node [style=none] (57) at (3.275, -0.75) {};
		\node [style=none] (58) at (2.775, -0.5) {};
		\node [style=none] (59) at (3.025, -0.25) {};
		\node [style=comonoid, shape border rotate=180] (60) at (3.025, 0.25) {};
		\node [style=none] (61) at (2.775, 0.75) {};
		\node [style=none] (62) at (3.275, 0.75) {};
		\node [style=none] (63) at (3.025, 0.625) {...};
		\node [style=white dot] (64) at (3.225, 0.5) {};
		\node [style=box] (65) at (3.6, 0.5) {$w_n$};
		\node [style=white dot] (66) at (2.825, 0.5) {};
		\node [style=box] (67) at (2.45, 0.5) {$w_1$};
		\node [style=white dot] (68) at (3.275, -1) {};
		\node [style=box] (69) at (3.65, -1) {$\frac ba$};
		\node [style=white dot] (70) at (3.025, -0.075) {};
		\node [style=box] (71) at (2.65, -0.075) {$a$};
		\node [style=none] (72) at (4.15, 0) {$=$};
		\node [style=none] (73) at (4.975, -0.25) {};
		\node [style=none] (74) at (4.975, -0.75) {};
		\node [style=none] (75) at (5.725, -0.75) {};
		\node [style=none] (76) at (5.475, -0.25) {};
		\node [style=none] (77) at (5.1, -1.25) {};
		\node [style=none] (78) at (5.475, -1.25) {};
		\node [style=none] (79) at (4.725, -0.5) {};
		\node [style=none] (80) at (5.1, -0.75) {};
		\node [style=none] (81) at (5.475, -0.75) {};
		\node [style=none] (82) at (4.975, -0.5) {};
		\node [style=none] (83) at (5.225, -0.25) {};
		\node [style=comonoid, shape border rotate=180] (84) at (5.225, 0) {};
		\node [style=none] (85) at (4.975, 0.5) {};
		\node [style=none] (86) at (5.475, 0.5) {};
		\node [style=none] (87) at (5.225, 0.375) {...};
		\node [style=white dot] (88) at (5.425, 0.25) {};
		\node [style=box] (89) at (5.8, 0) {$w_n$};
		\node [style=white dot] (90) at (5.025, 0.25) {};
		\node [style=box] (91) at (4.65, 0) {$w_1$};
		\node [style=white dot] (92) at (5.475, -1) {};
		\node [style=box] (93) at (5.85, -1) {$\frac ba$};
		\node [style=box] (94) at (5.8, 0.475) {$a$};
		\node [style=box] (95) at (4.65, 0.475) {$a$};
		\node [style=none] (96) at (6.6, 0) {$=$};
		\node [style=none] (97) at (7.425, -0.25) {};
		\node [style=none] (98) at (7.425, -0.75) {};
		\node [style=none] (99) at (8.175, -0.75) {};
		\node [style=none] (100) at (7.925, -0.25) {};
		\node [style=none] (101) at (7.55, -1.25) {};
		\node [style=none] (102) at (7.925, -1.25) {};
		\node [style=none] (103) at (7.175, -0.5) {};
		\node [style=none] (104) at (7.55, -0.75) {};
		\node [style=none] (105) at (7.925, -0.75) {};
		\node [style=none] (106) at (7.425, -0.5) {};
		\node [style=none] (107) at (7.675, -0.25) {};
		\node [style=comonoid, shape border rotate=180] (108) at (7.675, 0) {};
		\node [style=none] (109) at (7.425, 0.5) {};
		\node [style=none] (110) at (7.925, 0.5) {};
		\node [style=none] (111) at (7.675, 0.375) {...};
		\node [style=white dot] (112) at (7.875, 0.25) {};
		\node [style=box] (113) at (8.375, 0.25) {$aw_n$};
		\node [style=white dot] (114) at (7.475, 0.25) {};
		\node [style=box] (115) at (6.975, 0.25) {$aw_1$};
		\node [style=white dot] (116) at (7.925, -1) {};
		\node [style=box] (117) at (8.3, -1) {$\frac ba$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw [bend right] (12.center) to (11);
		\draw [bend left] (13.center) to (11);
		\draw (10.center) to (11);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (21) to (22);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (31.center);
		\draw (33.center) to (30.center);
		\draw [bend right] (36.center) to (35);
		\draw [bend left] (37.center) to (35);
		\draw (34.center) to (35);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (43) to (44);
		\draw (45) to (46);
		\draw (47) to (43);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (54.center) to (57.center);
		\draw (53.center) to (56.center);
		\draw (58.center) to (55.center);
		\draw [bend right] (61.center) to (60);
		\draw [bend left] (62.center) to (60);
		\draw (59.center) to (60);
		\draw (64) to (65);
		\draw (66) to (67);
		\draw (68) to (69);
		\draw (70) to (71);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (78.center) to (81.center);
		\draw (77.center) to (80.center);
		\draw (82.center) to (79.center);
		\draw [bend right] (85.center) to (84);
		\draw [bend left] (86.center) to (84);
		\draw (83.center) to (84);
		\draw (88) to (89);
		\draw (90) to (91);
		\draw (92) to (93);
		\draw (94) to (88);
		\draw (95) to (90);
		\draw (97.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (102.center) to (105.center);
		\draw (101.center) to (104.center);
		\draw (106.center) to (103.center);
		\draw [bend right] (109.center) to (108);
		\draw [bend left] (110.center) to (108);
		\draw (107.center) to (108);
		\draw (112) to (113);
		\draw (114) to (115);
		\draw (116) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-variable-skipping.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, -1.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-2.375, -1.5) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (-2.375, -1.25) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (-2.35, 0.5) {};
		\node [style=none] (16) at (-2.35, 0) {};
		\node [style=none] (17) at (-1.6, 0) {};
		\node [style=none] (18) at (-1.85, 0.5) {};
		\node [style=none] (21) at (-2.6, 0.25) {};
		\node [style=none] (24) at (-2.35, 0.25) {};
		\node [style=none] (25) at (-2.1, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (26) at (-2.1, 0.75) {};
		\node [style=none] (27) at (-2.35, 1.25) {};
		\node [style=none] (28) at (-1.85, 1.25) {};
		\node [style=none] (29) at (-1, 0) {$=$};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-2.75, -0.25) {};
		\node [style=none] (32) at (-2.575, -0.15) {\rotatebox{45}{...}};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, -1.25) {};
		\node [style=none] (35) at (0.75, -1.25) {};
		\node [style=none] (36) at (0.5, -0.75) {};
		\node [style=none] (37) at (0.125, -1.5) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style=none] (40) at (0.125, -1.25) {};
		\node [style=none] (41) at (0.5, -1.25) {};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (43) at (0.25, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (44) at (0.25, -0.5) {};
		\node [style=none] (45) at (0.25, 0.25) {};
		\node [style=none] (46) at (0.75, 0.25) {};
		\node [style=none] (47) at (0.15, 0.75) {};
		\node [style=none] (48) at (0.15, 0.25) {};
		\node [style=none] (49) at (0.9, 0.25) {};
		\node [style=none] (50) at (0.65, 0.75) {};
		\node [style=none] (51) at (-0.1, 0.5) {};
		\node [style=none] (52) at (0.15, 0.5) {};
		\node [style=none] (53) at (0.4, 0.75) {};
		\node [style=comonoid, shape border rotate=180] (54) at (0.4, 1) {};
		\node [style=none] (55) at (0.15, 1.5) {};
		\node [style=none] (56) at (0.65, 1.5) {};
		\node [style=none] (57) at (0, 0) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=none] (59) at (-0.075, -0.15) {\rotatebox{45}{...}};
		\node [style=comonoid, shape border rotate=180] (60) at (0.475, -0.1) {};
		\node [style=none] (61) at (1.4, 0) {$=$};
		\node [style=none] (62) at (2.4, -0.75) {};
		\node [style=none] (63) at (2.4, -1.25) {};
		\node [style=none] (64) at (3.15, -1.25) {};
		\node [style=none] (65) at (2.9, -0.75) {};
		\node [style=none] (66) at (2.525, -1.5) {};
		\node [style=none] (67) at (2.9, -1.5) {};
		\node [style=none] (68) at (2.15, -1) {};
		\node [style=none] (69) at (2.525, -1.25) {};
		\node [style=none] (70) at (2.9, -1.25) {};
		\node [style=none] (71) at (2.4, -1) {};
		\node [style=none] (72) at (2.65, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (73) at (2.65, -0.5) {};
		\node [style=none] (80) at (2.3, 0.25) {};
		\node [style=white dot] (81) at (2.55, 0.25) {};
		\node [style=comonoid, shape border rotate=180] (83) at (2.8, 0.75) {};
		\node [style=none] (84) at (2.55, 1.25) {};
		\node [style=none] (85) at (3.05, 1.25) {};
		\node [style=none] (86) at (2.4, 0) {};
		\node [style=none] (87) at (2.15, -0.25) {};
		\node [style=none] (88) at (2.325, -0.15) {\rotatebox{45}{...}};
		\node [style=none] (89) at (3.65, 0) {$=$};
		\node [style=none] (90) at (4.65, -0.75) {};
		\node [style=none] (91) at (4.65, -1.25) {};
		\node [style=none] (92) at (5.4, -1.25) {};
		\node [style=none] (93) at (5.15, -0.75) {};
		\node [style=none] (94) at (4.775, -1.5) {};
		\node [style=none] (95) at (5.15, -1.5) {};
		\node [style=none] (96) at (4.4, -1) {};
		\node [style=none] (97) at (4.775, -1.25) {};
		\node [style=none] (98) at (5.15, -1.25) {};
		\node [style=none] (99) at (4.65, -1) {};
		\node [style=none] (100) at (4.9, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (101) at (4.9, -0.5) {};
		\node [style=none] (102) at (4.3, 0.25) {};
		\node [style=white dot] (103) at (4.55, 0.25) {};
		\node [style=none] (105) at (4.8, 1.25) {};
		\node [style=none] (106) at (5.3, 1.25) {};
		\node [style=none] (107) at (4.65, 0) {};
		\node [style=none] (108) at (4.4, -0.25) {};
		\node [style=none] (109) at (4.575, -0.15) {\rotatebox{45}{...}};
		\node [style=none] (110) at (-2.1, 1.1) {...};
		\node [style=none] (111) at (0.4, 1.35) {...};
		\node [style=none] (112) at (2.8, 1.1) {...};
		\node [style=none] (113) at (5.05, 1.1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (12.center) to (11);
		\draw (10.center) to (11);
		\draw [in=30, out=-90] (14.center) to (11);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (21.center);
		\draw [bend right] (27.center) to (26);
		\draw (25.center) to (26);
		\draw [bend left] (28.center) to (26);
		\draw (31.center) to (11);
		\draw (11) to (30.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (41.center);
		\draw (37.center) to (40.center);
		\draw (42.center) to (39.center);
		\draw (43.center) to (44);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (51.center);
		\draw [bend right] (55.center) to (54);
		\draw (53.center) to (54);
		\draw [bend left] (56.center) to (54);
		\draw (58.center) to (44);
		\draw (44) to (57.center);
		\draw (60) to (44);
		\draw (45.center) to (60);
		\draw (46.center) to (60);
		\draw (62.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (70.center);
		\draw (66.center) to (69.center);
		\draw (71.center) to (68.center);
		\draw (72.center) to (73);
		\draw (81) to (80.center);
		\draw [bend right] (84.center) to (83);
		\draw [bend left] (85.center) to (83);
		\draw (87.center) to (73);
		\draw (73) to (86.center);
		\draw [in=75, out=-90] (83) to (73);
		\draw (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (95.center) to (98.center);
		\draw (94.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (100.center) to (101);
		\draw (103) to (102.center);
		\draw (108.center) to (101);
		\draw (101) to (107.center);
		\draw (105.center) to (101);
		\draw (106.center) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-zero-branch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (-2.125, -1.5) {};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-2.125, -1.25) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (14) at (-2, -0.125) {...};
		\node [style=none] (15) at (-1.5, 0.75) {};
		\node [style=none] (16) at (-1.5, 0.25) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=none] (22) at (-1.375, 0.25) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (25) at (-1.25, 0.75) {};
		\node [style=comonoid, shape border rotate=180] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-1.5, 1.5) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (-1.25, 1.375) {...};
		\node [style=white dot] (30) at (-1.375, 0) {};
		\node [style=box] (31) at (-1.375, -0.325) {$0$};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-0.5, 0) {$=$};
		\node [style=none] (34) at (0, -0.75) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=none] (36) at (0.75, -1.25) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.125, -1.5) {};
		\node [style=none] (39) at (0.5, -1.5) {};
		\node [style=none] (40) at (-0.25, -1) {};
		\node [style=none] (41) at (0.125, -1.25) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=none] (43) at (0, -1) {};
		\node [style=none] (44) at (0.25, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (45) at (0.25, -0.5) {};
		\node [style=none] (46) at (0, 0) {};
		\node [style=none] (47) at (0.25, -0.125) {...};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=none] (49) at (0.75, 0.25) {};
		\node [style=none] (50) at (1.5, 0.25) {};
		\node [style=none] (51) at (1.25, 0.75) {};
		\node [style=none] (52) at (1.25, 0) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (0.875, 0.25) {};
		\node [style=none] (55) at (1.25, 0.25) {};
		\node [style=none] (56) at (0.75, 0.5) {};
		\node [style=none] (57) at (1, 0.75) {};
		\node [style=comonoid, shape border rotate=180] (58) at (1, 1) {};
		\node [style=none] (59) at (0.75, 1.5) {};
		\node [style=none] (60) at (1.25, 1.5) {};
		\node [style=none] (61) at (1, 1.375) {...};
		\node [style=white dot] (62) at (0.875, 0) {};
		\node [style=none] (64) at (0.5, 0) {};
		\node [style=dot] (65) at (0.875, -0.4) {};
		\node [style=none] (66) at (1.75, 0) {$=$};
		\node [style=none] (67) at (2.25, -0.75) {};
		\node [style=none] (68) at (2.25, -1.25) {};
		\node [style=none] (69) at (3, -1.25) {};
		\node [style=none] (70) at (2.75, -0.75) {};
		\node [style=none] (71) at (2.375, -1.5) {};
		\node [style=none] (72) at (2.75, -1.5) {};
		\node [style=none] (73) at (2, -1) {};
		\node [style=none] (74) at (2.375, -1.25) {};
		\node [style=none] (75) at (2.75, -1.25) {};
		\node [style=none] (76) at (2.25, -1) {};
		\node [style=none] (77) at (2.5, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (78) at (2.5, -0.5) {};
		\node [style=none] (79) at (2.25, 0) {};
		\node [style=none] (80) at (2.5, -0.125) {...};
		\node [style=none] (81) at (3, 0.75) {};
		\node [style=none] (82) at (3, 0.25) {};
		\node [style=none] (83) at (3.75, 0.25) {};
		\node [style=none] (84) at (3.5, 0.75) {};
		\node [style=none] (85) at (3.5, 0) {};
		\node [style=none] (86) at (2.75, 0.5) {};
		\node [style=none] (87) at (3.125, 0.25) {};
		\node [style=none] (88) at (3.5, 0.25) {};
		\node [style=none] (89) at (3, 0.5) {};
		\node [style=none] (90) at (3.25, 0.75) {};
		\node [style=comonoid, shape border rotate=180] (91) at (3.25, 1) {};
		\node [style=none] (92) at (3, 1.5) {};
		\node [style=none] (93) at (3.5, 1.5) {};
		\node [style=none] (94) at (3.25, 1.375) {...};
		\node [style=none] (96) at (2.75, 0) {};
		\node [style=dot] (97) at (3.125, 0) {};
		\node [style=none] (98) at (4, 0) {$=$};
		\node [style=none] (99) at (4.5, -0.75) {};
		\node [style=none] (100) at (4.5, -1.25) {};
		\node [style=none] (101) at (5.25, -1.25) {};
		\node [style=none] (102) at (5, -0.75) {};
		\node [style=none] (103) at (4.625, -1.5) {};
		\node [style=none] (104) at (5, -1.5) {};
		\node [style=none] (105) at (4.25, -1) {};
		\node [style=none] (106) at (4.625, -1.25) {};
		\node [style=none] (107) at (5, -1.25) {};
		\node [style=none] (108) at (4.5, -1) {};
		\node [style=none] (109) at (4.75, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (110) at (4.75, -0.5) {};
		\node [style=none] (111) at (4.5, 0) {};
		\node [style=none] (112) at (4.75, -0.125) {...};
		\node [style=none] (113) at (5.425, 0.75) {};
		\node [style=none] (114) at (5.425, 0.25) {};
		\node [style=none] (115) at (6.175, 0.25) {};
		\node [style=none] (116) at (5.925, 0.75) {};
		\node [style=none] (117) at (5.925, 0) {};
		\node [style=none] (118) at (5.175, 0.5) {};
		\node [style=none] (119) at (5.55, 0.25) {};
		\node [style=none] (120) at (5.925, 0.25) {};
		\node [style=none] (121) at (5.425, 0.5) {};
		\node [style=none] (122) at (5.675, 0.75) {};
		\node [style=comonoid, shape border rotate=180] (123) at (5.675, 1) {};
		\node [style=none] (124) at (5.425, 1.5) {};
		\node [style=none] (125) at (5.925, 1.5) {};
		\node [style=none] (126) at (5.675, 1.375) {...};
		\node [style=none] (127) at (5, 0) {};
		\node [style=white dot] (128) at (5.55, 0) {};
		\node [style=white dot] (129) at (5.55, -0.3) {};
		\node [style=box] (130) at (5.25, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw [bend right] (12.center) to (11);
		\draw (10.center) to (11);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw [bend right] (27.center) to (26);
		\draw [bend left] (28.center) to (26);
		\draw (25.center) to (26);
		\draw (22.center) to (30);
		\draw (30) to (11);
		\draw [bend left] (32.center) to (11);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (42.center);
		\draw (38.center) to (41.center);
		\draw (43.center) to (40.center);
		\draw [bend right] (46.center) to (45);
		\draw (44.center) to (45);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (52.center) to (55.center);
		\draw (56.center) to (53.center);
		\draw [bend right] (59.center) to (58);
		\draw [bend left] (60.center) to (58);
		\draw (57.center) to (58);
		\draw (54.center) to (62);
		\draw (62) to (45);
		\draw [bend left] (64.center) to (45);
		\draw (65) to (62);
		\draw (67.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (75.center);
		\draw (71.center) to (74.center);
		\draw (76.center) to (73.center);
		\draw [bend right] (79.center) to (78);
		\draw (77.center) to (78);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (85.center) to (88.center);
		\draw (89.center) to (86.center);
		\draw [bend right] (92.center) to (91);
		\draw [bend left] (93.center) to (91);
		\draw (90.center) to (91);
		\draw [bend left] (96.center) to (78);
		\draw (97) to (87.center);
		\draw (31) to (30);
		\draw (99.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (104.center) to (107.center);
		\draw (103.center) to (106.center);
		\draw (108.center) to (105.center);
		\draw [bend right] (111.center) to (110);
		\draw (109.center) to (110);
		\draw (113.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (117.center) to (120.center);
		\draw (121.center) to (118.center);
		\draw [bend right] (124.center) to (123);
		\draw [bend left] (125.center) to (123);
		\draw (122.center) to (123);
		\draw [bend left] (127.center) to (110);
		\draw (128) to (119.center);
		\draw (130) to (128);
		\draw (129) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZH-rule-zero-diffusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-6.25, -0.5) {};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (4) at (-6.875, -1) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none] (6) at (-7.25, -0.25) {};
		\node [style=none] (7) at (-6.875, -0.5) {};
		\node [style=none] (8) at (-6.5, -0.5) {};
		\node [style=none] (9) at (-7, -0.25) {};
		\node [style=none] (10) at (-6.75, 0) {};
		\node [style=comonoid, shape border rotate=180] (11) at (-6.75, 0.25) {};
		\node [style=none] (12) at (-7, 0.75) {};
		\node [style=none] (13) at (-6.75, 0.625) {...};
		\node [style=none] (14) at (-6.5, 0.75) {};
		\node [style=box] (15) at (-6.175, 0.725) {$0$};
		\node [style=white dot] (16) at (-6.525, 0.5) {};
		\node [style=box] (17) at (-7.325, 0.725) {$0$};
		\node [style=white dot] (18) at (-6.975, 0.5) {};
		\node [style=none] (19) at (-5.675, 0) {$=$};
		\node [style=none] (20) at (-4.85, 0) {};
		\node [style=none] (21) at (-4.85, -0.5) {};
		\node [style=none] (22) at (-4.1, -0.5) {};
		\node [style=none] (23) at (-4.35, 0) {};
		\node [style=none] (24) at (-4.725, -1) {};
		\node [style=none] (25) at (-4.35, -1) {};
		\node [style=none] (26) at (-5.1, -0.25) {};
		\node [style=none] (27) at (-4.725, -0.5) {};
		\node [style=none] (28) at (-4.35, -0.5) {};
		\node [style=none] (29) at (-4.85, -0.25) {};
		\node [style=none] (30) at (-4.6, 0) {};
		\node [style=comonoid, shape border rotate=180] (31) at (-4.6, 0.25) {};
		\node [style=none] (32) at (-4.85, 0.75) {};
		\node [style=none] (33) at (-4.6, 0.625) {...};
		\node [style=none] (34) at (-4.35, 0.75) {};
		\node [style=box] (35) at (-4.025, 0.725) {$0$};
		\node [style=white dot] (36) at (-4.375, 0.5) {};
		\node [style=box] (37) at (-5.175, 0.725) {$0$};
		\node [style=white dot] (38) at (-4.825, 0.5) {};
		\node [style=box] (39) at (-4.025, 0.3) {$0$};
		\node [style=box] (40) at (-5.175, 0.3) {$0$};
		\node [style=none] (41) at (-3.525, 0) {$=$};
		\node [style=none] (42) at (-2.7, 0) {};
		\node [style=none] (43) at (-2.7, -0.5) {};
		\node [style=none] (44) at (-1.95, -0.5) {};
		\node [style=none] (45) at (-2.2, 0) {};
		\node [style=none] (46) at (-2.575, -1) {};
		\node [style=none] (47) at (-2.2, -1) {};
		\node [style=none] (48) at (-2.95, -0.25) {};
		\node [style=none] (49) at (-2.575, -0.5) {};
		\node [style=none] (50) at (-2.2, -0.5) {};
		\node [style=none] (51) at (-2.7, -0.25) {};
		\node [style=none] (52) at (-2.45, 0) {};
		\node [style=comonoid, shape border rotate=180] (53) at (-2.45, 0.25) {};
		\node [style=none] (54) at (-2.7, 0.75) {};
		\node [style=none] (55) at (-2.45, 0.625) {...};
		\node [style=none] (56) at (-2.2, 0.75) {};
		\node [style=box] (57) at (-1.875, 0.475) {$0$};
		\node [style=white dot] (58) at (-2.225, 0.5) {};
		\node [style=box] (59) at (-3.025, 0.475) {$0$};
		\node [style=white dot] (60) at (-2.675, 0.5) {};
		\node [style=box] (61) at (-1.85, -0.6) {$0$};
		\node [style=white dot] (62) at (-2.2, -0.75) {};
		\node [style=box] (63) at (-2.925, -0.6) {$0$};
		\node [style=white dot] (64) at (-2.575, -0.75) {};
		\node [style=box] (65) at (-6.15, -0.775) {$b$};
		\node [style=white dot] (66) at (-6.5, -0.75) {};
		\node [style=box] (67) at (-7.225, -0.775) {$a$};
		\node [style=white dot] (68) at (-6.875, -0.75) {};
		\node [style=box] (69) at (-4, -0.775) {$b$};
		\node [style=white dot] (70) at (-4.35, -0.75) {};
		\node [style=box] (71) at (-5.075, -0.775) {$a$};
		\node [style=white dot] (72) at (-4.725, -0.75) {};
		\node [style=box] (73) at (-1.85, -1.025) {$b$};
		\node [style=box] (74) at (-2.925, -1.025) {$a$};
		\node [style=none] (75) at (-1.35, 0) {$=$};
		\node [style=none] (76) at (-0.525, 0) {};
		\node [style=none] (77) at (-0.525, -0.5) {};
		\node [style=none] (78) at (0.225, -0.5) {};
		\node [style=none] (79) at (-0.025, 0) {};
		\node [style=none] (80) at (-0.4, -1) {};
		\node [style=none] (81) at (-0.025, -1) {};
		\node [style=none] (82) at (-0.775, -0.25) {};
		\node [style=none] (83) at (-0.4, -0.5) {};
		\node [style=none] (84) at (-0.025, -0.5) {};
		\node [style=none] (85) at (-0.525, -0.25) {};
		\node [style=none] (86) at (-0.275, 0) {};
		\node [style=comonoid, shape border rotate=180] (87) at (-0.275, 0.25) {};
		\node [style=none] (88) at (-0.525, 0.75) {};
		\node [style=none] (89) at (-0.275, 0.625) {...};
		\node [style=none] (90) at (-0.025, 0.75) {};
		\node [style=box] (91) at (0.3, 0.475) {$0$};
		\node [style=white dot] (92) at (-0.05, 0.5) {};
		\node [style=box] (93) at (-0.85, 0.475) {$0$};
		\node [style=white dot] (94) at (-0.5, 0.5) {};
		\node [style=box] (95) at (0.325, -0.85) {$0$};
		\node [style=white dot] (96) at (-0.025, -0.75) {};
		\node [style=box] (97) at (-0.75, -0.85) {$0$};
		\node [style=white dot] (98) at (-0.4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw [bend right] (12.center) to (11);
		\draw (10.center) to (11);
		\draw [bend left] (14.center) to (11);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (28.center);
		\draw (24.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw [bend right] (32.center) to (31);
		\draw (30.center) to (31);
		\draw [bend left] (34.center) to (31);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (38) to (40);
		\draw (36) to (39);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (50.center);
		\draw (46.center) to (49.center);
		\draw (51.center) to (48.center);
		\draw [bend right] (54.center) to (53);
		\draw (52.center) to (53);
		\draw [bend left] (56.center) to (53);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw (67) to (68);
		\draw (69) to (70);
		\draw (71) to (72);
		\draw (64) to (74);
		\draw (62) to (73);
		\draw (76.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (81.center) to (84.center);
		\draw (80.center) to (83.center);
		\draw (85.center) to (82.center);
		\draw [bend right] (88.center) to (87);
		\draw (86.center) to (87);
		\draw [bend left] (90.center) to (87);
		\draw (91) to (92);
		\draw (93) to (94);
		\draw (95) to (96);
		\draw (97) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.175) {};
		\node [style=dot] (1) at (0, -0.15) {};
		\node [style=none] (2) at (-0.25, 0.475) {};
		\node [style=none] (3) at (0.25, 0.475) {};
		\node [style=none] (4) at (0, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-a-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (3.375, 0.5) {$\frac{1+a}2$};
		\node [style=none] (1) at (3.375, -0.25) {};
		\node [style=none] (3) at (2.625, 0) {$=$};
		\node [style=white dot] (4) at (1.875, -0.4) {};
		\node [style=box] (5) at (2.125, 0) {$a$};
		\node [style=box] (6) at (1.625, 0) {$1$};
		\node [style=none] (7) at (1.875, -0.75) {};
		\node [style=dot] (8) at (1.875, 0.4) {};
		\node [style=none, font={\scriptsize}] (9) at (1.875, 0.65) {$\neg$};
		\node [style=none] (10) at (1.125, 0) {$=$};
		\node [style=white dot] (11) at (0.375, -0.4) {};
		\node [style=box] (12) at (0.625, 0) {$a$};
		\node [style=none] (14) at (0.375, -0.75) {};
		\node [style=dot] (15) at (0.375, 0.4) {};
		\node [style=none, font={\scriptsize}] (16) at (0.375, 0.65) {$\neg$};
		\node [style=white dot] (17) at (0, -0.275) {};
		\node [style=white dot] (18) at (0, 0.1) {};
		\node [style=none] (19) at (-0.5, 0) {$=$};
		\node [style=box] (21) at (-1.25, 0) {$a$};
		\node [style=none] (22) at (-1.25, -0.5) {};
		\node [style=white dot] (26) at (-1.25, 0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (6);
		\draw (5) to (4);
		\draw (4) to (7.center);
		\draw (8) to (5);
		\draw (8) to (6);
		\draw (12) to (11);
		\draw (11) to (14.center);
		\draw (15) to (12);
		\draw (18) to (15);
		\draw (17) to (11);
		\draw (26) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra-neg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.375) {};
		\node [style=white dot] (1) at (-0.75, 0.375) {};
		\node [style=dot] (2) at (-1.5, -0.375) {};
		\node [style=dot] (3) at (-0.75, -0.375) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.125, 0.625) {...};
		\node [style=none] (9) at (-1.125, -0.625) {...};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (0.875, 0.625) {...};
		\node [style=none] (16) at (0.875, -0.625) {...};
		\node [style=white dot] (17) at (0.875, -0.25) {};
		\node [style=dot] (18) at (0.875, 0.25) {};
		\node [style=none] (19) at (-1.75, -0.375) {$\neg$};
		\node [style=none] (20) at (-0.5, -0.375) {$\neg$};
		\node [style=none] (21) at (0.625, 0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (2);
		\draw (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (3) to (0);
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw (18) to (17);
		\draw (11.center) to (18);
		\draw (18) to (12.center);
		\draw (17) to (13.center);
		\draw (17) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box-0-arity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=box] (1) at (-0.5, 0.1) {$0$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=dot] (4) at (0.5, 0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0.25) {$2$};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-1.5, 0) {$=$};
		\node [style=dot] (3) at (-0.375, -0.1) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.625, -0.1) {$\neg$};
		\node [style=box] (5) at (-0.375, 0.25) {};
		\node [style=white dot] (6) at (-0.625, 0.6) {};
		\node [style=white dot] (7) at (-0.125, 0.6) {};
		\node [style=none] (8) at (-0.375, -0.375) {};
		\node [style=none] (9) at (-1.125, 0) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (8.center) to (5);
		\draw (5) to (6);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid-alternative-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-6, -0.5) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=box] (3) at (-5.5, 0.5) {$0$};
		\node [style=box] (4) at (-5.5, 0.1) {};
		\node [style=white dot] (5) at (-5.5, -0.225) {};
		\node [style=dot] (6) at (-6, -0.225) {};
		\node [style=none] (7) at (-6, 1) {};
		\node [style=none] (8) at (-4.75, 0) {$=$};
		\node [style=box] (9) at (-6.5, 0.85) {$\frac12$};
		\node [style=box] (10) at (-6.5, 0.35) {$2$};
		\node [style=white dot] (11) at (-3.75, 0.5) {};
		\node [style=none] (12) at (-3.75, -0.5) {};
		\node [style=none] (13) at (-3.25, -0.5) {};
		\node [style=box] (14) at (-3.25, 0.125) {$0$};
		\node [style=white dot] (16) at (-3.25, -0.225) {};
		\node [style=dot] (17) at (-3.75, -0.225) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=box] (19) at (-4.25, 0.85) {$\frac12$};
		\node [style=dot] (20) at (-3.25, 0.5) {};
		\node [style=none, font={\scriptsize}] (21) at (-3.25, 0.75) {$\neg$};
		\node [style=none] (22) at (-2.5, 0) {$=$};
		\node [style=white dot] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=box] (26) at (-0.875, 0.125) {$0$};
		\node [style=white dot] (27) at (-1, -0.225) {};
		\node [style=none] (29) at (-1.75, 1.5) {};
		\node [style=box] (30) at (-1.25, 1.35) {$\frac12$};
		\node [style=dot] (31) at (-1, 0.5) {};
		\node [style=none, font={\scriptsize}] (32) at (-1, 0.75) {$\neg$};
		\node [style=white dot] (33) at (-1.75, -0.225) {};
		\node [style=dot] (34) at (-1.75, 0.5) {};
		\node [style=none] (35) at (-0.5, 0) {$=$};
		\node [style=white dot] (36) at (0.25, 1) {};
		\node [style=none] (37) at (0, -0.75) {};
		\node [style=none] (38) at (0.75, -0.75) {};
		\node [style=box] (39) at (0.375, -0.225) {$0$};
		\node [style=white dot] (40) at (0.75, -0.225) {};
		\node [style=none] (41) at (0.25, 1.5) {};
		\node [style=box] (42) at (0.75, 1.35) {$\frac12$};
		\node [style=white dot] (45) at (0, -0.225) {};
		\node [style=dot] (46) at (0.25, 0.5) {};
		\node [style=none] (47) at (1.25, 0) {$=$};
		\node [style=white dot] (48) at (2, 0.25) {};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=none] (50) at (2.25, -0.5) {};
		\node [style=none] (53) at (2, 0.75) {};
		\node [style=box] (54) at (2.5, 0.6) {$\frac12$};
		\node [style=comonoid, shape border rotate=0] (55) at (2, -0.075) {};
		\node [style=white dot] (56) at (-8.25, 0.5) {};
		\node [style=none] (57) at (-8.25, -0.5) {};
		\node [style=none] (58) at (-7.75, -0.5) {};
		\node [style=box] (59) at (-7.75, 0.5) {$0$};
		\node [style=box] (60) at (-7.75, 0.1) {};
		\node [style=white dot] (61) at (-7.75, -0.225) {};
		\node [style=dot] (62) at (-8.25, -0.225) {};
		\node [style=none] (63) at (-8.25, 1) {};
		\node [style=none] (64) at (-7, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (6) to (5);
		\draw (4) to (5);
		\draw (2.center) to (5);
		\draw (1.center) to (6);
		\draw (3) to (0);
		\draw (6) to (0);
		\draw (7.center) to (0);
		\draw (9) to (0);
		\draw (0) to (10);
		\draw (17) to (16);
		\draw (13.center) to (16);
		\draw (12.center) to (17);
		\draw (17) to (11);
		\draw (18.center) to (11);
		\draw (19) to (11);
		\draw (14) to (20);
		\draw (20) to (11);
		\draw (14) to (16);
		\draw (25.center) to (27);
		\draw (29.center) to (23);
		\draw (30) to (23);
		\draw (26) to (31);
		\draw (26) to (27);
		\draw (34) to (33);
		\draw (34) to (23);
		\draw (33) to (31);
		\draw (34) to (27);
		\draw [bend left=45, looseness=1.25] (27) to (31);
		\draw (24.center) to (33);
		\draw (38.center) to (40);
		\draw (41.center) to (36);
		\draw (42) to (36);
		\draw (46) to (45);
		\draw (46) to (36);
		\draw (46) to (40);
		\draw (37.center) to (45);
		\draw (45) to (40);
		\draw (53.center) to (48);
		\draw (54) to (48);
		\draw (55) to (48);
		\draw (49.center) to (55);
		\draw (55) to (50.center);
		\draw (59) to (60);
		\draw (62) to (61);
		\draw (60) to (61);
		\draw (58.center) to (61);
		\draw (57.center) to (62);
		\draw (59) to (56);
		\draw (62) to (56);
		\draw (63.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid-alternative-2/comonoid-alternative-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (56)  at (-0.25, 0.25) {};
		\node [style=none] (57)  at (-0.25, -0.75) {};
		\node [style=none] (58)  at (0.25, -0.75) {};
		\node [style=box] (59)  at (0.25, 0.25) {$0$};
		\node [style=box] (60)  at (0.25, -0.15) {};
		\node [style=white dot] (61)  at (0.25, -0.475) {};
		\node [style=dot] (62)  at (-0.25, -0.475) {};
		\node [style=none] (63)  at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (62);
		\draw (58.center) to (61);
		\draw (59) to (60);
		\draw (59) to (56);
		\draw (60) to (61);
		\draw (62) to (61);
		\draw (62) to (56);
		\draw (63.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-alternative-2/comonoid-alternative-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (0.0, 0.25) {};
		\node [style=none] (1)  at (0.0, -0.75) {};
		\node [style=none] (2)  at (0.5, -0.75) {};
		\node [style=box] (3)  at (0.5, 0.25) {$0$};
		\node [style=box] (4)  at (0.5, -0.15) {};
		\node [style=white dot] (5)  at (0.5, -0.475) {};
		\node [style=dot] (6)  at (0.0, -0.475) {};
		\node [style=none] (7)  at (0.0, 0.75) {};
		\node [style=box] (9)  at (-0.5, 0.6) {$\frac12$};
		\node [style=box] (10)  at (-0.5, 0.1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (1.center) to (6);
		\draw (2.center) to (5);
		\draw (3) to (4);
		\draw (3) to (0);
		\draw (4) to (5);
		\draw (6) to (5);
		\draw (6) to (0);
		\draw (7.center) to (0);
		\draw (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-alternative-2/comonoid-alternative-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (11)  at (0.0, 0.25) {};
		\node [style=none] (12)  at (0.0, -0.75) {};
		\node [style=none] (13)  at (0.5, -0.75) {};
		\node [style=box] (14)  at (0.5, -0.125) {$0$};
		\node [style=white dot] (16)  at (0.5, -0.475) {};
		\node [style=dot] (17)  at (0.0, -0.475) {};
		\node [style=none] (18)  at (0.0, 0.75) {};
		\node [style=box] (19)  at (-0.5, 0.6) {$\frac12$};
		\node [style=dot] (20)  at (0.5, 0.25) {};
		\node [style=none, font={\scriptsize}] (21)  at (0.5, 0.5) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (17);
		\draw (13.center) to (16);
		\draw (14) to (20);
		\draw (14) to (16);
		\draw (17) to (16);
		\draw (17) to (11);
		\draw (18.center) to (11);
		\draw (19) to (11);
		\draw (20) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-alternative-2/comonoid-alternative-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (23)  at (-0.438, 0.625) {};
		\node [style=none] (24)  at (-0.438, -1.125) {};
		\node [style=none] (25)  at (0.313, -1.125) {};
		\node [style=box] (26)  at (0.438, -0.25) {$0$};
		\node [style=white dot] (27)  at (0.313, -0.6) {};
		\node [style=none] (29)  at (-0.438, 1.125) {};
		\node [style=box] (30)  at (0.063, 0.975) {$\frac12$};
		\node [style=dot] (31)  at (0.313, 0.125) {};
		\node [style=none, font={\scriptsize}] (32)  at (0.313, 0.375) {$\neg$};
		\node [style=white dot] (33)  at (-0.438, -0.6) {};
		\node [style=dot] (34)  at (-0.438, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (33);
		\draw (25.center) to (27);
		\draw (26) to (31);
		\draw (26) to (27);
		\draw [bend left=45, looseness=1.25] (27) to (31);
		\draw (29.center) to (23);
		\draw (30) to (23);
		\draw (33) to (31);
		\draw (34) to (33);
		\draw (34) to (23);
		\draw (34) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-alternative-2/comonoid-alternative-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (36)  at (-0.125, 0.625) {};
		\node [style=none] (37)  at (-0.375, -1.125) {};
		\node [style=none] (38)  at (0.375, -1.125) {};
		\node [style=box] (39)  at (0.0, -0.6) {$0$};
		\node [style=white dot] (40)  at (0.375, -0.6) {};
		\node [style=none] (41)  at (-0.125, 1.125) {};
		\node [style=box] (42)  at (0.375, 0.975) {$\frac12$};
		\node [style=white dot] (45)  at (-0.375, -0.6) {};
		\node [style=dot] (46)  at (-0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (45);
		\draw (38.center) to (40);
		\draw (41.center) to (36);
		\draw (42) to (36);
		\draw (45) to (40);
		\draw (46) to (45);
		\draw (46) to (36);
		\draw (46) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-alternative-2/comonoid-alternative-2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (48)  at (-0.125, 0.125) {};
		\node [style=none] (49)  at (-0.375, -0.625) {};
		\node [style=none] (50)  at (0.125, -0.625) {};
		\node [style=none] (53)  at (-0.125, 0.625) {};
		\node [style=box] (54)  at (0.375, 0.475) {$\frac12$};
		\node [style=comonoid, shape border rotate=0] (55)  at (-0.125, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (55);
		\draw (53.center) to (48);
		\draw (54) to (48);
		\draw (55) to (48);
		\draw (55) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-alternative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.375, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=white dot] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.375, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (76) at (-2.125, 0) {$=$};
		\node [style=none] (77) at (-2.875, 0.375) {};
		\node [style=comonoid, shape border rotate=0] (80) at (-2.875, -0.125) {};
		\node [style=none] (81) at (-3.125, -0.5) {};
		\node [style=none] (82) at (-2.65, -0.5) {};
		\node [style=box] (83) at (-1.475, 0.45) {$2$};
		\node [style=none] (84) at (-0.425, 0) {$=$};
		\node [style=none] (85) at (-1.175, 0.625) {};
		\node [style=white dot] (86) at (-1.175, 0.125) {};
		\node [style=box] (87) at (-0.725, 0.375) {$\frac12$};
		\node [style=comonoid, shape border rotate=0] (88) at (-1.175, -0.375) {};
		\node [style=none] (89) at (-1.425, -0.75) {};
		\node [style=none] (90) at (-0.95, -0.75) {};
		\node [style=box] (91) at (0.2, 0.5) {$2$};
		\node [style=white dot] (92) at (0.5, 0.175) {};
		\node [style=none] (93) at (1.925, 0) {};
		\node [style=none] (94) at (1.925, -0.5) {};
		\node [style=none] (95) at (2.675, -0.5) {};
		\node [style=none] (96) at (2.425, 0) {};
		\node [style=none] (97) at (2.05, -0.75) {};
		\node [style=none] (98) at (2.425, -0.75) {};
		\node [style=white dot] (99) at (1.675, -0.25) {};
		\node [style=none] (100) at (2.175, 0.5) {};
		\node [style=none] (101) at (2.05, -0.5) {};
		\node [style=none] (102) at (2.425, -0.5) {};
		\node [style=none] (103) at (1.925, -0.25) {};
		\node [style=none] (104) at (2.175, 0) {};
		\node [style=none] (105) at (1.25, 0) {$=$};
		\node [style=box] (106) at (1.875, 0.5) {$2$};
		\node [style=white dot] (107) at (2.175, 0.175) {};
		\node [style=white dot] (108) at (4.075, 0.375) {};
		\node [style=none] (109) at (4.075, 0.9) {};
		\node [style=none] (110) at (3.75, -0.75) {};
		\node [style=none] (111) at (4.4, -0.75) {};
		\node [style=box] (113) at (4.4, -0.125) {};
		\node [style=box] (114) at (4.4, -0.475) {};
		\node [style=box] (116) at (3.75, -0.125) {};
		\node [style=box] (117) at (3.75, -0.475) {};
		\node [style=dot] (118) at (4.075, -0.125) {};
		\node [style=none, font={\scriptsize}] (119) at (4.075, -0.375) {$\neg$};
		\node [style=none] (120) at (3.1, 0) {$=$};
		\node [style=box] (121) at (3.65, 0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (12.center) to (8);
		\draw (9.center) to (13.center);
		\draw (80) to (77.center);
		\draw (81.center) to (80);
		\draw (80) to (82.center);
		\draw (86) to (87);
		\draw (88) to (85.center);
		\draw (89.center) to (88);
		\draw (88) to (90.center);
		\draw (83) to (86);
		\draw (91) to (92);
		\draw (93.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (98.center) to (102.center);
		\draw (97.center) to (101.center);
		\draw (103.center) to (99);
		\draw (100.center) to (104.center);
		\draw (106) to (107);
		\draw (113) to (114);
		\draw (111.center) to (113);
		\draw (108) to (116);
		\draw (108) to (113);
		\draw (108) to (109.center);
		\draw (110.center) to (116);
		\draw (116) to (113);
		\draw (121) to (108);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid-end.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.6) {};
		\node [style=dot, shape border rotate=180] (1) at (-1, -0.225) {};
		\node [style=white dot] (2) at (-1.25, 0.15) {};
		\node [style=white dot] (3) at (-0.75, 0.15) {};
		\node [style=box] (4) at (-1.55, 0.15) {$a$};
		\node [style=box] (5) at (-0.45, 0.15) {$b$};
		\node [style=none] (6) at (-1, 0.925) {};
		\node [style=comonoid, shape border rotate=0] (7) at (-1, 0.55) {};
		\node [style=none] (8) at (0.05, -0.1) {$=$};
		\node [style=none] (9) at (1.35, -0.85) {};
		\node [style=dot, shape border rotate=180] (10) at (1.35, -0.475) {};
		\node [style=white dot] (11) at (0.975, 0.15) {};
		\node [style=white dot] (12) at (1.725, 0.15) {};
		\node [style=box] (13) at (0.675, 0.15) {$a$};
		\node [style=box] (14) at (2.025, 0.15) {$b$};
		\node [style=none] (15) at (1.35, 0.925) {};
		\node [style=comonoid, shape border rotate=0] (16) at (1.35, 0.55) {};
		\node [style=none] (17) at (2.65, -0.1) {$=$};
		\node [style=none] (18) at (3.7, -0.6) {};
		\node [style=comonoid, shape border rotate=180] (19) at (3.7, -0.225) {};
		\node [style=white dot] (20) at (3.45, 0.15) {};
		\node [style=white dot] (21) at (3.95, 0.15) {};
		\node [style=box] (22) at (3.15, 0.15) {$a$};
		\node [style=box] (23) at (4.25, 0.15) {$b$};
		\node [style=none] (24) at (3.7, 0.925) {};
		\node [style=comonoid, shape border rotate=0] (25) at (3.7, 0.55) {};
		\node [style=box] (26) at (1.35, 0.15) {};
		\node [style=white dot] (27) at (1.35, -0.125) {};
		\node [style=none] (28) at (4.75, -0.1) {$=$};
		\node [style=none] (29) at (5.55, -0.35) {};
		\node [style=comonoid, shape border rotate=180] (30) at (6.05, 0.275) {};
		\node [style=box] (33) at (5.75, 0.65) {$a$};
		\node [style=box] (34) at (6.35, 0.65) {$b$};
		\node [style=none] (35) at (5.55, 0.675) {};
		\node [style=white dot] (36) at (5.55, 0) {};
		\node [style=none] (37) at (6.85, -0.1) {$=$};
		\node [style=none] (38) at (7.65, -0.35) {};
		\node [style=box] (40) at (8.1, 0.4) {$a{+}b$};
		\node [style=none] (42) at (7.65, 0.675) {};
		\node [style=white dot] (43) at (7.65, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (7) to (6.center);
		\draw (7) to (2);
		\draw (3) to (7);
		\draw (10) to (9.center);
		\draw (11) to (10);
		\draw (10) to (12);
		\draw (16) to (15.center);
		\draw (16) to (11);
		\draw (12) to (16);
		\draw (19) to (18.center);
		\draw (20) to (19);
		\draw (19) to (21);
		\draw (25) to (24.center);
		\draw (25) to (20);
		\draw (21) to (25);
		\draw (11) to (26);
		\draw (26) to (12);
		\draw (26) to (27);
		\draw (33) to (30);
		\draw (30) to (34);
		\draw (35.center) to (29.center);
		\draw [in=-90, out=0, looseness=1.25] (36) to (30);
		\draw (42.center) to (38.center);
		\draw (40) to (43);
		\draw (4) to (2);
		\draw (3) to (5);
		\draw (13) to (11);
		\draw (12) to (14);
		\draw (22) to (20);
		\draw (21) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid-through-gadget-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.65, 0.875) {};
		\node [style=none] (1) at (-2.65, 1.15) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=none] (3) at (-2.65, -1) {};
		\node [style=box] (5) at (-2.65, -0.125) {};
		\node [style=box] (8) at (-3.25, -0.125) {};
		\node [style=dot] (10) at (-3.25, 0.25) {};
		\node [style=none, font={\scriptsize}] (11) at (-3.5, 0.25) {$\neg$};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1.4, -1) {};
		\node [style=box] (14) at (-1.4, -0.125) {};
		\node [style=box] (15) at (-2, -0.125) {};
		\node [style=dot] (16) at (-2, 0.275) {};
		\node [style=none, font={\scriptsize}] (17) at (-2.25, 0.275) {$\neg$};
		\node [style=white dot] (18) at (-2.475, -0.75) {};
		\node [style=dot] (19) at (-1.825, -0.7) {};
		\node [style=none, font={\scriptsize}] (20) at (-1.575, -0.7) {$\neg$};
		\node [style=dot] (21) at (-2.2, -0.425) {};
		\node [style=none, font={\scriptsize}] (22) at (-2.45, -0.425) {$\neg$};
		\node [style=none] (23) at (-0.9, 0) {$=$};
		\node [style=white dot] (24) at (0.95, 1.375) {};
		\node [style=none] (25) at (0.95, 1.65) {};
		\node [style=none] (26) at (0.1, -1) {};
		\node [style=none] (27) at (0.675, -1) {};
		\node [style=box] (28) at (0.7, -0.125) {};
		\node [style=box] (29) at (0.1, -0.125) {};
		\node [style=none] (32) at (1.35, -1) {};
		\node [style=none] (33) at (1.95, -1) {};
		\node [style=box] (34) at (1.95, -0.125) {};
		\node [style=box] (35) at (1.35, -0.125) {};
		\node [style=dot] (41) at (0.4, 1.125) {};
		\node [style=none, font={\scriptsize}] (42) at (0.15, 1.125) {$\neg$};
		\node [style=white dot] (43) at (0.4, 0.75) {};
		\node [style=white dot] (44) at (1.75, 0.75) {};
		\node [style=dot] (45) at (-0.3, 1.375) {};
		\node [style=none, font={\scriptsize}] (46) at (-0.55, 1.375) {$\neg$};
		\node [style=white dot] (47) at (1.025, 0.55) {};
		\node [style=white dot] (48) at (0.7, -0.45) {};
		\node [style=none] (49) at (1.35, -0.5) {};
		\node [style=white dot] (50) at (1.95, -0.525) {};
		\node [style=box] (51) at (-0.3, -0.375) {};
		\node [style=box] (52) at (2.275, 0.875) {};
		\node [style=none] (53) at (2.775, 0) {$=$};
		\node [style=white dot] (54) at (4.375, 1.375) {};
		\node [style=none] (55) at (4.375, 1.65) {};
		\node [style=none] (56) at (3.525, -1) {};
		\node [style=none] (57) at (4.1, -1) {};
		\node [style=none] (60) at (4.775, -1) {};
		\node [style=none] (61) at (5.375, -1) {};
		\node [style=dot] (64) at (4, 1.075) {};
		\node [style=none, font={\scriptsize}] (65) at (3.75, 1.075) {$\neg$};
		\node [style=dot] (68) at (3.375, 1.375) {};
		\node [style=none, font={\scriptsize}] (69) at (3.125, 1.375) {$\neg$};
		\node [style=white dot] (71) at (4.125, -0.45) {};
		\node [style=none] (72) at (4.7, -0.5) {};
		\node [style=white dot] (73) at (5.375, -0.525) {};
		\node [style=box] (74) at (3.375, -0.375) {};
		\node [style=box] (75) at (5.2, 0.875) {};
		\node [style=box] (76) at (3.95, 0.625) {};
		\node [style=box] (77) at (4.7, 0.625) {};
		\node [style=dot] (78) at (3.95, 0.2) {};
		\node [style=dot] (79) at (4.7, 0.2) {};
		\node [style=none] (80) at (5.875, 0) {$=$};
		\node [style=white dot] (81) at (7.475, 1.375) {};
		\node [style=none] (82) at (7.475, 1.65) {};
		\node [style=none] (83) at (6.625, -1) {};
		\node [style=none] (84) at (7.2, -1) {};
		\node [style=none] (85) at (7.875, -1) {};
		\node [style=none] (86) at (8.475, -1) {};
		\node [style=dot] (87) at (7.1, 1.075) {};
		\node [style=none, font={\scriptsize}] (88) at (6.85, 1.075) {$\neg$};
		\node [style=dot] (89) at (6.475, 1.375) {};
		\node [style=none, font={\scriptsize}] (90) at (6.225, 1.375) {$\neg$};
		\node [style=white dot] (91) at (7.225, -0.45) {};
		\node [style=none] (92) at (7.8, -0.5) {};
		\node [style=white dot] (93) at (8.475, -0.525) {};
		\node [style=box] (94) at (6.475, -0.375) {};
		\node [style=box] (95) at (8.3, 0.875) {};
		\node [style=box] (96) at (7.05, 0.625) {};
		\node [style=box] (97) at (7.8, 0.625) {};
		\node [style=dot] (98) at (7.05, 0.2) {};
		\node [style=dot] (99) at (7.8, 0.2) {};
		\node [style=white dot] (100) at (8.175, 0.375) {};
		\node [style=white dot] (101) at (6.675, 0.4) {};
		\node [style=none] (102) at (8.975, 0) {$=$};
		\node [style=white dot] (103) at (10.575, 1.375) {};
		\node [style=none] (104) at (10.575, 1.65) {};
		\node [style=none] (105) at (9.725, -1) {};
		\node [style=none] (106) at (10.3, -1) {};
		\node [style=none] (107) at (10.975, -1) {};
		\node [style=none] (108) at (11.575, -1) {};
		\node [style=dot] (109) at (10.2, 1.075) {};
		\node [style=none, font={\scriptsize}] (110) at (9.95, 1.075) {$\neg$};
		\node [style=dot] (111) at (9.575, 1.375) {};
		\node [style=none, font={\scriptsize}] (112) at (9.325, 1.375) {$\neg$};
		\node [style=white dot] (113) at (10.325, -0.45) {};
		\node [style=none] (114) at (10.825, -0.5) {};
		\node [style=white dot] (115) at (11.575, -0.525) {};
		\node [style=box] (116) at (9.575, -0.375) {};
		\node [style=box] (117) at (11.4, 0.875) {};
		\node [style=box] (118) at (9.9, 0.125) {};
		\node [style=white dot] (123) at (10.2, 0.65) {};
		\node [style=box] (124) at (10.325, 0.125) {};
		\node [style=box] (125) at (11.25, 0.125) {};
		\node [style=white dot] (126) at (10.95, 0.65) {};
		\node [style=box] (127) at (10.825, 0.125) {};
		\node [style=none] (128) at (12.075, 0) {$=$};
		\node [style=white dot] (129) at (13.675, 1.375) {};
		\node [style=none] (130) at (13.675, 1.65) {};
		\node [style=none] (131) at (12.75, -0.5) {};
		\node [style=none] (132) at (13.925, -0.5) {};
		\node [style=none] (133) at (13.425, -0.5) {};
		\node [style=none] (134) at (14.6, -0.5) {};
		\node [style=dot] (135) at (13.3, 1.075) {};
		\node [style=none, font={\scriptsize}] (136) at (13.05, 1.075) {$\neg$};
		\node [style=box] (144) at (12.75, 0.125) {};
		\node [style=white dot] (145) at (13.3, 0.65) {};
		\node [style=box] (146) at (13.425, 0.125) {};
		\node [style=box] (147) at (14.6, 0.125) {};
		\node [style=white dot] (148) at (14.05, 0.65) {};
		\node [style=box] (149) at (13.925, 0.125) {};
		\node [style=dot] (150) at (13.1, 0.125) {};
		\node [style=none, font={\scriptsize}] (151) at (13.1, -0.125) {$\neg$};
		\node [style=dot] (152) at (14.25, 0.125) {};
		\node [style=none, font={\scriptsize}] (153) at (14.25, -0.125) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (0) to (5);
		\draw (0) to (1.center);
		\draw (2.center) to (8);
		\draw (13.center) to (14);
		\draw (12.center) to (15);
		\draw [bend right=45] (14) to (0);
		\draw [bend right] (16) to (0);
		\draw (8) to (10);
		\draw [bend left=45, looseness=1.25] (10) to (0);
		\draw (21) to (15);
		\draw (21) to (18);
		\draw (18) to (8);
		\draw (18) to (5);
		\draw (18) to (19);
		\draw (19) to (14);
		\draw (24) to (25.center);
		\draw (26.center) to (29);
		\draw (33.center) to (34);
		\draw (24) to (41);
		\draw (41) to (43);
		\draw (24) to (44);
		\draw (43) to (29);
		\draw (43) to (28);
		\draw (47) to (29);
		\draw (28) to (47);
		\draw (47) to (35);
		\draw (35) to (44);
		\draw (44) to (34);
		\draw (34) to (47);
		\draw (48) to (28);
		\draw [in=270, out=90] (32.center) to (48);
		\draw [in=90, out=-90] (49.center) to (27.center);
		\draw (49.center) to (35);
		\draw (51) to (48);
		\draw (45) to (51);
		\draw (45) to (24);
		\draw [in=30, out=-90, looseness=0.75] (52) to (50);
		\draw (52) to (24);
		\draw (54) to (55.center);
		\draw (54) to (64);
		\draw [in=270, out=90] (60.center) to (71);
		\draw [in=90, out=-90] (72.center) to (57.center);
		\draw (74) to (71);
		\draw (68) to (74);
		\draw (68) to (54);
		\draw (75) to (73);
		\draw (75) to (54);
		\draw (76) to (77);
		\draw (64) to (76);
		\draw (77) to (54);
		\draw (79) to (77);
		\draw (78) to (76);
		\draw (78) to (56.center);
		\draw (78) to (71);
		\draw (79) to (72.center);
		\draw (79) to (73);
		\draw (73) to (61.center);
		\draw (81) to (82.center);
		\draw (81) to (87);
		\draw [in=270, out=90] (85.center) to (91);
		\draw [in=90, out=-90] (92.center) to (84.center);
		\draw (94) to (91);
		\draw (89) to (94);
		\draw (89) to (81);
		\draw (95) to (93);
		\draw (95) to (81);
		\draw (87) to (96);
		\draw (97) to (81);
		\draw (99) to (97);
		\draw (98) to (96);
		\draw (98) to (83.center);
		\draw (98) to (91);
		\draw (99) to (92.center);
		\draw (99) to (93);
		\draw (93) to (86.center);
		\draw (97) to (100);
		\draw (96) to (101);
		\draw (103) to (104.center);
		\draw (103) to (109);
		\draw [in=270, out=90] (107.center) to (113);
		\draw [in=90, out=-90] (114.center) to (106.center);
		\draw (116) to (113);
		\draw (111) to (116);
		\draw (111) to (103);
		\draw (117) to (115);
		\draw (117) to (103);
		\draw (115) to (108.center);
		\draw (123) to (109);
		\draw (118) to (124);
		\draw (124) to (123);
		\draw (123) to (118);
		\draw (118) to (105.center);
		\draw (124) to (113);
		\draw (125) to (127);
		\draw (127) to (126);
		\draw (126) to (125);
		\draw (127) to (114.center);
		\draw (125) to (115);
		\draw (126) to (103);
		\draw (129) to (130.center);
		\draw (129) to (135);
		\draw (145) to (135);
		\draw (144) to (146);
		\draw (146) to (145);
		\draw (145) to (144);
		\draw (144) to (131.center);
		\draw (147) to (149);
		\draw (149) to (148);
		\draw (148) to (147);
		\draw (148) to (129);
		\draw [in=90, out=-90] (146) to (132.center);
		\draw [in=90, out=-90] (149) to (133.center);
		\draw (147) to (134.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid-through-gadget-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.45, 0) {};
		\node [style=none] (1) at (-3.45, -0.5) {};
		\node [style=none] (2) at (-2.7, -0.5) {};
		\node [style=none] (3) at (-2.95, 0) {};
		\node [style=none] (5) at (-3.325, -0.5) {};
		\node [style=none] (6) at (-2.95, -0.5) {};
		\node [style=none] (7) at (-3.45, -0.25) {};
		\node [style=none] (8) at (-3.2, 0) {};
		\node [style=none] (9) at (-2.3, 0) {};
		\node [style=none] (10) at (-2.3, -0.5) {};
		\node [style=none] (11) at (-1.55, -0.5) {};
		\node [style=none] (12) at (-1.8, 0) {};
		\node [style=none] (14) at (-2.175, -0.5) {};
		\node [style=none] (15) at (-1.8, -0.5) {};
		\node [style=none] (16) at (-2.3, -0.25) {};
		\node [style=none] (17) at (-2.05, 0) {};
		\node [style=none] (18) at (-2.55, -0.5) {};
		\node [style=white dot] (19) at (-3.7, -0.75) {};
		\node [style=none] (20) at (-4, -0.75) {};
		\node [style=none] (25) at (-2.65, 0.975) {};
		\node [style=comonoid, shape border rotate=0] (26) at (-2.65, 0.475) {};
		\node [style=none] (27) at (-3.325, -0.875) {};
		\node [style=none] (28) at (-2.95, -0.875) {};
		\node [style=none] (29) at (-2.175, -0.875) {};
		\node [style=none] (30) at (-1.8, -0.875) {};
		\node [style=none] (31) at (-1.25, 0) {$=$};
		\node [style=white dot] (32) at (0.575, 0.625) {};
		\node [style=none] (33) at (0.575, 1.15) {};
		\node [style=box] (36) at (0.9, 0.125) {};
		\node [style=box] (37) at (0.9, -0.225) {};
		\node [style=box] (38) at (0.25, 0.125) {};
		\node [style=box] (39) at (0.25, -0.225) {};
		\node [style=dot] (40) at (0.575, 0.125) {};
		\node [style=none, font={\scriptsize}] (41) at (0.575, -0.125) {$\neg$};
		\node [style=box] (43) at (0.15, 0.75) {$2$};
		\node [style=white dot] (44) at (0.1, -0.625) {};
		\node [style=none] (46) at (-0.5, -2.25) {};
		\node [style=none] (47) at (0.1, -2.25) {};
		\node [style=none] (48) at (-0.825, -0.775) {};
		\node [style=box] (49) at (0.1, -1.6) {};
		\node [style=box] (50) at (0.1, -1.975) {};
		\node [style=white dot] (51) at (-0.5, -0.775) {};
		\node [style=box] (52) at (-0.5, -1.625) {};
		\node [style=box] (53) at (-0.5, -1.975) {};
		\node [style=dot] (54) at (-0.5, -1.25) {};
		\node [style=none, font={\scriptsize}] (55) at (-0.75, -1.25) {$\neg$};
		\node [style=white dot] (56) at (1.025, -0.625) {};
		\node [style=none] (58) at (0.675, -2.25) {};
		\node [style=none] (59) at (1.275, -2.25) {};
		\node [style=box] (61) at (1.275, -1.6) {};
		\node [style=box] (62) at (1.275, -1.975) {};
		\node [style=box] (64) at (0.675, -1.625) {};
		\node [style=box] (65) at (0.675, -1.975) {};
		\node [style=dot] (66) at (0.4, -1.4) {};
		\node [style=none, font={\scriptsize}] (67) at (0.4, -1.65) {$\neg$};
		\node [style=none] (87) at (1.625, 0) {$=$};
		\node [style=white dot] (88) at (3.6, 0.375) {};
		\node [style=none] (89) at (3.6, 0.9) {};
		\node [style=dot] (94) at (3.6, -0.375) {};
		\node [style=none, font={\scriptsize}] (95) at (3.6, -0.125) {$\neg$};
		\node [style=box] (96) at (3.175, 0.5) {$2$};
		\node [style=white dot] (97) at (3.3, -0.375) {};
		\node [style=none] (98) at (2.45, -2) {};
		\node [style=none] (99) at (3.3, -2) {};
		\node [style=none] (100) at (1.875, -0.525) {};
		\node [style=box] (101) at (3.3, -1.35) {};
		\node [style=box] (102) at (3.3, -1.725) {};
		\node [style=white dot] (103) at (2.2, -0.525) {};
		\node [style=box] (104) at (2.45, -1.375) {};
		\node [style=box] (105) at (2.45, -1.725) {};
		\node [style=dot] (106) at (2.3, -0.9) {};
		\node [style=none, font={\scriptsize}] (107) at (2.05, -0.9) {$\neg$};
		\node [style=white dot] (108) at (3.9, -0.375) {};
		\node [style=none] (109) at (3.875, -2) {};
		\node [style=none] (110) at (4.725, -2) {};
		\node [style=box] (111) at (4.725, -1.35) {};
		\node [style=box] (112) at (4.725, -1.725) {};
		\node [style=box] (113) at (3.875, -1.375) {};
		\node [style=box] (114) at (3.875, -1.725) {};
		\node [style=dot] (115) at (3.6, -1.15) {};
		\node [style=none, font={\scriptsize}] (116) at (3.6, -1.4) {$\neg$};
		\node [style=none] (117) at (5.225, 0) {$=$};
		\node [style=white dot] (118) at (6.825, 0.875) {};
		\node [style=none] (119) at (5.825, 0.9) {};
		\node [style=none] (120) at (6.225, -2) {};
		\node [style=none] (121) at (6.825, -2) {};
		\node [style=box] (122) at (6.825, -0.125) {};
		\node [style=box] (123) at (6.225, -0.125) {};
		\node [style=dot] (124) at (6.225, 0.25) {};
		\node [style=none, font={\scriptsize}] (125) at (5.975, 0.25) {$\neg$};
		\node [style=none] (126) at (7.475, -2) {};
		\node [style=none] (127) at (8.075, -2) {};
		\node [style=box] (128) at (8.075, -0.125) {};
		\node [style=box] (129) at (7.475, -0.125) {};
		\node [style=dot] (130) at (7.475, 0.275) {};
		\node [style=none, font={\scriptsize}] (131) at (7.225, 0.275) {$\neg$};
		\node [style=white dot] (132) at (7, -0.75) {};
		\node [style=dot] (133) at (7.65, -0.7) {};
		\node [style=none, font={\scriptsize}] (134) at (7.9, -0.7) {$\neg$};
		\node [style=dot] (135) at (7.275, -0.425) {};
		\node [style=none, font={\scriptsize}] (136) at (7.025, -0.425) {$\neg$};
		\node [style=white dot] (137) at (8.5, -1.875) {};
		\node [style=none] (138) at (8.5, 1.15) {};
		\node [style=box] (139) at (8.825, -1.75) {$2$};
		\node [style=box] (140) at (6.825, -1.125) {};
		\node [style=box] (141) at (6.225, -1.125) {};
		\node [style=box] (142) at (8.075, -1.125) {};
		\node [style=box] (143) at (7.475, -1.125) {};
		\node [style=box] (144) at (6.825, -1.5) {};
		\node [style=box] (145) at (6.225, -1.5) {};
		\node [style=box] (146) at (8.075, -1.5) {};
		\node [style=box] (147) at (7.475, -1.5) {};
		\node [style=none] (148) at (9.075, 0) {$=$};
		\node [style=white dot] (168) at (12.35, -1.875) {};
		\node [style=none] (169) at (12.35, 1.15) {};
		\node [style=box] (170) at (12.675, -1.75) {$2$};
		\node [style=box] (171) at (10.75, -1.125) {};
		\node [style=box] (172) at (10.075, -1.125) {};
		\node [style=box] (173) at (11.925, -1.125) {};
		\node [style=box] (174) at (11.25, -1.125) {};
		\node [style=box] (175) at (10.75, -1.5) {};
		\node [style=box] (176) at (10.075, -1.5) {};
		\node [style=box] (177) at (11.925, -1.5) {};
		\node [style=box] (178) at (11.25, -1.5) {};
		\node [style=white dot] (179) at (11, 0.625) {};
		\node [style=none] (180) at (10, 0.65) {};
		\node [style=none] (181) at (10.075, -2) {};
		\node [style=none] (182) at (10.75, -2) {};
		\node [style=none] (183) at (11.25, -2) {};
		\node [style=none] (184) at (11.925, -2) {};
		\node [style=dot] (185) at (10.625, 0.325) {};
		\node [style=none, font={\scriptsize}] (186) at (10.375, 0.325) {$\neg$};
		\node [style=box] (187) at (10.075, -0.625) {};
		\node [style=white dot] (188) at (10.625, -0.1) {};
		\node [style=box] (189) at (10.75, -0.625) {};
		\node [style=box] (190) at (11.925, -0.625) {};
		\node [style=white dot] (191) at (11.375, -0.1) {};
		\node [style=box] (192) at (11.25, -0.625) {};
		\node [style=dot] (193) at (10.425, -0.625) {};
		\node [style=none, font={\scriptsize}] (194) at (10.425, -0.875) {$\neg$};
		\node [style=dot] (195) at (11.575, -0.625) {};
		\node [style=none, font={\scriptsize}] (196) at (11.575, -0.875) {$\neg$};
		\node [style=none] (197) at (13.175, 0) {$=$};
		\node [style=white dot] (198) at (14.95, 0.625) {};
		\node [style=none] (199) at (14.95, 1.15) {};
		\node [style=box] (200) at (15.275, 0.75) {$2$};
		\node [style=white dot] (209) at (14.1, 0.625) {};
		\node [style=none] (210) at (13.6, 0.65) {};
		\node [style=none] (211) at (13.925, -1.25) {};
		\node [style=none] (212) at (15.1, -1.25) {};
		\node [style=none] (213) at (14.6, -1.25) {};
		\node [style=none] (214) at (15.775, -1.25) {};
		\node [style=dot] (215) at (13.975, 0.325) {};
		\node [style=none, font={\scriptsize}] (216) at (13.725, 0.325) {$\neg$};
		\node [style=box] (217) at (13.925, -0.625) {};
		\node [style=white dot] (218) at (13.975, -0.1) {};
		\node [style=box] (219) at (14.6, -0.625) {};
		\node [style=box] (220) at (15.775, -0.625) {};
		\node [style=white dot] (221) at (15.225, -0.1) {};
		\node [style=box] (222) at (15.1, -0.625) {};
		\node [style=dot] (223) at (14.275, -0.625) {};
		\node [style=none, font={\scriptsize}] (224) at (14.275, -0.875) {$\neg$};
		\node [style=dot] (225) at (15.425, -0.625) {};
		\node [style=none, font={\scriptsize}] (226) at (15.425, -0.875) {$\neg$};
		\node [style=none] (227) at (16.275, 0) {$=$};
		\node [style=white dot] (228) at (18.05, 0.625) {};
		\node [style=none] (229) at (18.05, 1.15) {};
		\node [style=box] (230) at (18.375, 0.75) {$2$};
		\node [style=white dot] (231) at (17.2, 0.625) {};
		\node [style=none] (232) at (16.7, 0.65) {};
		\node [style=none] (233) at (17.025, -1.75) {};
		\node [style=none] (234) at (18.2, -1.75) {};
		\node [style=none] (235) at (17.7, -1.75) {};
		\node [style=none] (236) at (18.875, -1.75) {};
		\node [style=dot] (237) at (17.075, 0.325) {};
		\node [style=none, font={\scriptsize}] (238) at (16.825, 0.325) {$\neg$};
		\node [style=box] (239) at (17.025, -1.125) {};
		\node [style=white dot] (240) at (17.325, -0.675) {};
		\node [style=box] (241) at (17.7, -1.125) {};
		\node [style=box] (242) at (18.875, -1.125) {};
		\node [style=white dot] (243) at (18.325, -0.6) {};
		\node [style=box] (244) at (18.2, -1.125) {};
		\node [style=dot] (245) at (17.375, -1.125) {};
		\node [style=none, font={\scriptsize}] (246) at (17.375, -1.375) {$\neg$};
		\node [style=dot] (247) at (18.525, -1.125) {};
		\node [style=none, font={\scriptsize}] (248) at (18.525, -1.375) {$\neg$};
		\node [style=box] (249) at (17.325, -0.05) {};
		\node [style=box] (250) at (17.325, -0.35) {};
		\node [style=box] (251) at (18.325, 0.025) {};
		\node [style=box] (252) at (18.325, -0.275) {};
		\node [style=none] (253) at (19.375, 0) {$=$};
		\node [style=none] (254) at (20.175, 0.5) {};
		\node [style=none] (255) at (20.175, 0) {};
		\node [style=none] (256) at (20.925, 0) {};
		\node [style=none] (257) at (20.675, 0.5) {};
		\node [style=none] (258) at (20.3, 0) {};
		\node [style=none] (259) at (20.675, 0) {};
		\node [style=none] (260) at (20.175, 0.25) {};
		\node [style=none] (261) at (20.425, 0.5) {};
		\node [style=none] (272) at (19.875, 0.25) {};
		\node [style=none] (273) at (20.425, 0.975) {};
		\node [style=comonoid, shape border rotate=0] (279) at (20.3, -0.7) {};
		\node [style=white dot] (280) at (20.425, 0.725) {};
		\node [style=box] (281) at (20.75, 0.85) {$2$};
		\node [style=white dot] (282) at (20.675, -0.3) {};
		\node [style=box] (283) at (21, -0.425) {$\frac12$};
		\node [style=white dot] (284) at (20.3, -0.3) {};
		\node [style=box] (285) at (19.975, -0.425) {$\frac12$};
		\node [style=comonoid, shape border rotate=0] (286) at (20.675, -0.7) {};
		\node [style=none] (287) at (20, -1.25) {};
		\node [style=none] (288) at (20.3, -1.25) {};
		\node [style=none] (289) at (20.7, -1.25) {};
		\node [style=none] (290) at (21, -1.25) {};
		\node [style=none] (291) at (21.5, 0) {$=$};
		\node [style=none] (292) at (22.3, 0.5) {};
		\node [style=none] (293) at (22.3, 0) {};
		\node [style=none] (294) at (23.05, 0) {};
		\node [style=none] (295) at (22.8, 0.5) {};
		\node [style=none] (296) at (22.425, 0) {};
		\node [style=none] (297) at (22.8, 0) {};
		\node [style=none] (298) at (22.3, 0.25) {};
		\node [style=none] (299) at (22.55, 0.5) {};
		\node [style=none] (300) at (22, 0.25) {};
		\node [style=none] (301) at (22.55, 0.725) {};
		\node [style=comonoid, shape border rotate=0] (302) at (22.425, -0.45) {};
		\node [style=comonoid, shape border rotate=0] (309) at (22.8, -0.45) {};
		\node [style=none] (310) at (22.125, -1) {};
		\node [style=none] (311) at (22.425, -1) {};
		\node [style=none] (312) at (22.825, -1) {};
		\node [style=none] (313) at (23.125, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [in=60, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=90, out=-180, looseness=1.25] (7.center) to (19);
		\draw [in=-105, out=0, looseness=0.50] (19) to (18.center);
		\draw (19) to (20.center);
		\draw (26) to (25.center);
		\draw [in=90, out=-135] (26) to (8.center);
		\draw [in=90, out=-45] (26) to (17.center);
		\draw (5.center) to (27.center);
		\draw (6.center) to (28.center);
		\draw (14.center) to (29.center);
		\draw (15.center) to (30.center);
		\draw (36) to (37);
		\draw (32) to (38);
		\draw (32) to (36);
		\draw (32) to (33.center);
		\draw (38) to (36);
		\draw (43) to (32);
		\draw (49) to (50);
		\draw (47.center) to (49);
		\draw (49) to (51);
		\draw (51) to (48.center);
		\draw (51) to (52);
		\draw (44) to (52);
		\draw (44) to (49);
		\draw (46.center) to (52);
		\draw (61) to (62);
		\draw (59.center) to (61);
		\draw (56) to (64);
		\draw (56) to (61);
		\draw (58.center) to (64);
		\draw (38) to (39);
		\draw (39) to (44);
		\draw (36) to (37);
		\draw (37) to (56);
		\draw (64) to (66);
		\draw (51) to (66);
		\draw [bend left=15] (51) to (61);
		\draw (88) to (89.center);
		\draw (96) to (88);
		\draw (101) to (102);
		\draw (99.center) to (101);
		\draw (101) to (103);
		\draw (103) to (100.center);
		\draw (103) to (104);
		\draw (97) to (104);
		\draw (97) to (101);
		\draw (98.center) to (104);
		\draw (111) to (112);
		\draw (110.center) to (111);
		\draw (108) to (113);
		\draw (108) to (111);
		\draw (109.center) to (113);
		\draw (113) to (115);
		\draw (103) to (115);
		\draw [bend left=15] (103) to (111);
		\draw (97) to (108);
		\draw [bend right] (111) to (88);
		\draw [bend right=45, looseness=1.25] (113) to (88);
		\draw [bend left, looseness=0.75] (104) to (88);
		\draw [bend left=45, looseness=1.25] (101) to (88);
		\draw (121.center) to (122);
		\draw (118) to (122);
		\draw (118) to (119.center);
		\draw (120.center) to (123);
		\draw (127.center) to (128);
		\draw (126.center) to (129);
		\draw [bend right=45] (128) to (118);
		\draw [bend right] (130) to (118);
		\draw (123) to (124);
		\draw [bend left=45, looseness=1.25] (124) to (118);
		\draw (135) to (129);
		\draw (135) to (132);
		\draw (132) to (123);
		\draw (132) to (122);
		\draw (132) to (133);
		\draw (133) to (128);
		\draw (130) to (129);
		\draw (137) to (138.center);
		\draw (139) to (137);
		\draw [bend right=15] (145) to (137);
		\draw (137) to (146);
		\draw [bend right=15, looseness=0.75] (147) to (137);
		\draw [bend left=15] (137) to (144);
		\draw (168) to (169.center);
		\draw (170) to (168);
		\draw [bend right=15] (176) to (168);
		\draw (168) to (177);
		\draw [bend right=15, looseness=0.75] (178) to (168);
		\draw [bend left=15] (168) to (175);
		\draw (179) to (180.center);
		\draw (179) to (185);
		\draw (188) to (185);
		\draw (187) to (189);
		\draw (189) to (188);
		\draw (188) to (187);
		\draw (187) to (181.center);
		\draw (190) to (192);
		\draw (192) to (191);
		\draw (191) to (190);
		\draw (191) to (179);
		\draw (190) to (184.center);
		\draw (198) to (199.center);
		\draw (200) to (198);
		\draw (209) to (210.center);
		\draw (209) to (215);
		\draw (218) to (215);
		\draw (217) to (219);
		\draw (219) to (218);
		\draw (218) to (217);
		\draw (217) to (211.center);
		\draw (220) to (222);
		\draw (222) to (221);
		\draw (221) to (220);
		\draw [bend right=15] (221) to (209);
		\draw [in=90, out=-90] (219) to (212.center);
		\draw [in=90, out=-90] (222) to (213.center);
		\draw (220) to (214.center);
		\draw (198) to (217);
		\draw (198) to (219);
		\draw (189) to (174);
		\draw (192) to (171);
		\draw (171) to (182.center);
		\draw (174) to (183.center);
		\draw (222) to (198);
		\draw [bend left=15] (198) to (220);
		\draw (228) to (229.center);
		\draw (230) to (228);
		\draw (231) to (232.center);
		\draw (231) to (237);
		\draw (239) to (241);
		\draw (241) to (240);
		\draw (240) to (239);
		\draw (239) to (233.center);
		\draw (242) to (244);
		\draw (244) to (243);
		\draw (243) to (242);
		\draw [in=90, out=-90] (241) to (234.center);
		\draw [in=90, out=-90] (244) to (235.center);
		\draw (242) to (236.center);
		\draw (237) to (249);
		\draw (249) to (228);
		\draw (231) to (251);
		\draw (251) to (228);
		\draw (254.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (273.center) to (261.center);
		\draw (272.center) to (260.center);
		\draw (281) to (280);
		\draw (283) to (282);
		\draw (282) to (259.center);
		\draw (285) to (284);
		\draw (284) to (258.center);
		\draw (286) to (290.center);
		\draw (289.center) to (279);
		\draw (279) to (287.center);
		\draw (288.center) to (286);
		\draw (292.center) to (295.center);
		\draw (295.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (292.center);
		\draw (301.center) to (299.center);
		\draw (300.center) to (298.center);
		\draw (309) to (313.center);
		\draw (312.center) to (302);
		\draw (302) to (310.center);
		\draw (311.center) to (309);
		\draw (282) to (286);
		\draw (279) to (284);
		\draw (296.center) to (302);
		\draw (297.center) to (309);
		\draw (249) to (240);
		\draw (251) to (243);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid-through-gadget-2/comonoid-through-gadget-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.675, -0.05) {};
		\node [style=none] (1)  at (-0.675, -0.55) {};
		\node [style=none] (2)  at (0.075, -0.55) {};
		\node [style=none] (3)  at (-0.175, -0.05) {};
		\node [style=none] (5)  at (-0.55, -0.55) {};
		\node [style=none] (6)  at (-0.175, -0.55) {};
		\node [style=none] (7)  at (-0.675, -0.3) {};
		\node [style=none] (8)  at (-0.425, -0.05) {};
		\node [style=none] (9)  at (0.475, -0.05) {};
		\node [style=none] (10)  at (0.475, -0.55) {};
		\node [style=none] (11)  at (1.225, -0.55) {};
		\node [style=none] (12)  at (0.975, -0.05) {};
		\node [style=none] (14)  at (0.6, -0.55) {};
		\node [style=none] (15)  at (0.975, -0.55) {};
		\node [style=none] (16)  at (0.475, -0.3) {};
		\node [style=none] (17)  at (0.725, -0.05) {};
		\node [style=none] (18)  at (0.225, -0.55) {};
		\node [style=white dot] (19)  at (-0.925, -0.8) {};
		\node [style=none] (20)  at (-1.225, -0.8) {};
		\node [style=none] (25)  at (0.125, 0.925) {};
		\node [style=comonoid, shape border rotate=0] (26)  at (0.125, 0.425) {};
		\node [style=none] (27)  at (-0.55, -0.925) {};
		\node [style=none] (28)  at (-0.175, -0.925) {};
		\node [style=none] (29)  at (0.6, -0.925) {};
		\node [style=none] (30)  at (0.975, -0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (27.center);
		\draw (6.center) to (28.center);
		\draw [in=90, out=-180, looseness=1.25] (7.center) to (19);
		\draw (9.center) to (12.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (29.center);
		\draw (15.center) to (30.center);
		\draw [in=60, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=-105, out=0, looseness=0.50] (19) to (18.center);
		\draw (19) to (20.center);
		\draw (26) to (25.center);
		\draw [in=90, out=-135] (26) to (8.center);
		\draw [in=90, out=-45] (26) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-through-gadget-2/comonoid-through-gadget-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (32)  at (0.35, 1.175) {};
		\node [style=none] (33)  at (0.35, 1.7) {};
		\node [style=box] (36)  at (0.675, 0.675) {};
		\node [style=box] (37)  at (0.675, 0.325) {};
		\node [style=box] (38)  at (0.025, 0.675) {};
		\node [style=box] (39)  at (0.025, 0.325) {};
		\node [style=dot] (40)  at (0.35, 0.675) {};
		\node [style=none, font={\scriptsize}] (41)  at (0.35, 0.425) {$\neg$};
		\node [style=box] (43)  at (-0.075, 1.3) {$2$};
		\node [style=white dot] (44)  at (-0.125, -0.075) {};
		\node [style=none] (46)  at (-0.725, -1.7) {};
		\node [style=none] (47)  at (-0.125, -1.7) {};
		\node [style=none] (48)  at (-1.05, -0.225) {};
		\node [style=box] (49)  at (-0.125, -1.05) {};
		\node [style=box] (50)  at (-0.125, -1.425) {};
		\node [style=white dot] (51)  at (-0.725, -0.225) {};
		\node [style=box] (52)  at (-0.725, -1.075) {};
		\node [style=box] (53)  at (-0.725, -1.425) {};
		\node [style=dot] (54)  at (-0.725, -0.7) {};
		\node [style=none, font={\scriptsize}] (55)  at (-0.975, -0.7) {$\neg$};
		\node [style=white dot] (56)  at (0.8, -0.075) {};
		\node [style=none] (58)  at (0.45, -1.7) {};
		\node [style=none] (59)  at (1.05, -1.7) {};
		\node [style=box] (61)  at (1.05, -1.05) {};
		\node [style=box] (62)  at (1.05, -1.425) {};
		\node [style=box] (64)  at (0.45, -1.075) {};
		\node [style=box] (65)  at (0.45, -1.425) {};
		\node [style=dot] (66)  at (0.175, -0.85) {};
		\node [style=none, font={\scriptsize}] (67)  at (0.175, -1.1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (38);
		\draw (32) to (36);
		\draw (32) to (33.center);
		\draw (36) to (37);
		\draw (36) to (37);
		\draw (37) to (56);
		\draw (38) to (36);
		\draw (38) to (39);
		\draw (39) to (44);
		\draw (43) to (32);
		\draw (44) to (52);
		\draw (44) to (49);
		\draw (46.center) to (52);
		\draw (47.center) to (49);
		\draw (49) to (50);
		\draw (49) to (51);
		\draw (51) to (48.center);
		\draw (51) to (52);
		\draw (51) to (66);
		\draw [bend left=15] (51) to (61);
		\draw (56) to (64);
		\draw (56) to (61);
		\draw (58.center) to (64);
		\draw (59.center) to (61);
		\draw (61) to (62);
		\draw (64) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-through-gadget-2/comonoid-through-gadget-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (88)  at (0.3, 0.925) {};
		\node [style=none] (89)  at (0.3, 1.45) {};
		\node [style=dot] (94)  at (0.3, 0.175) {};
		\node [style=none, font={\scriptsize}] (95)  at (0.3, 0.425) {$\neg$};
		\node [style=box] (96)  at (-0.125, 1.05) {$2$};
		\node [style=white dot] (97)  at (0.0, 0.175) {};
		\node [style=none] (98)  at (-0.85, -1.45) {};
		\node [style=none] (99)  at (0.0, -1.45) {};
		\node [style=none] (100)  at (-1.425, 0.025) {};
		\node [style=box] (101)  at (0.0, -0.8) {};
		\node [style=box] (102)  at (0.0, -1.175) {};
		\node [style=white dot] (103)  at (-1.1, 0.025) {};
		\node [style=box] (104)  at (-0.85, -0.825) {};
		\node [style=box] (105)  at (-0.85, -1.175) {};
		\node [style=dot] (106)  at (-1.0, -0.35) {};
		\node [style=none, font={\scriptsize}] (107)  at (-1.25, -0.35) {$\neg$};
		\node [style=white dot] (108)  at (0.6, 0.175) {};
		\node [style=none] (109)  at (0.575, -1.45) {};
		\node [style=none] (110)  at (1.425, -1.45) {};
		\node [style=box] (111)  at (1.425, -0.8) {};
		\node [style=box] (112)  at (1.425, -1.175) {};
		\node [style=box] (113)  at (0.575, -0.825) {};
		\node [style=box] (114)  at (0.575, -1.175) {};
		\node [style=dot] (115)  at (0.3, -0.6) {};
		\node [style=none, font={\scriptsize}] (116)  at (0.3, -0.85) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (89.center);
		\draw (96) to (88);
		\draw (97) to (104);
		\draw (97) to (101);
		\draw (97) to (108);
		\draw (98.center) to (104);
		\draw (99.center) to (101);
		\draw (101) to (102);
		\draw (101) to (103);
		\draw [bend left=45, looseness=1.25] (101) to (88);
		\draw (103) to (100.center);
		\draw (103) to (104);
		\draw (103) to (115);
		\draw [bend left=15] (103) to (111);
		\draw [bend left, looseness=0.75] (104) to (88);
		\draw (108) to (113);
		\draw (108) to (111);
		\draw (109.center) to (113);
		\draw (110.center) to (111);
		\draw (111) to (112);
		\draw [bend right] (111) to (88);
		\draw (113) to (115);
		\draw [bend right=45, looseness=1.25] (113) to (88);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-through-gadget-2/comonoid-through-gadget-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (118)  at (-0.5, 1.3) {};
		\node [style=none] (119)  at (-1.5, 1.325) {};
		\node [style=none] (120)  at (-1.1, -1.575) {};
		\node [style=none] (121)  at (-0.5, -1.575) {};
		\node [style=box] (122)  at (-0.5, 0.3) {};
		\node [style=box] (123)  at (-1.1, 0.3) {};
		\node [style=dot] (124)  at (-1.1, 0.675) {};
		\node [style=none, font={\scriptsize}] (125)  at (-1.35, 0.675) {$\neg$};
		\node [style=none] (126)  at (0.15, -1.575) {};
		\node [style=none] (127)  at (0.75, -1.575) {};
		\node [style=box] (128)  at (0.75, 0.3) {};
		\node [style=box] (129)  at (0.15, 0.3) {};
		\node [style=dot] (130)  at (0.15, 0.7) {};
		\node [style=none, font={\scriptsize}] (131)  at (-0.1, 0.7) {$\neg$};
		\node [style=white dot] (132)  at (-0.325, -0.325) {};
		\node [style=dot] (133)  at (0.325, -0.275) {};
		\node [style=none, font={\scriptsize}] (134)  at (0.575, -0.275) {$\neg$};
		\node [style=dot] (135)  at (-0.05, 0.0) {};
		\node [style=none, font={\scriptsize}] (136)  at (-0.3, 0.0) {$\neg$};
		\node [style=white dot] (137)  at (1.175, -1.45) {};
		\node [style=none] (138)  at (1.175, 1.575) {};
		\node [style=box] (139)  at (1.5, -1.325) {$2$};
		\node [style=box] (140)  at (-0.5, -0.7) {};
		\node [style=box] (141)  at (-1.1, -0.7) {};
		\node [style=box] (142)  at (0.75, -0.7) {};
		\node [style=box] (143)  at (0.15, -0.7) {};
		\node [style=box] (144)  at (-0.5, -1.075) {};
		\node [style=box] (145)  at (-1.1, -1.075) {};
		\node [style=box] (146)  at (0.75, -1.075) {};
		\node [style=box] (147)  at (0.15, -1.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118) to (122);
		\draw (118) to (119.center);
		\draw (120.center) to (123);
		\draw (121.center) to (122);
		\draw (123) to (124);
		\draw [bend left=45, looseness=1.25] (124) to (118);
		\draw (126.center) to (129);
		\draw (127.center) to (128);
		\draw [bend right=45] (128) to (118);
		\draw [bend right] (130) to (118);
		\draw (130) to (129);
		\draw (132) to (123);
		\draw (132) to (122);
		\draw (132) to (133);
		\draw (133) to (128);
		\draw (135) to (129);
		\draw (135) to (132);
		\draw (137) to (138.center);
		\draw (137) to (146);
		\draw [bend left=15] (137) to (144);
		\draw (139) to (137);
		\draw [bend right=15] (145) to (137);
		\draw [bend right=15, looseness=0.75] (147) to (137);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-through-gadget-2/comonoid-through-gadget-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (168)  at (1.012, -1.45) {};
		\node [style=none] (169)  at (1.012, 1.575) {};
		\node [style=box] (170)  at (1.338, -1.325) {$2$};
		\node [style=box] (171)  at (-0.588, -0.7) {};
		\node [style=box] (172)  at (-1.263, -0.7) {};
		\node [style=box] (173)  at (0.588, -0.7) {};
		\node [style=box] (174)  at (-0.088, -0.7) {};
		\node [style=box] (175)  at (-0.588, -1.075) {};
		\node [style=box] (176)  at (-1.263, -1.075) {};
		\node [style=box] (177)  at (0.588, -1.075) {};
		\node [style=box] (178)  at (-0.088, -1.075) {};
		\node [style=white dot] (179)  at (-0.338, 1.05) {};
		\node [style=none] (180)  at (-1.338, 1.075) {};
		\node [style=none] (181)  at (-1.263, -1.575) {};
		\node [style=none] (182)  at (-0.588, -1.575) {};
		\node [style=none] (183)  at (-0.088, -1.575) {};
		\node [style=none] (184)  at (0.588, -1.575) {};
		\node [style=dot] (185)  at (-0.713, 0.75) {};
		\node [style=none, font={\scriptsize}] (186)  at (-0.963, 0.75) {$\neg$};
		\node [style=box] (187)  at (-1.263, -0.2) {};
		\node [style=white dot] (188)  at (-0.713, 0.325) {};
		\node [style=box] (189)  at (-0.588, -0.2) {};
		\node [style=box] (190)  at (0.588, -0.2) {};
		\node [style=white dot] (191)  at (0.037, 0.325) {};
		\node [style=box] (192)  at (-0.088, -0.2) {};
		\node [style=dot] (193)  at (-0.912, -0.2) {};
		\node [style=none, font={\scriptsize}] (194)  at (-0.912, -0.45) {$\neg$};
		\node [style=dot] (195)  at (0.237, -0.2) {};
		\node [style=none, font={\scriptsize}] (196)  at (0.237, -0.45) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (168) to (169.center);
		\draw (168) to (177);
		\draw [bend left=15] (168) to (175);
		\draw (170) to (168);
		\draw (171) to (182.center);
		\draw (174) to (183.center);
		\draw [bend right=15] (176) to (168);
		\draw [bend right=15, looseness=0.75] (178) to (168);
		\draw (179) to (180.center);
		\draw (179) to (185);
		\draw (187) to (189);
		\draw (187) to (181.center);
		\draw (188) to (185);
		\draw (188) to (187);
		\draw (189) to (188);
		\draw (189) to (174);
		\draw (190) to (192);
		\draw (190) to (184.center);
		\draw (191) to (190);
		\draw (191) to (179);
		\draw (192) to (191);
		\draw (192) to (171);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-through-gadget-2/comonoid-through-gadget-2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (198)  at (0.262, 0.675) {};
		\node [style=none] (199)  at (0.262, 1.2) {};
		\node [style=box] (200)  at (0.588, 0.8) {$2$};
		\node [style=white dot] (209)  at (-0.588, 0.675) {};
		\node [style=none] (210)  at (-1.088, 0.7) {};
		\node [style=none] (211)  at (-0.762, -1.2) {};
		\node [style=none] (212)  at (0.412, -1.2) {};
		\node [style=none] (213)  at (-0.088, -1.2) {};
		\node [style=none] (214)  at (1.088, -1.2) {};
		\node [style=dot] (215)  at (-0.713, 0.375) {};
		\node [style=none, font={\scriptsize}] (216)  at (-0.963, 0.375) {$\neg$};
		\node [style=box] (217)  at (-0.762, -0.575) {};
		\node [style=white dot] (218)  at (-0.713, -0.05) {};
		\node [style=box] (219)  at (-0.088, -0.575) {};
		\node [style=box] (220)  at (1.088, -0.575) {};
		\node [style=white dot] (221)  at (0.537, -0.05) {};
		\node [style=box] (222)  at (0.412, -0.575) {};
		\node [style=dot] (223)  at (-0.412, -0.575) {};
		\node [style=none, font={\scriptsize}] (224)  at (-0.412, -0.825) {$\neg$};
		\node [style=dot] (225)  at (0.738, -0.575) {};
		\node [style=none, font={\scriptsize}] (226)  at (0.738, -0.825) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (198) to (199.center);
		\draw (198) to (217);
		\draw (198) to (219);
		\draw [bend left=15] (198) to (220);
		\draw (200) to (198);
		\draw (209) to (210.center);
		\draw (209) to (215);
		\draw (217) to (219);
		\draw (217) to (211.center);
		\draw (218) to (215);
		\draw (218) to (217);
		\draw (219) to (218);
		\draw [in=90, out=-90] (219) to (212.center);
		\draw (220) to (222);
		\draw (220) to (214.center);
		\draw (221) to (220);
		\draw [bend right=15] (221) to (209);
		\draw (222) to (221);
		\draw [in=90, out=-90] (222) to (213.center);
		\draw (222) to (198);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-through-gadget-2/comonoid-through-gadget-2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (228)  at (0.262, 0.925) {};
		\node [style=none] (229)  at (0.262, 1.45) {};
		\node [style=box] (230)  at (0.587, 1.05) {$2$};
		\node [style=white dot] (231)  at (-0.588, 0.925) {};
		\node [style=none] (232)  at (-1.088, 0.95) {};
		\node [style=none] (233)  at (-0.763, -1.45) {};
		\node [style=none] (234)  at (0.412, -1.45) {};
		\node [style=none] (235)  at (-0.088, -1.45) {};
		\node [style=none] (236)  at (1.087, -1.45) {};
		\node [style=dot] (237)  at (-0.713, 0.625) {};
		\node [style=none, font={\scriptsize}] (238)  at (-0.963, 0.625) {$\neg$};
		\node [style=box] (239)  at (-0.763, -0.825) {};
		\node [style=white dot] (240)  at (-0.463, -0.375) {};
		\node [style=box] (241)  at (-0.088, -0.825) {};
		\node [style=box] (242)  at (1.087, -0.825) {};
		\node [style=white dot] (243)  at (0.537, -0.3) {};
		\node [style=box] (244)  at (0.412, -0.825) {};
		\node [style=dot] (245)  at (-0.413, -0.825) {};
		\node [style=none, font={\scriptsize}] (246)  at (-0.413, -1.075) {$\neg$};
		\node [style=dot] (247)  at (0.737, -0.825) {};
		\node [style=none, font={\scriptsize}] (248)  at (0.737, -1.075) {$\neg$};
		\node [style=box] (249)  at (-0.463, 0.25) {};
		\node [style=box] (250)  at (-0.463, -0.05) {};
		\node [style=box] (251)  at (0.537, 0.325) {};
		\node [style=box] (252)  at (0.537, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (228) to (229.center);
		\draw (230) to (228);
		\draw (231) to (232.center);
		\draw (231) to (237);
		\draw (231) to (251);
		\draw (237) to (249);
		\draw (239) to (241);
		\draw (239) to (233.center);
		\draw (240) to (239);
		\draw (241) to (240);
		\draw [in=90, out=-90] (241) to (234.center);
		\draw (242) to (244);
		\draw (242) to (236.center);
		\draw (243) to (242);
		\draw (244) to (243);
		\draw [in=90, out=-90] (244) to (235.center);
		\draw (249) to (228);
		\draw (249) to (240);
		\draw (251) to (228);
		\draw (251) to (243);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-through-gadget-2/comonoid-through-gadget-2_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (254)  at (-0.262, 0.637) {};
		\node [style=none] (255)  at (-0.262, 0.138) {};
		\node [style=none] (256)  at (0.488, 0.138) {};
		\node [style=none] (257)  at (0.238, 0.637) {};
		\node [style=none] (258)  at (-0.137, 0.138) {};
		\node [style=none] (259)  at (0.238, 0.138) {};
		\node [style=none] (260)  at (-0.262, 0.388) {};
		\node [style=none] (261)  at (-0.012, 0.637) {};
		\node [style=none] (272)  at (-0.562, 0.388) {};
		\node [style=none] (273)  at (-0.012, 1.113) {};
		\node [style=comonoid, shape border rotate=0] (279)  at (-0.137, -0.562) {};
		\node [style=white dot] (280)  at (-0.012, 0.863) {};
		\node [style=box] (281)  at (0.312, 0.988) {$2$};
		\node [style=white dot] (282)  at (0.238, -0.162) {};
		\node [style=box] (283)  at (0.562, -0.287) {$\frac12$};
		\node [style=white dot] (284)  at (-0.137, -0.162) {};
		\node [style=box] (285)  at (-0.462, -0.287) {$\frac12$};
		\node [style=comonoid, shape border rotate=0] (286)  at (0.238, -0.562) {};
		\node [style=none] (287)  at (-0.438, -1.113) {};
		\node [style=none] (288)  at (-0.137, -1.113) {};
		\node [style=none] (289)  at (0.262, -1.113) {};
		\node [style=none] (290)  at (0.562, -1.113) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (254.center) to (257.center);
		\draw (255.center) to (254.center);
		\draw (256.center) to (255.center);
		\draw (257.center) to (256.center);
		\draw (272.center) to (260.center);
		\draw (273.center) to (261.center);
		\draw (279) to (287.center);
		\draw (279) to (284);
		\draw (281) to (280);
		\draw (282) to (259.center);
		\draw (282) to (286);
		\draw (283) to (282);
		\draw (284) to (258.center);
		\draw (285) to (284);
		\draw (286) to (290.center);
		\draw (288.center) to (286);
		\draw (289.center) to (279);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comonoid-through-gadget-2/comonoid-through-gadget-2_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292)  at (-0.262, 0.637) {};
		\node [style=none] (293)  at (-0.262, 0.138) {};
		\node [style=none] (294)  at (0.488, 0.138) {};
		\node [style=none] (295)  at (0.238, 0.637) {};
		\node [style=none] (296)  at (-0.137, 0.138) {};
		\node [style=none] (297)  at (0.238, 0.138) {};
		\node [style=none] (298)  at (-0.262, 0.388) {};
		\node [style=none] (299)  at (-0.012, 0.637) {};
		\node [style=none] (300)  at (-0.562, 0.388) {};
		\node [style=none] (301)  at (-0.012, 0.863) {};
		\node [style=comonoid, shape border rotate=0] (302)  at (-0.137, -0.312) {};
		\node [style=comonoid, shape border rotate=0] (309)  at (0.238, -0.312) {};
		\node [style=none] (310)  at (-0.438, -0.863) {};
		\node [style=none] (311)  at (-0.137, -0.863) {};
		\node [style=none] (312)  at (0.262, -0.863) {};
		\node [style=none] (313)  at (0.562, -0.863) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (292.center) to (295.center);
		\draw (293.center) to (292.center);
		\draw (294.center) to (293.center);
		\draw (295.center) to (294.center);
		\draw (296.center) to (302);
		\draw (297.center) to (309);
		\draw (300.center) to (298.center);
		\draw (301.center) to (299.center);
		\draw (302) to (310.center);
		\draw (309) to (313.center);
		\draw (311.center) to (309);
		\draw (312.center) to (302);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-through-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1.125, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-1.125, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=white dot] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (0.25, 0) {$=$};
		\node [style=none] (15) at (8.75, 0.5) {};
		\node [style=none] (16) at (8.75, 0) {};
		\node [style=none] (17) at (9.5, 0) {};
		\node [style=none] (18) at (9.25, 0.5) {};
		\node [style=none] (19) at (8.875, -0.75) {};
		\node [style=none] (20) at (9.25, -0.75) {};
		\node [style=none] (21) at (8.5, 0.25) {};
		\node [style=none] (22) at (9, 0.75) {};
		\node [style=none] (23) at (8.875, 0) {};
		\node [style=none] (24) at (9.25, 0) {};
		\node [style=none] (25) at (8.75, 0.25) {};
		\node [style=none] (26) at (9, 0.5) {};
		\node [style=none] (28) at (10.25, -0.4) {};
		\node [style=none, shape border rotate=-90] (29) at (9.925, -0.4) {\rotatebox[origin=c]{-90}{$\tikzfig{comonoid-node}$}};
		\node [style=white dot] (30) at (8.875, -0.45) {};
		\node [style=white dot] (31) at (9.25, -0.25) {};
		\node [style=white dot] (32) at (1.3, 0.1) {};
		\node [style=none] (33) at (1.3, 0.75) {};
		\node [style=none] (34) at (1.3, -0.5) {};
		\node [style=none] (35) at (1.8, -0.5) {};
		\node [style=box] (36) at (1.075, 0.45) {};
		\node [style=box] (37) at (1.55, 0.45) {};
		\node [style=none] (38) at (0.75, 0.45) {};
		\node [style=white dot] (39) at (1.8, -0.225) {};
		\node [style=dot] (40) at (1.3, -0.225) {};
		\node [style=none] (41) at (2.3, 0.25) {};
		\node [style=none] (42) at (2.8, 0) {$=$};
		\node [style=white dot] (43) at (3.85, 0.1) {};
		\node [style=none] (44) at (3.85, 0.75) {};
		\node [style=none] (45) at (3.85, -1) {};
		\node [style=none] (46) at (4.35, -1) {};
		\node [style=box] (47) at (3.625, 0.45) {};
		\node [style=box] (48) at (4.1, 0.45) {};
		\node [style=none] (49) at (3.3, 0.45) {};
		\node [style=white dot] (50) at (4.35, -0.225) {};
		\node [style=none] (52) at (4.85, -0.6) {};
		\node [style=dot] (53) at (4.6, -0.6) {};
		\node [style=dot] (54) at (3.85, -0.225) {};
		\node [style=white dot] (55) at (3.85, -0.675) {};
		\node [style=none] (56) at (5.35, 0) {$=$};
		\node [style=white dot] (57) at (6.4, 0.1) {};
		\node [style=none] (58) at (6.4, 0.75) {};
		\node [style=none] (59) at (6.4, -1) {};
		\node [style=none] (60) at (6.9, -1) {};
		\node [style=box] (61) at (6.175, 0.45) {};
		\node [style=box] (62) at (6.65, 0.45) {};
		\node [style=none] (63) at (5.85, 0.45) {};
		\node [style=white dot] (64) at (6.9, -0.225) {};
		\node [style=none] (65) at (7.65, -0.6) {};
		\node [style=dot] (66) at (7.4, -0.6) {};
		\node [style=dot] (67) at (6.4, -0.225) {};
		\node [style=white dot] (68) at (6.4, -0.675) {};
		\node [style=box] (69) at (6.725, -0.5) {};
		\node [style=white dot] (70) at (7.025, -0.525) {};
		\node [style=none] (71) at (7.9, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (7.center) to (11.center);
		\draw (12) to (13.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (24.center);
		\draw (19.center) to (23.center);
		\draw (25.center) to (21.center);
		\draw (22.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw [bend right=45] (29.center) to (31);
		\draw [bend left=45] (29.center) to (30);
		\draw (33.center) to (34.center);
		\draw (36) to (32);
		\draw (36) to (37);
		\draw (36) to (38.center);
		\draw (40) to (39);
		\draw [in=90, out=-45] (37) to (39);
		\draw (35.center) to (39);
		\draw (41.center) to (32);
		\draw (44.center) to (45.center);
		\draw (47) to (43);
		\draw (47) to (48);
		\draw (47) to (49.center);
		\draw [in=90, out=-45] (48) to (50);
		\draw (46.center) to (50);
		\draw (54) to (50);
		\draw (52.center) to (53);
		\draw (55) to (53);
		\draw (53) to (50);
		\draw (58.center) to (59.center);
		\draw (61) to (57);
		\draw (61) to (62);
		\draw (61) to (63.center);
		\draw [in=90, out=-45] (62) to (64);
		\draw (60.center) to (64);
		\draw (67) to (64);
		\draw (65.center) to (66);
		\draw [bend right] (68) to (66);
		\draw [bend right] (66) to (64);
		\draw (69) to (70);
		\draw (64) to (69);
		\draw (69) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrl-2-on-triangle-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.375, 0.25) {};
		\node [style=none, font={\scriptsize}] (1) at (-1.375, 0.5) {$\neg$};
		\node [style=box] (2) at (-0.975, 0.25) {};
		\node [style=white dot] (3) at (-0.625, 0.5) {};
		\node [style=white dot] (4) at (-0.625, 0) {};
		\node [style=white dot] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1.75, 0.725) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=box] (8) at (-1.75, -0.125) {};
		\node [style=white dot] (9) at (-2.125, -0.125) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=dot] (12) at (0.875, 0.075) {};
		\node [style=none, font={\scriptsize}] (13) at (0.625, 0.075) {$\neg$};
		\node [style=box] (14) at (1.95, -0.025) {};
		\node [style=white dot] (15) at (1.95, -0.575) {};
		\node [style=white dot] (16) at (1.625, -0.25) {};
		\node [style=white dot] (17) at (0.875, 0.5) {};
		\node [style=none] (18) at (0.875, 1.225) {};
		\node [style=none] (19) at (0.875, -0.75) {};
		\node [style=box] (20) at (0.875, -0.375) {};
		\node [style=white dot] (21) at (1.25, -0.375) {};
		\node [style=dot] (23) at (0.875, 0.9) {};
		\node [style=none, font={\scriptsize}] (24) at (0.625, 0.9) {$\neg$};
		\node [style=none] (25) at (2.45, 0) {$=$};
		\node [style=dot] (26) at (3.325, 0.075) {};
		\node [style=none, font={\scriptsize}] (27) at (3.075, 0.075) {$\neg$};
		\node [style=box] (28) at (3.9, -0.025) {};
		\node [style=white dot] (29) at (3.9, -0.575) {};
		\node [style=white dot] (31) at (3.325, 0.5) {};
		\node [style=none] (32) at (3.325, 1.225) {};
		\node [style=none] (33) at (3.325, -0.75) {};
		\node [style=box] (34) at (3.325, -0.375) {};
		\node [style=dot] (37) at (3.325, 0.9) {};
		\node [style=none, font={\scriptsize}] (38) at (3.075, 0.9) {$\neg$};
		\node [style=none] (39) at (4.4, 0) {$=$};
		\node [style=box] (42) at (6.1, -0.025) {};
		\node [style=white dot] (43) at (6.1, -0.575) {};
		\node [style=white dot] (44) at (5.275, 0.5) {};
		\node [style=none] (45) at (5.275, 1.225) {};
		\node [style=none] (46) at (5.275, -0.75) {};
		\node [style=box] (47) at (5.275, 0) {};
		\node [style=dot] (49) at (5.275, 0.9) {};
		\node [style=none, font={\scriptsize}] (50) at (5.025, 0.9) {$\neg$};
		\node [style=white dot] (51) at (5.675, 0) {};
		\node [style=white dot] (52) at (5.275, -0.375) {};
		\node [style=box] (53) at (5.675, -0.375) {};
		\node [style=none] (54) at (6.85, 0) {$=$};
		\node [style=white dot] (56) at (7.15, 0.15) {};
		\node [style=none] (58) at (7.725, 1.225) {};
		\node [style=none] (59) at (7.725, -0.75) {};
		\node [style=box] (60) at (7.725, 0.5) {};
		\node [style=dot] (62) at (7.725, 0.9) {};
		\node [style=none, font={\scriptsize}] (63) at (7.475, 0.9) {$\neg$};
		\node [style=white dot] (65) at (7.725, -0.375) {};
		\node [style=box] (66) at (8.125, -0.375) {};
		\node [style=dot] (67) at (7.55, 0.05) {};
		\node [style=none] (68) at (8.625, 0.25) {$=$};
		\node [style=white dot] (69) at (9.1, 0.475) {};
		\node [style=none] (70) at (9.5, 1.225) {};
		\node [style=none] (71) at (9.5, -0.25) {};
		\node [style=box] (72) at (9.5, 0.475) {};
		\node [style=dot] (74) at (9.5, 0.9) {};
		\node [style=none, font={\scriptsize}] (75) at (9.25, 0.9) {$\neg$};
		\node [style=box] (77) at (9.5, 0.125) {};
		\node [style=none] (78) at (10, 0.25) {$=$};
		\node [style=none] (80) at (10.875, 1.225) {};
		\node [style=none] (81) at (10.875, -0.125) {};
		\node [style=box] (82) at (10.875, 0.475) {$0$};
		\node [style=dot] (84) at (10.875, 0.9) {};
		\node [style=none, font={\scriptsize}] (85) at (10.625, 0.9) {$\neg$};
		\node [style=box] (88) at (-3.625, 0.25) {$2$};
		\node [style=white dot] (91) at (-4, 0.25) {};
		\node [style=none] (92) at (-4, 0.725) {};
		\node [style=none] (93) at (-4, -0.55) {};
		\node [style=box] (94) at (-4, -0.125) {$0$};
		\node [style=none] (97) at (-3, 0) {$=$};
		\node [style=box] (98) at (10.875, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (5) to (2);
		\draw (2) to (3);
		\draw (9) to (8);
		\draw (18.center) to (19.center);
		\draw (17) to (14);
		\draw (14) to (15);
		\draw (21) to (20);
		\draw (4) to (2);
		\draw (16) to (14);
		\draw (32.center) to (33.center);
		\draw (31) to (28);
		\draw (28) to (29);
		\draw (34) to (28);
		\draw (45.center) to (46.center);
		\draw [bend left=15] (44) to (42);
		\draw (42) to (43);
		\draw (47) to (42);
		\draw (52) to (53);
		\draw (53) to (51);
		\draw (65) to (66);
		\draw (60) to (66);
		\draw (56) to (67);
		\draw (67) to (60);
		\draw (67) to (65);
		\draw (65) to (59.center);
		\draw (72) to (77);
		\draw (58.center) to (60);
		\draw (72) to (70.center);
		\draw (72) to (69);
		\draw (77) to (71.center);
		\draw (82) to (80.center);
		\draw (81.center) to (82);
		\draw (92.center) to (93.center);
		\draw (91) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrl-2-on-triangle-H/ctrl-2-on-triangle-H_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (88)  at (0.188, 0.163) {$2$};
		\node [style=white dot] (91)  at (-0.188, 0.163) {};
		\node [style=none] (92)  at (-0.188, 0.637) {};
		\node [style=none] (93)  at (-0.188, -0.637) {};
		\node [style=box] (94)  at (-0.188, -0.212) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91) to (88);
		\draw (92.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2-on-triangle-H/ctrl-2-on-triangle-H_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.0, 0.138) {};
		\node [style=none, font={\scriptsize}] (1)  at (0.0, 0.388) {$\neg$};
		\node [style=box] (2)  at (0.4, 0.138) {};
		\node [style=white dot] (3)  at (0.75, 0.388) {};
		\node [style=white dot] (4)  at (0.75, -0.112) {};
		\node [style=white dot] (5)  at (-0.375, 0.138) {};
		\node [style=none] (6)  at (-0.375, 0.613) {};
		\node [style=none] (7)  at (-0.375, -0.613) {};
		\node [style=box] (8)  at (-0.375, -0.237) {};
		\node [style=white dot] (9)  at (-0.75, -0.237) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4) to (2);
		\draw (5) to (2);
		\draw (6.center) to (7.center);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2-on-triangle-H/ctrl-2-on-triangle-H_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (12)  at (-0.413, -0.163) {};
		\node [style=none, font={\scriptsize}] (13)  at (-0.663, -0.163) {$\neg$};
		\node [style=box] (14)  at (0.662, -0.263) {};
		\node [style=white dot] (15)  at (0.662, -0.813) {};
		\node [style=white dot] (16)  at (0.337, -0.488) {};
		\node [style=white dot] (17)  at (-0.413, 0.262) {};
		\node [style=none] (18)  at (-0.413, 0.988) {};
		\node [style=none] (19)  at (-0.413, -0.988) {};
		\node [style=box] (20)  at (-0.413, -0.613) {};
		\node [style=white dot] (21)  at (-0.038, -0.613) {};
		\node [style=dot] (23)  at (-0.413, 0.662) {};
		\node [style=none, font={\scriptsize}] (24)  at (-0.663, 0.662) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (16) to (14);
		\draw (17) to (14);
		\draw (18.center) to (19.center);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2-on-triangle-H/ctrl-2-on-triangle-H_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (26)  at (-0.162, -0.163) {};
		\node [style=none, font={\scriptsize}] (27)  at (-0.412, -0.163) {$\neg$};
		\node [style=box] (28)  at (0.413, -0.263) {};
		\node [style=white dot] (29)  at (0.413, -0.813) {};
		\node [style=white dot] (31)  at (-0.162, 0.262) {};
		\node [style=none] (32)  at (-0.162, 0.988) {};
		\node [style=none] (33)  at (-0.162, -0.988) {};
		\node [style=box] (34)  at (-0.162, -0.613) {};
		\node [style=dot] (37)  at (-0.162, 0.662) {};
		\node [style=none, font={\scriptsize}] (38)  at (-0.412, 0.662) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (29);
		\draw (31) to (28);
		\draw (32.center) to (33.center);
		\draw (34) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2-on-triangle-H/ctrl-2-on-triangle-H_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (42)  at (0.537, -0.263) {};
		\node [style=white dot] (43)  at (0.537, -0.813) {};
		\node [style=white dot] (44)  at (-0.287, 0.262) {};
		\node [style=none] (45)  at (-0.287, 0.988) {};
		\node [style=none] (46)  at (-0.287, -0.988) {};
		\node [style=box] (47)  at (-0.287, -0.238) {};
		\node [style=dot] (49)  at (-0.287, 0.662) {};
		\node [style=none, font={\scriptsize}] (50)  at (-0.537, 0.662) {$\neg$};
		\node [style=white dot] (51)  at (0.112, -0.238) {};
		\node [style=white dot] (52)  at (-0.287, -0.613) {};
		\node [style=box] (53)  at (0.112, -0.613) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (43);
		\draw [bend left=15] (44) to (42);
		\draw (45.center) to (46.center);
		\draw (47) to (42);
		\draw (52) to (53);
		\draw (53) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2-on-triangle-H/ctrl-2-on-triangle-H_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (56)  at (-0.487, -0.088) {};
		\node [style=none] (58)  at (0.087, 0.988) {};
		\node [style=none] (59)  at (0.087, -0.988) {};
		\node [style=box] (60)  at (0.087, 0.262) {};
		\node [style=dot] (62)  at (0.087, 0.662) {};
		\node [style=none, font={\scriptsize}] (63)  at (-0.163, 0.662) {$\neg$};
		\node [style=white dot] (65)  at (0.087, -0.613) {};
		\node [style=box] (66)  at (0.487, -0.613) {};
		\node [style=dot] (67)  at (-0.088, -0.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (67);
		\draw (58.center) to (60);
		\draw (60) to (66);
		\draw (65) to (66);
		\draw (65) to (59.center);
		\draw (67) to (60);
		\draw (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2-on-triangle-H/ctrl-2-on-triangle-H_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (69)  at (-0.2, -0.013) {};
		\node [style=none] (70)  at (0.2, 0.738) {};
		\node [style=none] (71)  at (0.2, -0.738) {};
		\node [style=box] (72)  at (0.2, -0.013) {};
		\node [style=dot] (74)  at (0.2, 0.412) {};
		\node [style=none, font={\scriptsize}] (75)  at (-0.05, 0.412) {$\neg$};
		\node [style=box] (77)  at (0.2, -0.363) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (77);
		\draw (72) to (70.center);
		\draw (72) to (69);
		\draw (77) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2-on-triangle-H/ctrl-2-on-triangle-H_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80)  at (0.125, 0.675) {};
		\node [style=none] (81)  at (0.125, -0.675) {};
		\node [style=box] (82)  at (0.125, -0.075) {$0$};
		\node [style=dot] (84)  at (0.125, 0.35) {};
		\node [style=none, font={\scriptsize}] (85)  at (-0.125, 0.35) {$\neg$};
		\node [style=box] (98)  at (0.125, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (82);
		\draw (82) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (1) at (-2.9, -0.375) {};
		\node [style=none] (4) at (-2.9, -0.75) {};
		\node [style=comonoid, shape border rotate=0] (5) at (-2.9, 0.375) {};
		\node [style=none] (8) at (-2.9, 0.75) {};
		\node [style=none] (9) at (-2.15, 0) {$=$};
		\node [style=comonoid, shape border rotate=180] (10) at (-1.65, -0.375) {};
		\node [style=none] (11) at (-1.65, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (12) at (-1.15, -0.375) {};
		\node [style=none] (13) at (-0.65, -0.4) {};
		\node [style=none] (14) at (-0.65, 0.75) {};
		\node [style=white dot] (15) at (-1.65, 0.25) {};
		\node [style=white dot] (16) at (-1.15, 0.25) {};
		\node [style=white dot] (17) at (-1.65, 0.75) {};
		\node [style=white dot] (18) at (-1.15, 0.75) {};
		\node [style=none] (19) at (-0.15, 0) {$=$};
		\node [style=comonoid, shape border rotate=180] (20) at (0.6, 0.125) {};
		\node [style=none] (21) at (0.6, -0.75) {};
		\node [style=none] (23) at (1.1, 0.1) {};
		\node [style=none] (24) at (1.1, 0.75) {};
		\node [style=white dot] (25) at (0.6, -0.25) {};
		\node [style=white dot] (27) at (0.35, 0.5) {};
		\node [style=white dot] (28) at (0.85, 0.5) {};
		\node [style=none] (29) at (1.6, 0) {$=$};
		\node [style=none] (31) at (2.35, -0.75) {};
		\node [style=none] (32) at (2.85, 0.1) {};
		\node [style=none] (33) at (2.85, 0.75) {};
		\node [style=white dot] (34) at (2.35, -0.25) {};
		\node [style=dot] (35) at (2.35, 0.15) {};
		\node [style=box] (36) at (2.35, 0.65) {};
		\node [style=white dot] (37) at (2.35, 1.05) {};
		\node [style=none] (38) at (3.35, 0) {$=$};
		\node [style=none] (39) at (4.1, -0.75) {};
		\node [style=none] (40) at (4.6, 0.1) {};
		\node [style=none] (41) at (4.6, 0.75) {};
		\node [style=white dot] (42) at (4.1, -0.25) {};
		\node [style=dot] (43) at (4.1, 0.15) {};
		\node [style=box] (44) at (4.1, 0.65) {};
		\node [style=white dot] (45) at (4.1, 1.05) {};
		\node [style=none, font={\scriptsize}] (46) at (3.85, 0.1) {$\neg$};
		\node [style=white dot] (47) at (3.6, 0.55) {};
		\node [style=none] (48) at (5.1, 0) {$=$};
		\node [style=none] (49) at (5.85, -0.75) {};
		\node [style=none] (50) at (6.35, 0.1) {};
		\node [style=none] (51) at (6.35, 0.75) {};
		\node [style=white dot] (52) at (5.85, -0.25) {};
		\node [style=dot] (53) at (5.85, 0.15) {};
		\node [style=box] (54) at (5.85, 0.65) {$\frac12$};
		\node [style=none, font={\scriptsize}] (56) at (5.6, 0.1) {$\neg$};
		\node [style=none] (57) at (6.85, 0) {$=$};
		\node [style=none] (58) at (7.6, -0.5) {};
		\node [style=none] (59) at (7.6, 0.6) {};
		\node [style=white dot] (61) at (7.6, 0) {};
		\node [style=box] (63) at (8.1, -0.1) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (5) to (8.center);
		\draw [bend left=45, looseness=1.25] (5) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (5);
		\draw (10) to (11.center);
		\draw [in=-90, out=-90, looseness=2.00] (12) to (13.center);
		\draw [in=90, out=-90] (14.center) to (13.center);
		\draw (15) to (10);
		\draw (10) to (16);
		\draw (15) to (12);
		\draw (12) to (16);
		\draw (17) to (15);
		\draw (18) to (16);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw (25) to (20);
		\draw (25) to (21.center);
		\draw [in=-90, out=0, looseness=1.25] (25) to (23.center);
		\draw (27) to (20);
		\draw (20) to (28);
		\draw [in=90, out=-90] (33.center) to (32.center);
		\draw (34) to (31.center);
		\draw [in=-90, out=0, looseness=1.25] (34) to (32.center);
		\draw (37) to (36);
		\draw (35) to (34);
		\draw [bend right=75, looseness=1.50] (35) to (36);
		\draw [bend left=75, looseness=1.50] (35) to (36);
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw (42) to (39.center);
		\draw [in=-90, out=0, looseness=1.25] (42) to (40.center);
		\draw (45) to (44);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (47) to (44);
		\draw [in=90, out=-90] (51.center) to (50.center);
		\draw (52) to (49.center);
		\draw [in=-90, out=0, looseness=1.25] (52) to (50.center);
		\draw (53) to (52);
		\draw (54) to (53);
		\draw (61) to (58.center);
		\draw (61) to (59.center);
		\draw (63) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrl-2/ctrl-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (1)  at (0.0, -0.375) {};
		\node [style=none] (4)  at (0.0, -0.75) {};
		\node [style=comonoid, shape border rotate=0] (5)  at (0.0, 0.375) {};
		\node [style=none] (8)  at (0.0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw [bend left=45, looseness=1.25] (1) to (5);
		\draw (5) to (8.center);
		\draw [bend left=45, looseness=1.25] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2/ctrl-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (10)  at (-0.5, -0.375) {};
		\node [style=none] (11)  at (-0.5, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (12)  at (0.0, -0.375) {};
		\node [style=none] (13)  at (0.5, -0.4) {};
		\node [style=none] (14)  at (0.5, 0.75) {};
		\node [style=white dot] (15)  at (-0.5, 0.25) {};
		\node [style=white dot] (16)  at (0.0, 0.25) {};
		\node [style=white dot] (17)  at (-0.5, 0.75) {};
		\node [style=white dot] (18)  at (0.0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11.center);
		\draw (10) to (16);
		\draw [in=-90, out=-90, looseness=2.00] (12) to (13.center);
		\draw (12) to (16);
		\draw [in=90, out=-90] (14.center) to (13.center);
		\draw (15) to (10);
		\draw (15) to (12);
		\draw (17) to (15);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2/ctrl-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (20)  at (-0.125, 0.125) {};
		\node [style=none] (21)  at (-0.125, -0.75) {};
		\node [style=none] (23)  at (0.375, 0.1) {};
		\node [style=none] (24)  at (0.375, 0.75) {};
		\node [style=white dot] (25)  at (-0.125, -0.25) {};
		\node [style=white dot] (27)  at (-0.375, 0.5) {};
		\node [style=white dot] (28)  at (0.125, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (28);
		\draw [in=90, out=-90] (24.center) to (23.center);
		\draw (25) to (20);
		\draw (25) to (21.center);
		\draw [in=-90, out=0, looseness=1.25] (25) to (23.center);
		\draw (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2/ctrl-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31)  at (-0.25, -0.9) {};
		\node [style=none] (32)  at (0.25, -0.05) {};
		\node [style=none] (33)  at (0.25, 0.6) {};
		\node [style=white dot] (34)  at (-0.25, -0.4) {};
		\node [style=dot] (35)  at (-0.25, -0.0) {};
		\node [style=box] (36)  at (-0.25, 0.5) {};
		\node [style=white dot] (37)  at (-0.25, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (33.center) to (32.center);
		\draw (34) to (31.center);
		\draw [in=-90, out=0, looseness=1.25] (34) to (32.center);
		\draw (35) to (34);
		\draw [bend right=75, looseness=1.50] (35) to (36);
		\draw [bend left=75, looseness=1.50] (35) to (36);
		\draw (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2/ctrl-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39)  at (0.0, -0.9) {};
		\node [style=none] (40)  at (0.5, -0.05) {};
		\node [style=none] (41)  at (0.5, 0.6) {};
		\node [style=white dot] (42)  at (0.0, -0.4) {};
		\node [style=dot] (43)  at (0.0, -0.0) {};
		\node [style=box] (44)  at (0.0, 0.5) {};
		\node [style=white dot] (45)  at (0.0, 0.9) {};
		\node [style=none, font={\scriptsize}] (46)  at (-0.25, -0.05) {$\neg$};
		\node [style=white dot] (47)  at (-0.5, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (41.center) to (40.center);
		\draw (42) to (39.center);
		\draw [in=-90, out=0, looseness=1.25] (42) to (40.center);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (45) to (44);
		\draw (47) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2/ctrl-2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49)  at (-0.125, -0.75) {};
		\node [style=none] (50)  at (0.375, 0.1) {};
		\node [style=none] (51)  at (0.375, 0.75) {};
		\node [style=white dot] (52)  at (-0.125, -0.25) {};
		\node [style=dot] (53)  at (-0.125, 0.15) {};
		\node [style=box] (54)  at (-0.125, 0.65) {$\frac12$};
		\node [style=none, font={\scriptsize}] (56)  at (-0.375, 0.1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (51.center) to (50.center);
		\draw (52) to (49.center);
		\draw [in=-90, out=0, looseness=1.25] (52) to (50.center);
		\draw (53) to (52);
		\draw (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-2/ctrl-2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58)  at (-0.25, -0.55) {};
		\node [style=none] (59)  at (-0.25, 0.55) {};
		\node [style=white dot] (61)  at (-0.25, -0.05) {};
		\node [style=box] (63)  at (0.25, -0.15) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (58.center);
		\draw (61) to (59.center);
		\draw (63) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ctrl-half.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0.7) {};
		\node [style=none, font={\scriptsize}] (1) at (-2, 0.95) {$\neg$};
		\node [style=box] (2) at (-3.5, 0.25) {$\frac12$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2.75, 0) {$=$};
		\node [style=white dot] (5) at (-2, -0.25) {};
		\node [style=box] (6) at (-2.25, 0.25) {$1$};
		\node [style=box] (7) at (-1.75, 0.25) {$0$};
		\node [style=white dot] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=dot] (10) at (-0.5, 0.7) {};
		\node [style=none, font={\scriptsize}] (11) at (-0.5, 0.95) {$\neg$};
		\node [style=none] (12) at (-1.25, 0) {$=$};
		\node [style=white dot] (13) at (-0.5, -0.25) {};
		\node [style=box] (15) at (-0.25, 0.25) {$0$};
		\node [style=white dot] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=white dot] (18) at (-0.75, 0.375) {};
		\node [style=white dot] (19) at (-0.75, 0) {};
		\node [style=none] (22) at (0.25, 0) {$=$};
		\node [style=box] (24) at (1, 0) {};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=white dot] (27) at (1.25, 0.375) {};
		\node [style=white dot] (28) at (0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (8) to (6);
		\draw (8) to (7);
		\draw (8) to (9.center);
		\draw (0) to (6);
		\draw (0) to (7);
		\draw (16) to (15);
		\draw (16) to (17.center);
		\draw (10) to (15);
		\draw (19) to (16);
		\draw (18) to (10);
		\draw (27) to (24);
		\draw (28) to (24);
		\draw (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-from-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.075) {};
		\node [style=white dot] (1) at (0, -0.425) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (2.center) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (3.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagonal-through-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.75, 0.5) {$r$};
		\node [style=white dot] (1) at (-2.125, 0.5) {};
		\node [style=none] (2) at (-2.375, 0.25) {};
		\node [style=none] (3) at (-2.375, -0.25) {};
		\node [style=none] (4) at (-1.625, -0.25) {};
		\node [style=none] (5) at (-1.875, 0.25) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-1.875, -0.5) {};
		\node [style=none] (8) at (-2.625, 0) {};
		\node [style=none] (9) at (-2.125, 0.75) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-1.875, -0.25) {};
		\node [style=none] (12) at (-2.375, 0) {};
		\node [style=none] (13) at (-2.125, 0.25) {};
		\node [style=none] (14) at (-1, 0) {$=$};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (18) at (-0.25, 0.25) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (-0.125, -0.75) {};
		\node [style=none] (22) at (0.25, -0.75) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (-0.125, 0.25) {};
		\node [style=none] (26) at (0.25, 0.25) {};
		\node [style=none] (27) at (-0.25, 0.5) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=comonoid, shape border rotate=180] (29) at (0.5, -0.425) {};
		\node [style=white dot] (30) at (-0.125, 0) {};
		\node [style=white dot] (31) at (0.25, 0) {};
		\node [style=box] (32) at (0.5, -0.675) {$r$};
		\node [style=none] (33) at (1.25, 0) {$=$};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (2, 0.25) {};
		\node [style=none] (36) at (2.75, 0.25) {};
		\node [style=none] (37) at (2.5, 0.75) {};
		\node [style=none] (38) at (2.125, -0.75) {};
		\node [style=none] (39) at (2.5, -0.75) {};
		\node [style=none] (40) at (1.75, 0.5) {};
		\node [style=none] (41) at (2.25, 1) {};
		\node [style=none] (42) at (2.125, 0.25) {};
		\node [style=none] (43) at (2.5, 0.25) {};
		\node [style=none] (44) at (2, 0.5) {};
		\node [style=none] (45) at (2.25, 0.75) {};
		\node [style=comonoid, shape border rotate=180] (46) at (2.75, -0.425) {};
		\node [style=white dot] (47) at (2.125, 0) {};
		\node [style=white dot] (48) at (2.5, 0) {};
		\node [style=box] (49) at (1.775, 0) {$r$};
		\node [style=white dot] (50) at (2.75, -0.75) {};
		\node [style=box] (51) at (3, 0.175) {$r$};
		\node [style=none] (52) at (3.5, 0) {$=$};
		\node [style=none] (53) at (4.25, 0.75) {};
		\node [style=none] (54) at (4.25, 0.25) {};
		\node [style=none] (55) at (5, 0.25) {};
		\node [style=none] (56) at (4.75, 0.75) {};
		\node [style=none] (57) at (4.375, -0.75) {};
		\node [style=none] (58) at (4.75, -0.75) {};
		\node [style=none] (59) at (4, 0.5) {};
		\node [style=none] (60) at (4.5, 1) {};
		\node [style=none] (61) at (4.375, 0.25) {};
		\node [style=none] (62) at (4.75, 0.25) {};
		\node [style=none] (63) at (4.25, 0.5) {};
		\node [style=none] (64) at (4.5, 0.75) {};
		\node [style=box, shape border rotate=180] (65) at (5, -0.425) {};
		\node [style=white dot] (66) at (4.375, 0) {};
		\node [style=white dot] (67) at (4.75, 0) {};
		\node [style=box] (68) at (4.025, 0) {$r$};
		\node [style=white dot] (69) at (5, -0.75) {};
		\node [style=box] (70) at (5.25, 0.175) {$r$};
		\node [style=none] (71) at (5.75, 0) {$=$};
		\node [style=none] (72) at (6.5, 0.75) {};
		\node [style=none] (73) at (6.5, 0.25) {};
		\node [style=none] (74) at (7.25, 0.25) {};
		\node [style=none] (75) at (7, 0.75) {};
		\node [style=none] (76) at (6.625, -0.3) {};
		\node [style=none] (77) at (7, -0.3) {};
		\node [style=none] (78) at (6.25, 0.5) {};
		\node [style=none] (79) at (6.75, 1) {};
		\node [style=none] (80) at (6.625, 0.25) {};
		\node [style=none] (81) at (7, 0.25) {};
		\node [style=none] (82) at (6.5, 0.5) {};
		\node [style=none] (83) at (6.75, 0.75) {};
		\node [style=white dot] (85) at (6.625, 0) {};
		\node [style=white dot] (86) at (7, 0) {};
		\node [style=box] (87) at (6.275, 0) {$r$};
		\node [style=box] (89) at (7.35, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (12.center) to (8.center);
		\draw (9.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (26.center);
		\draw (21.center) to (25.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (28.center);
		\draw (32) to (29);
		\draw (30) to (29);
		\draw [in=0, out=45, looseness=2.25] (29) to (31);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (43.center);
		\draw (38.center) to (42.center);
		\draw (44.center) to (40.center);
		\draw (41.center) to (45.center);
		\draw (47) to (46);
		\draw [in=0, out=45, looseness=2.25] (46) to (48);
		\draw (50) to (46);
		\draw (49) to (47);
		\draw (51) to (48);
		\draw (49) to (47);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (58.center) to (62.center);
		\draw (57.center) to (61.center);
		\draw (63.center) to (59.center);
		\draw (60.center) to (64.center);
		\draw (66) to (65);
		\draw [in=0, out=45, looseness=2.25] (65) to (67);
		\draw (69) to (65);
		\draw (68) to (66);
		\draw (70) to (67);
		\draw (68) to (66);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (77.center) to (81.center);
		\draw (76.center) to (80.center);
		\draw (82.center) to (78.center);
		\draw (79.center) to (83.center);
		\draw (87) to (85);
		\draw (89) to (86);
		\draw (87) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagonal-through-monoid-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.625, 0.725) {};
		\node [style=none] (1) at (-2.875, 0.725) {};
		\node [style=box] (2) at (-2.875, -0.5) {$r$};
		\node [style=box] (3) at (-3.25, 0.225) {};
		\node [style=white dot] (4) at (-3.25, 0.6) {};
		\node [style=white dot] (5) at (-3.625, 0.225) {};
		\node [style=white dot] (6) at (-2.875, 0.225) {};
		\node [style=dot] (7) at (-3.25, -0.2) {};
		\node [style=none] (8) at (-3.25, -0.75) {};
		\node [style=white dot] (9) at (-3.25, -0.5) {};
		\node [style=none] (10) at (-2.5, 0) {$=$};
		\node [style=none] (11) at (-2, 0.725) {};
		\node [style=none] (12) at (-1.25, 0.725) {};
		\node [style=box] (13) at (-1.25, -0.75) {$r$};
		\node [style=box] (14) at (-1.625, 0.225) {};
		\node [style=white dot] (15) at (-1.625, 0.6) {};
		\node [style=white dot] (16) at (-2, 0.225) {};
		\node [style=white dot] (17) at (-1.25, 0.225) {};
		\node [style=dot] (18) at (-1.875, -0.325) {};
		\node [style=none] (19) at (-1.875, -0.75) {};
		\node [style=none] (21) at (-0.875, 0) {$=$};
		\node [style=dot] (22) at (-1.375, -0.325) {};
		\node [style=none] (23) at (0.125, 0.725) {};
		\node [style=none] (24) at (0.875, 0.725) {};
		\node [style=box] (25) at (-0.25, 0.225) {$r$};
		\node [style=box] (26) at (0.5, 0.225) {};
		\node [style=white dot] (27) at (0.5, 0.6) {};
		\node [style=white dot] (28) at (0.125, 0.225) {};
		\node [style=white dot] (29) at (0.875, 0.225) {};
		\node [style=dot] (30) at (0.5, -0.325) {};
		\node [style=none] (31) at (0.5, -0.75) {};
		\node [style=box] (32) at (1.25, 0.225) {$r$};
		\node [style=comonoid, shape border rotate=180] (33) at (-5, 0) {};
		\node [style=none] (34) at (-5.25, 0.5) {};
		\node [style=none] (35) at (-4.75, 0.5) {};
		\node [style=none] (36) at (-5, -0.75) {};
		\node [style=none] (37) at (-4.25, 0) {$=$};
		\node [style=box] (38) at (-4.625, -0.425) {$r$};
		\node [style=white dot] (39) at (-5, -0.425) {};
		\node [style=comonoid, shape border rotate=180] (40) at (2.75, 0) {};
		\node [style=none] (43) at (2.75, -0.5) {};
		\node [style=none] (44) at (1.75, 0) {$=$};
		\node [style=box] (45) at (3.375, 0.5) {$r$};
		\node [style=white dot] (46) at (3, 0.5) {};
		\node [style=none] (47) at (2.5, 0.75) {};
		\node [style=none] (48) at (3, 0.75) {};
		\node [style=box] (49) at (2.125, 0.5) {$r$};
		\node [style=white dot] (50) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (5) to (6);
		\draw (7) to (5);
		\draw (5) to (0.center);
		\draw (7) to (6);
		\draw (6) to (1.center);
		\draw (9) to (2);
		\draw (8.center) to (7);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (16);
		\draw (16) to (11.center);
		\draw (18) to (17);
		\draw (17) to (12.center);
		\draw (19.center) to (18);
		\draw (22) to (13);
		\draw (22) to (16);
		\draw (22) to (17);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (30) to (28);
		\draw (28) to (23.center);
		\draw (30) to (29);
		\draw (29) to (24.center);
		\draw (31.center) to (30);
		\draw (25) to (28);
		\draw (32) to (29);
		\draw [bend right] (34.center) to (33);
		\draw [bend left] (35.center) to (33);
		\draw (33) to (36.center);
		\draw (39) to (38);
		\draw (40) to (43.center);
		\draw (46) to (45);
		\draw (49) to (50);
		\draw [in=150, out=-90] (50) to (40);
		\draw (47.center) to (50);
		\draw [in=30, out=-90] (46) to (40);
		\draw (48.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagonal-through-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6, 0) {};
		\node [style=white dot] (1) at (-5.25, 0) {};
		\node [style=box] (2) at (-6, 0.5) {$r$};
		\node [style=box] (3) at (-5.625, 0) {};
		\node [style=box] (4) at (-5.25, 0.5) {$r$};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none] (6) at (-5.25, -0.5) {};
		\node [style=white dot] (7) at (-5.625, -0.35) {};
		\node [style=none] (8) at (-4.75, 0) {$=$};
		\node [style=white dot] (9) at (-4.25, -0.5) {};
		\node [style=white dot] (10) at (-3.5, -0.5) {};
		\node [style=box] (11) at (-3.5, 0.75) {$r$};
		\node [style=box] (12) at (-3.875, -0.5) {};
		\node [style=box] (13) at (-4.25, 0.75) {$r$};
		\node [style=none] (14) at (-4.25, -1) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=white dot] (16) at (-3.875, -0.85) {};
		\node [style=box] (17) at (-4.25, -0.125) {};
		\node [style=box] (18) at (-3.5, 0.25) {};
		\node [style=box] (19) at (-3.5, -0.125) {};
		\node [style=box] (20) at (-4.25, 0.25) {};
		\node [style=none] (21) at (-3, 0) {$=$};
		\node [style=white dot] (22) at (-2.5, -0.5) {};
		\node [style=white dot] (23) at (-1.75, -0.5) {};
		\node [style=box] (24) at (-1.75, 1.25) {$r$};
		\node [style=box] (25) at (-2.125, -0.5) {};
		\node [style=box] (26) at (-2.5, 1.25) {$r$};
		\node [style=none] (27) at (-2.5, -1) {};
		\node [style=none] (28) at (-1.75, -1) {};
		\node [style=white dot] (29) at (-2.125, 0.25) {};
		\node [style=box] (30) at (-2.5, -0.125) {};
		\node [style=box] (31) at (-1.75, 0.75) {};
		\node [style=box] (32) at (-1.75, -0.125) {};
		\node [style=box] (33) at (-2.5, 0.75) {};
		\node [style=white dot] (34) at (-2.5, 0.25) {};
		\node [style=white dot] (35) at (-1.75, 0.25) {};
		\node [style=dot] (36) at (-2.125, -0.125) {};
		\node [style=none] (37) at (-1.25, 0) {$=$};
		\node [style=white dot] (38) at (-0.25, -0.5) {};
		\node [style=white dot] (39) at (0.5, -0.5) {};
		\node [style=box] (40) at (0.5, 1.375) {$r$};
		\node [style=box] (41) at (0.125, 0) {};
		\node [style=box] (42) at (-0.25, 1.375) {$r$};
		\node [style=none] (43) at (-0.25, -1) {};
		\node [style=none] (44) at (0.5, -1) {};
		\node [style=white dot] (45) at (0.125, 0.375) {};
		\node [style=box] (46) at (-0.25, 0) {};
		\node [style=box] (47) at (0.5, 0.875) {};
		\node [style=box] (48) at (0.5, 0) {};
		\node [style=box] (49) at (-0.25, 0.875) {};
		\node [style=white dot] (50) at (-0.25, 0.375) {};
		\node [style=white dot] (51) at (0.5, 0.375) {};
		\node [style=box] (52) at (-0.5, 0) {};
		\node [style=box] (53) at (0.75, 0) {};
		\node [style=none] (54) at (1.25, 0) {$=$};
		\node [style=white dot] (55) at (5, -0.5) {};
		\node [style=white dot] (56) at (5.75, -0.5) {};
		\node [style=box] (58) at (5.375, -0.5) {};
		\node [style=none] (60) at (5, -1) {};
		\node [style=none] (61) at (5.75, -1) {};
		\node [style=white dot] (62) at (5.375, -0.875) {};
		\node [style=box] (63) at (5, 0.5) {$r$};
		\node [style=box] (65) at (5.75, 0.5) {$r$};
		\node [style=dot] (67) at (5, 0) {};
		\node [style=none, font={\scriptsize}] (68) at (4.75, 0) {$\neg$};
		\node [style=dot] (69) at (5.75, 0) {};
		\node [style=none, font={\scriptsize}] (70) at (6, 0) {$\neg$};
		\node [style=none] (71) at (6.5, 0) {$=$};
		\node [style=white dot] (72) at (7.5, -0.5) {};
		\node [style=white dot] (73) at (8.25, -0.5) {};
		\node [style=box] (75) at (7.875, -0.5) {};
		\node [style=none] (77) at (7.5, -1) {};
		\node [style=none] (78) at (8.25, -1) {};
		\node [style=white dot] (79) at (7.875, -0.875) {};
		\node [style=box] (80) at (7.375, 0.5) {$r$};
		\node [style=box] (82) at (8.25, 0.5) {$r$};
		\node [style=dot] (84) at (7.25, -0.3) {};
		\node [style=none, font={\scriptsize}] (85) at (7, -0.3) {$\neg$};
		\node [style=none, font={\scriptsize}] (87) at (7.75, 0.2) {$\neg$};
		\node [style=white dot] (88) at (8, 0) {};
		\node [style=dot] (89) at (8.375, 0) {};
		\node [style=white dot] (90) at (7.25, 0) {};
		\node [style=dot] (91) at (7.625, 0) {};
		\node [style=none] (92) at (8.875, 0) {$=$};
		\node [style=white dot] (93) at (9.875, -0.5) {};
		\node [style=white dot] (94) at (10.625, -0.5) {};
		\node [style=none] (96) at (9.875, -1.5) {};
		\node [style=none] (97) at (10.625, -1.5) {};
		\node [style=box] (99) at (9.85, 0.5) {$r$};
		\node [style=box] (100) at (10.625, 0.5) {$r$};
		\node [style=box] (108) at (10.25, -1.25) {};
		\node [style=white dot] (109) at (10.25, -1.625) {};
		\node [style=white dot] (110) at (9.875, -1.25) {};
		\node [style=white dot] (111) at (10.625, -1.25) {};
		\node [style=white dot] (112) at (9.875, -0.875) {};
		\node [style=dot] (113) at (10.625, -0.875) {};
		\node [style=dot] (114) at (9.85, 0) {};
		\node [style=none, font={\scriptsize}] (115) at (9.6, 0) {$\neg$};
		\node [style=none] (116) at (11.125, 0) {$=$};
		\node [style=white dot] (117) at (11.875, 0.25) {};
		\node [style=none] (119) at (11.875, -0.75) {};
		\node [style=none] (120) at (12.625, -0.75) {};
		\node [style=box] (122) at (12.625, 0.25) {$r$};
		\node [style=box] (123) at (12.25, -0.5) {};
		\node [style=white dot] (124) at (12.25, -0.875) {};
		\node [style=white dot] (125) at (11.875, -0.5) {};
		\node [style=white dot] (126) at (12.625, -0.5) {};
		\node [style=white dot] (127) at (11.875, -0.125) {};
		\node [style=dot] (128) at (12.625, -0.125) {};
		\node [style=none] (129) at (13.375, 0) {$=$};
		\node [style=none] (131) at (14.125, -0.75) {};
		\node [style=none] (132) at (14.875, -0.75) {};
		\node [style=box] (133) at (14.5, 0.35) {$r$};
		\node [style=box] (134) at (14.5, -0.5) {};
		\node [style=white dot] (135) at (14.5, -0.875) {};
		\node [style=white dot] (136) at (14.125, -0.5) {};
		\node [style=white dot] (137) at (14.875, -0.5) {};
		\node [style=dot] (139) at (14.5, -0.075) {};
		\node [style=none] (156) at (3.875, 0) {$=$};
		\node [style=white dot] (157) at (2.375, -0.5) {};
		\node [style=white dot] (158) at (3.125, -0.5) {};
		\node [style=box] (159) at (2.75, -0.5) {};
		\node [style=none] (160) at (2.375, -1) {};
		\node [style=none] (161) at (3.125, -1) {};
		\node [style=white dot] (162) at (2.75, -0.875) {};
		\node [style=box] (163) at (2.375, 0.5) {};
		\node [style=box] (164) at (3.125, 0.5) {};
		\node [style=dot] (165) at (2.6, 0.225) {};
		\node [style=none, font={\scriptsize}] (166) at (2.55, -0.05) {$\neg$};
		\node [style=dot] (167) at (2.9, 0.225) {};
		\node [style=box] (168) at (2.375, 1.125) {$r$};
		\node [style=box] (169) at (3.125, 1.125) {$r$};
		\node [style=box] (170) at (2.375, 0.75) {};
		\node [style=box] (171) at (3.125, 0.75) {};
		\node [style=none, font={\scriptsize}] (172) at (2.95, -0.05) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw (0) to (1);
		\draw (4) to (6.center);
		\draw (3) to (7);
		\draw (9) to (10);
		\draw (12) to (16);
		\draw (17) to (14.center);
		\draw (19) to (15.center);
		\draw (17) to (20);
		\draw (19) to (18);
		\draw (18) to (11);
		\draw (13) to (20);
		\draw (22) to (23);
		\draw (25) to (29);
		\draw (30) to (27.center);
		\draw (32) to (28.center);
		\draw (31) to (24);
		\draw (26) to (33);
		\draw (35) to (32);
		\draw (34) to (30);
		\draw (34) to (33);
		\draw (35) to (31);
		\draw (34) to (36);
		\draw (36) to (35);
		\draw (41) to (45);
		\draw (46) to (43.center);
		\draw (48) to (44.center);
		\draw (47) to (40);
		\draw (42) to (49);
		\draw (51) to (48);
		\draw (50) to (46);
		\draw (50) to (49);
		\draw (51) to (47);
		\draw (46) to (39);
		\draw (48) to (38);
		\draw (50) to (52);
		\draw (52) to (38);
		\draw (51) to (53);
		\draw (53) to (39);
		\draw (55) to (56);
		\draw (58) to (62);
		\draw (63) to (60.center);
		\draw (65) to (61.center);
		\draw (63) to (56);
		\draw (65) to (55);
		\draw (72) to (73);
		\draw (75) to (79);
		\draw (88) to (89);
		\draw (72) to (88);
		\draw (88) to (82);
		\draw (82) to (89);
		\draw (89) to (73);
		\draw (90) to (91);
		\draw (91) to (73);
		\draw (90) to (84);
		\draw (84) to (72);
		\draw (80) to (90);
		\draw (80) to (91);
		\draw (72) to (77.center);
		\draw (73) to (78.center);
		\draw (93) to (96.center);
		\draw (94) to (97.center);
		\draw (108) to (109);
		\draw (110) to (111);
		\draw (112) to (113);
		\draw (93) to (99);
		\draw (99) to (94);
		\draw (94) to (100);
		\draw (100) to (93);
		\draw (117) to (119.center);
		\draw (123) to (124);
		\draw (125) to (126);
		\draw (127) to (128);
		\draw (122) to (120.center);
		\draw (134) to (135);
		\draw (136) to (137);
		\draw (133) to (139);
		\draw (139) to (136);
		\draw (136) to (131.center);
		\draw (139) to (137);
		\draw (137) to (132.center);
		\draw (41) to (38);
		\draw (41) to (39);
		\draw (157) to (158);
		\draw (159) to (162);
		\draw (163) to (160.center);
		\draw (164) to (161.center);
		\draw (163) to (158);
		\draw (164) to (157);
		\draw (168) to (163);
		\draw (169) to (164);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagonal-through-monoid/diagonal-through-monoid_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (-0.375, 0.0) {};
		\node [style=white dot] (1)  at (0.375, 0.0) {};
		\node [style=box] (2)  at (-0.375, 0.5) {$r$};
		\node [style=box] (3)  at (0.0, 0.0) {};
		\node [style=box] (4)  at (0.375, 0.5) {$r$};
		\node [style=none] (5)  at (-0.375, -0.5) {};
		\node [style=none] (6)  at (0.375, -0.5) {};
		\node [style=white dot] (7)  at (0.0, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (5.center);
		\draw (3) to (7);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagonal-through-monoid/diagonal-through-monoid_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (9)  at (-0.375, -0.375) {};
		\node [style=white dot] (10)  at (0.375, -0.375) {};
		\node [style=box] (11)  at (0.375, 0.875) {$r$};
		\node [style=box] (12)  at (0.0, -0.375) {};
		\node [style=box] (13)  at (-0.375, 0.875) {$r$};
		\node [style=none] (14)  at (-0.375, -0.875) {};
		\node [style=none] (15)  at (0.375, -0.875) {};
		\node [style=white dot] (16)  at (0.0, -0.725) {};
		\node [style=box] (17)  at (-0.375, 0.0) {};
		\node [style=box] (18)  at (0.375, 0.375) {};
		\node [style=box] (19)  at (0.375, 0.0) {};
		\node [style=box] (20)  at (-0.375, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10);
		\draw (12) to (16);
		\draw (13) to (20);
		\draw (17) to (14.center);
		\draw (17) to (20);
		\draw (18) to (11);
		\draw (19) to (15.center);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagonal-through-monoid/diagonal-through-monoid_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (22)  at (-0.375, -0.625) {};
		\node [style=white dot] (23)  at (0.375, -0.625) {};
		\node [style=box] (24)  at (0.375, 1.125) {$r$};
		\node [style=box] (25)  at (0.0, -0.625) {};
		\node [style=box] (26)  at (-0.375, 1.125) {$r$};
		\node [style=none] (27)  at (-0.375, -1.125) {};
		\node [style=none] (28)  at (0.375, -1.125) {};
		\node [style=white dot] (29)  at (0.0, 0.125) {};
		\node [style=box] (30)  at (-0.375, -0.25) {};
		\node [style=box] (31)  at (0.375, 0.625) {};
		\node [style=box] (32)  at (0.375, -0.25) {};
		\node [style=box] (33)  at (-0.375, 0.625) {};
		\node [style=white dot] (34)  at (-0.375, 0.125) {};
		\node [style=white dot] (35)  at (0.375, 0.125) {};
		\node [style=dot] (36)  at (0.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw (25) to (29);
		\draw (26) to (33);
		\draw (30) to (27.center);
		\draw (31) to (24);
		\draw (32) to (28.center);
		\draw (34) to (30);
		\draw (34) to (33);
		\draw (34) to (36);
		\draw (35) to (32);
		\draw (35) to (31);
		\draw (36) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagonal-through-monoid/diagonal-through-monoid_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (38)  at (-0.375, -0.688) {};
		\node [style=white dot] (39)  at (0.375, -0.688) {};
		\node [style=box] (40)  at (0.375, 1.188) {$r$};
		\node [style=box] (41)  at (0.0, -0.188) {};
		\node [style=box] (42)  at (-0.375, 1.188) {$r$};
		\node [style=none] (43)  at (-0.375, -1.188) {};
		\node [style=none] (44)  at (0.375, -1.188) {};
		\node [style=white dot] (45)  at (0.0, 0.188) {};
		\node [style=box] (46)  at (-0.375, -0.188) {};
		\node [style=box] (47)  at (0.375, 0.688) {};
		\node [style=box] (48)  at (0.375, -0.188) {};
		\node [style=box] (49)  at (-0.375, 0.688) {};
		\node [style=white dot] (50)  at (-0.375, 0.188) {};
		\node [style=white dot] (51)  at (0.375, 0.188) {};
		\node [style=box] (52)  at (-0.625, -0.188) {};
		\node [style=box] (53)  at (0.625, -0.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (45);
		\draw (41) to (38);
		\draw (41) to (39);
		\draw (42) to (49);
		\draw (46) to (43.center);
		\draw (46) to (39);
		\draw (47) to (40);
		\draw (48) to (44.center);
		\draw (48) to (38);
		\draw (50) to (46);
		\draw (50) to (49);
		\draw (50) to (52);
		\draw (51) to (48);
		\draw (51) to (47);
		\draw (51) to (53);
		\draw (52) to (38);
		\draw (53) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagonal-through-monoid/diagonal-through-monoid_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (157)  at (-0.25, -0.563) {};
		\node [style=white dot] (158)  at (0.5, -0.563) {};
		\node [style=box] (159)  at (0.125, -0.563) {};
		\node [style=none] (160)  at (-0.25, -1.063) {};
		\node [style=none] (161)  at (0.5, -1.063) {};
		\node [style=white dot] (162)  at (0.125, -0.938) {};
		\node [style=box] (163)  at (-0.25, 0.438) {};
		\node [style=box] (164)  at (0.5, 0.438) {};
		\node [style=dot] (165)  at (-0.25, -0.063) {};
		\node [style=none, font={\scriptsize}] (166)  at (-0.5, -0.063) {$\neg$};
		\node [style=dot] (167)  at (0.5, -0.063) {};
		\node [style=box] (168)  at (-0.25, 1.063) {$r$};
		\node [style=box] (169)  at (0.5, 1.063) {$r$};
		\node [style=box] (170)  at (-0.25, 0.688) {};
		\node [style=box] (171)  at (0.5, 0.688) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (158);
		\draw (159) to (162);
		\draw (163) to (160.center);
		\draw (163) to (158);
		\draw (164) to (161.center);
		\draw (164) to (157);
		\draw (168) to (163);
		\draw (169) to (164);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagonal-through-monoid/diagonal-through-monoid_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (55)  at (-0.375, -0.25) {};
		\node [style=white dot] (56)  at (0.375, -0.25) {};
		\node [style=box] (58)  at (0.0, -0.25) {};
		\node [style=none] (60)  at (-0.375, -0.75) {};
		\node [style=none] (61)  at (0.375, -0.75) {};
		\node [style=white dot] (62)  at (0.0, -0.625) {};
		\node [style=box] (63)  at (-0.375, 0.75) {$r$};
		\node [style=box] (65)  at (0.375, 0.75) {$r$};
		\node [style=dot] (67)  at (-0.375, 0.25) {};
		\node [style=none, font={\scriptsize}] (68)  at (-0.625, 0.25) {$\neg$};
		\node [style=dot] (69)  at (0.375, 0.25) {};
		\node [style=none, font={\scriptsize}] (70)  at (0.625, 0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (56);
		\draw (58) to (62);
		\draw (63) to (60.center);
		\draw (63) to (56);
		\draw (65) to (61.center);
		\draw (65) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagonal-through-monoid/diagonal-through-monoid_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (72)  at (-0.188, -0.25) {};
		\node [style=white dot] (73)  at (0.563, -0.25) {};
		\node [style=box] (75)  at (0.188, -0.25) {};
		\node [style=none] (77)  at (-0.188, -0.75) {};
		\node [style=none] (78)  at (0.563, -0.75) {};
		\node [style=white dot] (79)  at (0.188, -0.625) {};
		\node [style=box] (80)  at (-0.313, 0.75) {$r$};
		\node [style=box] (82)  at (0.563, 0.75) {$r$};
		\node [style=dot] (84)  at (-0.438, -0.05) {};
		\node [style=none, font={\scriptsize}] (85)  at (-0.688, -0.05) {$\neg$};
		\node [style=none, font={\scriptsize}] (87)  at (0.063, 0.45) {$\neg$};
		\node [style=white dot] (88)  at (0.313, 0.25) {};
		\node [style=dot] (89)  at (0.688, 0.25) {};
		\node [style=white dot] (90)  at (-0.438, 0.25) {};
		\node [style=dot] (91)  at (-0.063, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (72) to (88);
		\draw (72) to (77.center);
		\draw (73) to (78.center);
		\draw (75) to (79);
		\draw (80) to (90);
		\draw (80) to (91);
		\draw (82) to (89);
		\draw (84) to (72);
		\draw (88) to (89);
		\draw (88) to (82);
		\draw (89) to (73);
		\draw (90) to (91);
		\draw (90) to (84);
		\draw (91) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagonal-through-monoid/diagonal-through-monoid_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (93)  at (-0.238, 0.063) {};
		\node [style=white dot] (94)  at (0.512, 0.063) {};
		\node [style=none] (96)  at (-0.238, -0.938) {};
		\node [style=none] (97)  at (0.512, -0.938) {};
		\node [style=box] (99)  at (-0.263, 1.063) {$r$};
		\node [style=box] (100)  at (0.512, 1.063) {$r$};
		\node [style=box] (108)  at (0.137, -0.688) {};
		\node [style=white dot] (109)  at (0.137, -1.063) {};
		\node [style=white dot] (110)  at (-0.238, -0.688) {};
		\node [style=white dot] (111)  at (0.512, -0.688) {};
		\node [style=white dot] (112)  at (-0.238, -0.313) {};
		\node [style=dot] (113)  at (0.512, -0.313) {};
		\node [style=dot] (114)  at (-0.263, 0.563) {};
		\node [style=none, font={\scriptsize}] (115)  at (-0.513, 0.563) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (96.center);
		\draw (93) to (99);
		\draw (94) to (97.center);
		\draw (94) to (100);
		\draw (99) to (94);
		\draw (100) to (93);
		\draw (108) to (109);
		\draw (110) to (111);
		\draw (112) to (113);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagonal-through-monoid/diagonal-through-monoid_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (117)  at (-0.375, 0.563) {};
		\node [style=none] (119)  at (-0.375, -0.438) {};
		\node [style=none] (120)  at (0.375, -0.438) {};
		\node [style=box] (122)  at (0.375, 0.563) {$r$};
		\node [style=box] (123)  at (0.0, -0.188) {};
		\node [style=white dot] (124)  at (0.0, -0.563) {};
		\node [style=white dot] (125)  at (-0.375, -0.188) {};
		\node [style=white dot] (126)  at (0.375, -0.188) {};
		\node [style=white dot] (127)  at (-0.375, 0.188) {};
		\node [style=dot] (128)  at (0.375, 0.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117) to (119.center);
		\draw (122) to (120.center);
		\draw (123) to (124);
		\draw (125) to (126);
		\draw (127) to (128);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagonal-through-monoid/diagonal-through-monoid_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131)  at (-0.375, -0.487) {};
		\node [style=none] (132)  at (0.375, -0.487) {};
		\node [style=box] (133)  at (0.0, 0.613) {$r$};
		\node [style=box] (134)  at (0.0, -0.237) {};
		\node [style=white dot] (135)  at (0.0, -0.613) {};
		\node [style=white dot] (136)  at (-0.375, -0.237) {};
		\node [style=white dot] (137)  at (0.375, -0.237) {};
		\node [style=dot] (139)  at (0.0, 0.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (139);
		\draw (134) to (135);
		\draw (136) to (137);
		\draw (136) to (131.center);
		\draw (137) to (132.center);
		\draw (139) to (136);
		\draw (139) to (137);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-QMDD.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.5, 1.75) {$4$};
		\node [style=white dot] (1) at (-4.25, 0.75) {$3$};
		\node [style=white dot] (2) at (-2.75, 0.75) {$3$};
		\node [style=white dot] (3) at (-4.25, -0.5) {$2$};
		\node [style=white dot] (5) at (-3.5, -1.5) {$1$};
		\node [style=none] (6) at (-3.5, 2.25) {};
		\node [style=white dot] (7) at (-3.925, 0.2) {};
		\node [style=white dot] (8) at (-3.975, -0.975) {};
		\node [style=white dot] (9) at (-3.75, -2.025) {};
		\node [style=white dot] (10) at (-3.25, -2.025) {};
		\node [style=none] (11) at (-5, 0) {$\frac3{\sqrt2}\cdot$};
		\node [style=none, font={\scriptsize}] (12) at (-3.9, 0.475) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (13) at (-3.975, -0.725) {$0$};
		\node [style=none, font={\scriptsize}] (14) at (-3.25, -1.725) {$0$};
		\node [style=none, font={\scriptsize}] (16) at (-2.5, -0.2) {$i$};
		\node [style=none, font={\scriptsize}] (17) at (-3.25, 0.05) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (18) at (-2.9, 1.45) {$-1$};
		\node [style=none, font={\scriptsize}, text=gray] (19) at (-3.35, 2.1) {$4$};
		\node [style=none] (20) at (-1, 0) {or};
		\node [style=white dot] (21) at (1.5, 1.75) {$4$};
		\node [style=white dot] (22) at (0.75, 0.75) {$3$};
		\node [style=white dot] (23) at (2.25, 0.75) {$3$};
		\node [style=white dot] (24) at (0.75, -0.5) {$2$};
		\node [style=white dot] (25) at (1, -1.5) {$1$};
		\node [style=none] (26) at (1.5, 2.25) {};
		\node [style=none, font={\scriptsize}] (32) at (1.175, 0.525) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (33) at (1.275, -0.725) {$0$};
		\node [style=none, font={\scriptsize}] (34) at (1.4, -1.675) {$0$};
		\node [style=none, font={\scriptsize}] (35) at (2.4, 0.175) {$i$};
		\node [style=none, font={\scriptsize}] (36) at (1.75, 0.55) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (37) at (2.1, 1.45) {$-1$};
		\node [style=box] (39) at (1.5, -2.25) {$0$};
		\node [style=white dot] (40) at (2, -1.5) {$1$};
		\node [style=white dot] (41) at (2, -0.5) {$2$};
		\node [style=none] (42) at (3.4, 0) {or};
		\node [style=white dot] (43) at (5.9, 1.75) {$4$};
		\node [style=white dot] (44) at (5.15, 0.75) {$3$};
		\node [style=white dot] (45) at (6.65, 0.75) {$3$};
		\node [style=white dot] (46) at (5.15, -0.5) {$2$};
		\node [style=white dot] (47) at (5.4, -1.5) {$1$};
		\node [style=none] (48) at (5.9, 2.25) {};
		\node [style=none, font={\scriptsize}] (49) at (6.15, 2.1) {$\frac3{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (50) at (5.65, 0.625) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (51) at (5.675, -0.725) {$0$};
		\node [style=none, font={\scriptsize}] (52) at (5.825, -1.575) {$0$};
		\node [style=none, font={\scriptsize}] (53) at (6.8, 0.175) {$i$};
		\node [style=none, font={\scriptsize}] (54) at (6.15, 0.55) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (55) at (6.5, 1.45) {$-1$};
		\node [style=box] (56) at (6.15, -2.25) {$0$};
		\node [style=none, font={\scriptsize}] (57) at (1.8, 2.1) {$\frac3{\sqrt2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw [bend right=15] (0) to (1);
		\draw [bend left=15] (0) to (2);
		\draw (2) to (3);
		\draw [bend left=15] (3) to (1);
		\draw [in=165, out=-120, looseness=1.25] (3) to (5);
		\draw (1) to (7);
		\draw (3) to (8);
		\draw (9) to (5);
		\draw (5) to (10);
		\draw [bend left] (2) to (5);
		\draw (26.center) to (21);
		\draw [bend right=15] (21) to (22);
		\draw [bend left=15] (21) to (23);
		\draw (23) to (24);
		\draw [bend left=15] (24) to (22);
		\draw [in=135, out=-120, looseness=1.25] (24) to (25);
		\draw [bend left] (25) to (39);
		\draw [bend left] (39) to (25);
		\draw [bend right=15] (39) to (40);
		\draw [bend right=15] (40) to (39);
		\draw (24) to (40);
		\draw [bend left=15] (41) to (40);
		\draw [bend left=15] (40) to (41);
		\draw (22) to (41);
		\draw [bend left=15] (23) to (41);
		\draw (48.center) to (43);
		\draw [bend right=15] (43) to (44);
		\draw [bend left=15] (43) to (45);
		\draw (45) to (46);
		\draw [bend left=15] (46) to (44);
		\draw [in=135, out=-120, looseness=1.25] (46) to (47);
		\draw [bend left] (47) to (56);
		\draw [bend left] (56) to (47);
		\draw [bend left] (46) to (56);
		\draw [bend left=45] (44) to (56);
		\draw [bend left] (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-left-right-QMDD-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.75) {$3$};
		\node [style=white dot] (1) at (-0.75, 0) {$2$};
		\node [style=white dot] (2) at (-1.5, -0.75) {$1$};
		\node [style=white dot] (3) at (-1.75, -1.25) {};
		\node [style=white dot] (4) at (-1.25, -1.25) {};
		\node [style=white dot] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (7) at (-1.1, 1.1) {$3$};
		\node [style=none] (8) at (0.25, 0) {and};
		\node [style=white dot] (11) at (1.5, 0) {$1$};
		\node [style=white dot] (12) at (1.25, -0.5) {};
		\node [style=white dot] (13) at (1.75, -0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none, font={\scriptsize}, text=gray] (16) at (1.65, 0.35) {$2$};
		\node [style=none] (17) at (2.25, 0) {and};
		\node [style=white dot] (18) at (3, 0) {$1$};
		\node [style=white dot] (19) at (2.75, -0.5) {};
		\node [style=white dot] (20) at (3.25, -0.5) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none, font={\scriptsize}, text=gray] (22) at (3.15, 0.35) {$1$};
		\node [style=none] (23) at (-1.25, -1) {$b$};
		\node [style=none] (24) at (-1.5, 0) {$a$};
		\node [style=none] (25) at (1.75, -0.25) {$b$};
		\node [style=none] (26) at (3.25, -0.25) {$b$};
		\node [style=none] (27) at (3.75, 0) {and};
		\node [style=white dot] (28) at (4.25, -0.25) {};
		\node [style=none] (31) at (4.25, 0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (32) at (4.4, 0.1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5);
		\draw (1) to (2);
		\draw [bend left] (2) to (0);
		\draw (2) to (3);
		\draw (2) to (4);
		\draw (11) to (12);
		\draw (11) to (13);
		\draw (15.center) to (11);
		\draw (18) to (19);
		\draw (18) to (20);
		\draw (21.center) to (18);
		\draw (31.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-left-right-QMDD.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-6.25, 1) {$3$};
		\node [style=white dot] (3) at (-6.25, 0) {$2$};
		\node [style=white dot] (4) at (-6.25, -1) {$1$};
		\node [style=none] (5) at (-6.25, 1.5) {};
		\node [style=white dot] (6) at (-5.925, 0.45) {};
		\node [style=white dot] (7) at (-5.975, -0.475) {};
		\node [style=white dot] (8) at (-6.5, -1.525) {};
		\node [style=white dot] (9) at (-6, -1.525) {};
		\node [style=none] (10) at (-7, 0) {$\frac3{\sqrt2}\cdot$};
		\node [style=none, font={\scriptsize}] (11) at (-5.9, 0.725) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (12) at (-5.975, -0.225) {$0$};
		\node [style=none, font={\scriptsize}] (13) at (-6, -1.225) {$0$};
		\node [style=none] (17) at (-4.5, 0) {and};
		\node [style=white dot] (20) at (-2.25, 1) {$3$};
		\node [style=white dot] (21) at (-2.75, 0) {$2$};
		\node [style=white dot] (22) at (-2, -1) {$1$};
		\node [style=none] (23) at (-2.25, 1.5) {};
		\node [style=white dot] (25) at (-2.475, -0.475) {};
		\node [style=white dot] (26) at (-2.25, -1.525) {};
		\node [style=white dot] (27) at (-1.75, -1.525) {};
		\node [style=none] (28) at (-3.5, 0) {$-\frac3{\sqrt2}\cdot$};
		\node [style=none, font={\scriptsize}] (30) at (-2.475, -0.225) {$0$};
		\node [style=none, font={\scriptsize}] (31) at (-1.75, -1.225) {$0$};
		\node [style=none, font={\scriptsize}] (32) at (-1.6, 0.05) {$i$};
		\node [style=none, font={\scriptsize}] (33) at (-2.65, 0.7) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}, text=gray] (34) at (-6.1, 1.35) {$3$};
		\node [style=none, font={\scriptsize}, text=gray] (35) at (-2.1, 1.35) {$3$};
		\node [style=none] (36) at (-0.75, 0) {or};
		\node [style=none] (37) at (3, 0) {and};
		\node [style=white dot] (40) at (6, 1.25) {$3$};
		\node [style=white dot] (41) at (4.5, 0) {$2$};
		\node [style=white dot] (42) at (4.75, -1) {$1$};
		\node [style=none] (43) at (6, 1.75) {};
		\node [style=none] (44) at (6.375, 1.625) {$-\frac3{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (46) at (5.025, -0.225) {$0$};
		\node [style=none, font={\scriptsize}] (47) at (5.15, -1.175) {$0$};
		\node [style=none, font={\scriptsize}] (48) at (6.15, 0.675) {$i$};
		\node [style=none, font={\scriptsize}] (49) at (5.5, 1.05) {$\frac1{\sqrt2}$};
		\node [style=box] (51) at (5.25, -1.75) {$0$};
		\node [style=white dot] (52) at (5.75, -1) {$1$};
		\node [style=white dot] (53) at (5.75, 0) {$2$};
		\node [style=white dot] (55) at (0.65, 1.25) {$3$};
		\node [style=white dot] (57) at (0.65, 0) {$2$};
		\node [style=white dot] (58) at (0.9, -1) {$1$};
		\node [style=none] (59) at (0.65, 1.75) {};
		\node [style=none] (60) at (0.9, 1.625) {$\frac3{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (61) at (1.075, 1.025) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (62) at (1.175, -0.225) {$0$};
		\node [style=none, font={\scriptsize}] (63) at (1.3, -1.175) {$0$};
		\node [style=box] (67) at (1.4, -1.75) {$0$};
		\node [style=white dot] (68) at (1.9, -1) {$1$};
		\node [style=white dot] (69) at (1.9, 0) {$2$};
		\node [style=none] (70) at (7.375, 0) {or};
		\node [style=white dot] (72) at (8.375, 0.75) {$3$};
		\node [style=white dot] (74) at (8.375, -0.5) {$2$};
		\node [style=white dot] (75) at (8.625, -1.5) {$1$};
		\node [style=none] (76) at (8.375, 1.25) {};
		\node [style=none, font={\scriptsize}] (77) at (8.625, 1.1) {$\frac3{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (78) at (8.875, 0.625) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (79) at (8.9, -0.725) {$0$};
		\node [style=none, font={\scriptsize}] (80) at (9.05, -1.575) {$0$};
		\node [style=box] (84) at (9.375, -2.25) {$0$};
		\node [style=none] (85) at (10.525, 0) {and};
		\node [style=white dot] (88) at (13.525, 0.75) {$3$};
		\node [style=white dot] (89) at (12.025, -0.5) {$2$};
		\node [style=white dot] (90) at (12.275, -1.5) {$1$};
		\node [style=none] (91) at (13.525, 1.25) {};
		\node [style=none, font={\scriptsize}] (92) at (13.775, 1.1) {$-\frac3{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (94) at (12.55, -0.725) {$0$};
		\node [style=none, font={\scriptsize}] (95) at (12.7, -1.575) {$0$};
		\node [style=none, font={\scriptsize}] (96) at (13.675, 0.175) {$i$};
		\node [style=none, font={\scriptsize}] (97) at (13.025, 0.55) {$\frac1{\sqrt2}$};
		\node [style=box] (99) at (13.025, -2.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (1);
		\draw [in=135, out=-120, looseness=1.25] (3) to (4);
		\draw (1) to (6);
		\draw (3) to (7);
		\draw (8) to (4);
		\draw (4) to (9);
		\draw (20) to (21);
		\draw [in=165, out=-120, looseness=1.25] (21) to (22);
		\draw (21) to (25);
		\draw (26) to (22);
		\draw (22) to (27);
		\draw [bend left] (20) to (22);
		\draw (5.center) to (1);
		\draw (20) to (23.center);
		\draw (40) to (41);
		\draw [in=135, out=-120, looseness=1.25] (41) to (42);
		\draw [bend left] (42) to (51);
		\draw [bend left] (51) to (42);
		\draw [bend right=15] (51) to (52);
		\draw [bend right=15] (52) to (51);
		\draw (41) to (52);
		\draw [bend left=15] (53) to (52);
		\draw [bend left=15] (52) to (53);
		\draw [bend left=15] (40) to (53);
		\draw [bend left=15] (57) to (55);
		\draw [in=135, out=-120, looseness=1.25] (57) to (58);
		\draw [bend left] (58) to (67);
		\draw [bend left] (67) to (58);
		\draw [bend right=15] (67) to (68);
		\draw [bend right=15] (68) to (67);
		\draw (57) to (68);
		\draw [bend left=15] (69) to (68);
		\draw [bend left=15] (68) to (69);
		\draw (55) to (69);
		\draw (59.center) to (55);
		\draw (43.center) to (40);
		\draw [bend left=15] (74) to (72);
		\draw [in=135, out=-120, looseness=1.25] (74) to (75);
		\draw [bend left] (75) to (84);
		\draw [bend left] (84) to (75);
		\draw [bend left] (74) to (84);
		\draw [bend left=45] (72) to (84);
		\draw (88) to (89);
		\draw [in=135, out=-120, looseness=1.25] (89) to (90);
		\draw [bend left] (90) to (99);
		\draw [bend left] (99) to (90);
		\draw [bend left] (89) to (99);
		\draw [bend left] (88) to (90);
		\draw (76.center) to (72);
		\draw (91.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-left-right-QMDD/example-left-right-QMDD_00.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1)  at (0.2, 1.012) {$3$};
		\node [style=white dot] (3)  at (0.2, 0.012) {$2$};
		\node [style=white dot] (4)  at (0.2, -0.988) {$1$};
		\node [style=none] (5)  at (0.2, 1.512) {};
		\node [style=white dot] (6)  at (0.525, 0.462) {};
		\node [style=white dot] (7)  at (0.475, -0.463) {};
		\node [style=white dot] (8)  at (-0.05, -1.512) {};
		\node [style=white dot] (9)  at (0.45, -1.512) {};
		\node [style=none] (10)  at (-0.55, 0.012) {$\frac3{\sqrt2}\cdot$};
		\node [style=none, font={\scriptsize}] (11)  at (0.55, 0.737) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (12)  at (0.475, -0.213) {$0$};
		\node [style=none, font={\scriptsize}] (13)  at (0.45, -1.213) {$0$};
		\node [style=none, font={\scriptsize}, text=gray] (34)  at (0.35, 1.363) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw [bend left=15] (3) to (1);
		\draw [in=135, out=-120, looseness=1.25] (3) to (4);
		\draw (3) to (7);
		\draw (4) to (9);
		\draw (5.center) to (1);
		\draw (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-left-right-QMDD/example-left-right-QMDD_01.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (20)  at (0.3, 1.012) {$3$};
		\node [style=white dot] (21)  at (-0.2, 0.012) {$2$};
		\node [style=white dot] (22)  at (0.55, -0.988) {$1$};
		\node [style=none] (23)  at (0.3, 1.512) {};
		\node [style=white dot] (25)  at (0.075, -0.463) {};
		\node [style=white dot] (26)  at (0.3, -1.512) {};
		\node [style=white dot] (27)  at (0.8, -1.512) {};
		\node [style=none] (28)  at (-0.95, 0.012) {$-\frac3{\sqrt2}\cdot$};
		\node [style=none, font={\scriptsize}] (30)  at (0.075, -0.213) {$0$};
		\node [style=none, font={\scriptsize}] (31)  at (0.8, -1.213) {$0$};
		\node [style=none, font={\scriptsize}] (32)  at (0.95, 0.062) {$i$};
		\node [style=none, font={\scriptsize}] (33)  at (-0.1, 0.712) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}, text=gray] (35)  at (0.45, 1.363) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (21);
		\draw [bend left] (20) to (22);
		\draw (20) to (23.center);
		\draw [in=165, out=-120, looseness=1.25] (21) to (22);
		\draw (21) to (25);
		\draw (22) to (27);
		\draw (26) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-left-right-QMDD/example-left-right-QMDD_02.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (55)  at (-0.625, 1.25) {$3$};
		\node [style=white dot] (57)  at (-0.625, 0.0) {$2$};
		\node [style=white dot] (58)  at (-0.375, -1.0) {$1$};
		\node [style=none] (59)  at (-0.625, 1.75) {};
		\node [style=none] (60)  at (-0.375, 1.625) {$\frac3{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (61)  at (-0.2, 1.025) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (62)  at (-0.1, -0.225) {$0$};
		\node [style=none, font={\scriptsize}] (63)  at (0.025, -1.175) {$0$};
		\node [style=box] (67)  at (0.125, -1.75) {$0$};
		\node [style=white dot] (68)  at (0.625, -1.0) {$1$};
		\node [style=white dot] (69)  at (0.625, 0.0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (69);
		\draw [bend left=15] (57) to (55);
		\draw [in=135, out=-120, looseness=1.25] (57) to (58);
		\draw (57) to (68);
		\draw [bend left] (58) to (67);
		\draw (59.center) to (55);
		\draw [bend left] (67) to (58);
		\draw [bend right=15] (67) to (68);
		\draw [bend right=15] (68) to (67);
		\draw [bend left=15] (68) to (69);
		\draw [bend left=15] (69) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-left-right-QMDD/example-left-right-QMDD_03.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (40)  at (0.563, 1.25) {$3$};
		\node [style=white dot] (41)  at (-0.938, 0.0) {$2$};
		\node [style=white dot] (42)  at (-0.688, -1.0) {$1$};
		\node [style=none] (43)  at (0.563, 1.75) {};
		\node [style=none] (44)  at (0.938, 1.625) {$-\frac3{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (46)  at (-0.412, -0.225) {$0$};
		\node [style=none, font={\scriptsize}] (47)  at (-0.287, -1.175) {$0$};
		\node [style=none, font={\scriptsize}] (48)  at (0.713, 0.675) {$i$};
		\node [style=none, font={\scriptsize}] (49)  at (0.063, 1.05) {$\frac1{\sqrt2}$};
		\node [style=box] (51)  at (-0.188, -1.75) {$0$};
		\node [style=white dot] (52)  at (0.313, -1.0) {$1$};
		\node [style=white dot] (53)  at (0.313, 0.0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (41);
		\draw [bend left=15] (40) to (53);
		\draw [in=135, out=-120, looseness=1.25] (41) to (42);
		\draw (41) to (52);
		\draw [bend left] (42) to (51);
		\draw (43.center) to (40);
		\draw [bend left] (51) to (42);
		\draw [bend right=15] (51) to (52);
		\draw [bend right=15] (52) to (51);
		\draw [bend left=15] (52) to (53);
		\draw [bend left=15] (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-left-right-QMDD/example-left-right-QMDD_04.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (72)  at (-0.5, 1.25) {$3$};
		\node [style=white dot] (74)  at (-0.5, 0.0) {$2$};
		\node [style=white dot] (75)  at (-0.25, -1.0) {$1$};
		\node [style=none] (76)  at (-0.5, 1.75) {};
		\node [style=none, font={\scriptsize}] (77)  at (-0.25, 1.6) {$\frac3{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (78)  at (0.0, 1.125) {$\frac1{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (79)  at (0.025, -0.225) {$0$};
		\node [style=none, font={\scriptsize}] (80)  at (0.175, -1.075) {$0$};
		\node [style=box] (84)  at (0.5, -1.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (72) to (84);
		\draw [bend left=15] (74) to (72);
		\draw [in=135, out=-120, looseness=1.25] (74) to (75);
		\draw [bend left] (74) to (84);
		\draw [bend left] (75) to (84);
		\draw (76.center) to (72);
		\draw [bend left] (84) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example-left-right-QMDD/example-left-right-QMDD_05.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (88)  at (0.625, 1.25) {$3$};
		\node [style=white dot] (89)  at (-0.875, 0.0) {$2$};
		\node [style=white dot] (90)  at (-0.625, -1.0) {$1$};
		\node [style=none] (91)  at (0.625, 1.75) {};
		\node [style=none, font={\scriptsize}] (92)  at (0.875, 1.6) {$-\frac3{\sqrt2}$};
		\node [style=none, font={\scriptsize}] (94)  at (-0.35, -0.225) {$0$};
		\node [style=none, font={\scriptsize}] (95)  at (-0.2, -1.075) {$0$};
		\node [style=none, font={\scriptsize}] (96)  at (0.775, 0.675) {$i$};
		\node [style=none, font={\scriptsize}] (97)  at (0.125, 1.05) {$\frac1{\sqrt2}$};
		\node [style=box] (99)  at (0.125, -1.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (89);
		\draw [bend left] (88) to (90);
		\draw [in=135, out=-120, looseness=1.25] (89) to (90);
		\draw [bend left] (89) to (99);
		\draw [bend left] (90) to (99);
		\draw (91.center) to (88);
		\draw [bend left] (99) to (90);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-0-ctrld.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1.125, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=dot] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1.125, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=white dot] (12) at (1.05, -0.15) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1.05, 0.5) {};
		\node [style=none] (15) at (1.05, -0.75) {};
		\node [style=none] (16) at (1.55, -0.75) {};
		\node [style=box] (17) at (0.825, 0.2) {};
		\node [style=box] (18) at (1.3, 0.2) {};
		\node [style=dot] (19) at (0.45, 0.2) {};
		\node [style=white dot] (20) at (1.55, -0.475) {};
		\node [style=dot] (21) at (1.05, -0.475) {};
		\node [style=white dot] (22) at (2.85, -0.15) {};
		\node [style=none] (23) at (2.05, 0) {$=$};
		\node [style=none] (24) at (2.85, 0.5) {};
		\node [style=none] (25) at (2.85, -0.75) {};
		\node [style=none] (26) at (3.35, -0.75) {};
		\node [style=box] (28) at (3.35, -0.05) {};
		\node [style=white dot] (30) at (3.35, -0.475) {};
		\node [style=dot] (31) at (2.85, -0.475) {};
		\node [style=white dot] (32) at (2.6, 0.1) {};
		\node [style=white dot] (33) at (3.35, 0.35) {};
		\node [style=none] (35) at (3.85, 0) {$=$};
		\node [style=none] (36) at (4.65, 0.5) {};
		\node [style=none] (37) at (4.65, -0.75) {};
		\node [style=none] (38) at (5.15, -0.75) {};
		\node [style=white dot] (40) at (5.15, -0.475) {};
		\node [style=dot] (41) at (4.65, -0.475) {};
		\node [style=dot] (43) at (5.15, 0.1) {};
		\node [style=none] (44) at (5.65, 0) {$=$};
		\node [style=none] (45) at (6.2, 0.25) {};
		\node [style=none] (46) at (6.2, -0.5) {};
		\node [style=none] (47) at (6.7, -0.5) {};
		\node [style=dot] (50) at (6.7, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (6);
		\draw (7.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (17) to (12);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (21) to (20);
		\draw [in=90, out=-45] (18) to (20);
		\draw (16.center) to (20);
		\draw (24.center) to (25.center);
		\draw (31) to (30);
		\draw (26.center) to (30);
		\draw (33) to (30);
		\draw (32) to (22);
		\draw (36.center) to (37.center);
		\draw (41) to (40);
		\draw (38.center) to (40);
		\draw (43) to (40);
		\draw (45.center) to (46.center);
		\draw (50) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-1-ctrld.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.875, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=dot] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.875, -0.25) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none, font={\scriptsize}] (12) at (-2.5, 0) {$\neg$};
		\node [style=none] (13) at (-0.75, 0) {$=$};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0.125, -0.5) {};
		\node [style=dot] (20) at (-0.25, 0.25) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.125, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0, 0.25) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (26) at (1.25, 0) {$=$};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (1.875, -0.5) {};
		\node [style=none] (35) at (1.875, 0) {};
		\node [style=dot] (36) at (2.25, 0) {};
		\node [style=none] (37) at (1.875, 0.475) {};
		\node [style=none] (38) at (2.75, 0) {$=$};
		\node [style=none] (39) at (3.7, 0.25) {};
		\node [style=none] (40) at (3.7, -0.5) {};
		\node [style=none] (41) at (3.2, -0.5) {};
		\node [style=dot] (42) at (3.2, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (6);
		\draw (7.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [in=270, out=90] (19.center) to (23.center);
		\draw [in=270, out=90] (18.center) to (22.center);
		\draw (24.center) to (20);
		\draw (21.center) to (25.center);
		\draw [in=270, out=90] (32.center) to (36);
		\draw [in=270, out=90] (31.center) to (35.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (42) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-alternative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.15) {};
		\node [style=none] (1) at (-2.5, 0) {$=$};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-3.75, -0.25) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=none] (6) at (-3.625, -0.5) {};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-3.625, -0.25) {};
		\node [style=none] (11) at (-3.25, -0.25) {};
		\node [style=none] (12) at (-3.75, 0) {};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=box] (17) at (-1.725, 0.2) {};
		\node [style=box] (18) at (-1.25, 0.2) {};
		\node [style=none] (19) at (-2.05, 0.2) {};
		\node [style=white dot] (20) at (-1, -0.475) {};
		\node [style=dot] (21) at (-1.5, -0.475) {};
		\node [style=none] (23) at (-0.5, 0) {$=$};
		\node [style=white dot] (24) at (0.55, -0.15) {};
		\node [style=none] (25) at (0.55, 0.75) {};
		\node [style=none] (26) at (0.55, -1.25) {};
		\node [style=none] (27) at (1.4, -1.25) {};
		\node [style=none] (30) at (-0.025, 0.35) {};
		\node [style=dot] (32) at (0.55, -0.475) {};
		\node [style=box] (33) at (1.4, -0.425) {};
		\node [style=box] (34) at (1.4, -0.8) {};
		\node [style=white dot] (35) at (0.275, 0.35) {};
		\node [style=box] (36) at (1, -0.225) {};
		\node [style=box] (37) at (0.875, -0.475) {};
		\node [style=none] (38) at (1.9, 0) {$=$};
		\node [style=white dot] (39) at (2.95, -0.025) {};
		\node [style=none] (40) at (2.95, 0.75) {};
		\node [style=none] (41) at (2.95, -1.25) {};
		\node [style=none] (42) at (3.8, -1.25) {};
		\node [style=none] (43) at (2.375, 0.35) {};
		\node [style=white dot] (44) at (2.95, -0.725) {};
		\node [style=box] (45) at (3.8, -0.425) {};
		\node [style=box] (46) at (3.8, -0.8) {};
		\node [style=white dot] (47) at (2.675, 0.35) {};
		\node [style=box] (48) at (3.4, -0.225) {};
		\node [style=box] (49) at (2.95, -1) {};
		\node [style=box] (50) at (2.95, -0.375) {};
		\node [style=none] (51) at (4.3, 0) {$=$};
		\node [style=white dot] (52) at (5.55, -0.025) {};
		\node [style=none] (53) at (5.55, 0.75) {};
		\node [style=none] (54) at (5.35, -1.25) {};
		\node [style=none] (55) at (6.2, -1.25) {};
		\node [style=none] (56) at (4.775, 0.35) {};
		\node [style=white dot] (57) at (5.35, -0.725) {};
		\node [style=box] (58) at (6.2, -0.425) {};
		\node [style=box] (59) at (6.2, -0.8) {};
		\node [style=white dot] (60) at (5.075, 0.35) {};
		\node [style=box] (61) at (5.075, -0.4) {};
		\node [style=box] (62) at (5.35, -1) {};
		\node [style=dot] (63) at (5.075, 0) {};
		\node [style=none, font={\scriptsize}] (64) at (4.825, 0) {$\neg$};
		\node [style=none] (65) at (6.7, 0) {$=$};
		\node [style=white dot] (66) at (8.35, 0.125) {};
		\node [style=none] (67) at (8.35, 0.65) {};
		\node [style=none] (68) at (7.75, -1.25) {};
		\node [style=none] (69) at (8.35, -1.25) {};
		\node [style=none] (70) at (7.425, 0.1) {};
		\node [style=box] (72) at (8.35, -0.6) {};
		\node [style=box] (73) at (8.35, -0.975) {};
		\node [style=white dot] (74) at (7.75, 0.1) {};
		\node [style=box] (75) at (7.75, -0.625) {};
		\node [style=box] (76) at (7.75, -0.975) {};
		\node [style=dot] (77) at (7.75, -0.25) {};
		\node [style=none, font={\scriptsize}] (78) at (7.5, -0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (12.center) to (8.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (17) to (19.center);
		\draw (21) to (20);
		\draw [in=90, out=-45] (18) to (20);
		\draw (16.center) to (20);
		\draw (25.center) to (26.center);
		\draw (33) to (34);
		\draw (36) to (37);
		\draw (37) to (32);
		\draw (27.center) to (33);
		\draw [in=15, out=90, looseness=1.50] (33) to (35);
		\draw (35) to (30.center);
		\draw [in=90, out=-15] (35) to (36);
		\draw (24) to (36);
		\draw [bend left=60, looseness=1.50] (24) to (33);
		\draw (40.center) to (41.center);
		\draw (45) to (46);
		\draw (42.center) to (45);
		\draw [in=15, out=90, looseness=1.50] (45) to (47);
		\draw (47) to (43.center);
		\draw [in=90, out=-15] (47) to (48);
		\draw (39) to (48);
		\draw [bend left=60, looseness=1.50] (39) to (45);
		\draw [bend left] (48) to (44);
		\draw (58) to (59);
		\draw (55.center) to (58);
		\draw [in=15, out=90, looseness=1.50] (58) to (60);
		\draw (60) to (56.center);
		\draw (60) to (61);
		\draw (52) to (61);
		\draw [bend left=45, looseness=1.50] (52) to (58);
		\draw (61) to (57);
		\draw (52) to (53.center);
		\draw (57) to (54.center);
		\draw (72) to (73);
		\draw (69.center) to (72);
		\draw (72) to (74);
		\draw (74) to (70.center);
		\draw (74) to (75);
		\draw (66) to (75);
		\draw (66) to (72);
		\draw (66) to (67.center);
		\draw (68.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-alternative/gadget-alternative_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2)  at (-0.25, 0.25) {};
		\node [style=none] (3)  at (-0.25, -0.25) {};
		\node [style=none] (4)  at (0.5, -0.25) {};
		\node [style=none] (5)  at (0.25, 0.25) {};
		\node [style=none] (6)  at (-0.125, -0.5) {};
		\node [style=none] (7)  at (0.25, -0.5) {};
		\node [style=none] (8)  at (-0.5, 0.0) {};
		\node [style=none] (9)  at (0.0, 0.5) {};
		\node [style=none] (10)  at (-0.125, -0.25) {};
		\node [style=none] (11)  at (0.25, -0.25) {};
		\node [style=none] (12)  at (-0.25, 0.0) {};
		\node [style=none] (13)  at (0.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (9.center) to (13.center);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-alternative/gadget-alternative_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (0.025, -0.025) {};
		\node [style=none] (14)  at (0.025, 0.625) {};
		\node [style=none] (15)  at (0.025, -0.625) {};
		\node [style=none] (16)  at (0.525, -0.625) {};
		\node [style=box] (17)  at (-0.2, 0.325) {};
		\node [style=box] (18)  at (0.275, 0.325) {};
		\node [style=none] (19)  at (-0.525, 0.325) {};
		\node [style=white dot] (20)  at (0.525, -0.35) {};
		\node [style=dot] (21)  at (0.025, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (16.center) to (20);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (17) to (19.center);
		\draw [in=90, out=-45] (18) to (20);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-alternative/gadget-alternative_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (24)  at (-0.137, 0.1) {};
		\node [style=none] (25)  at (-0.137, 1.0) {};
		\node [style=none] (26)  at (-0.137, -1.0) {};
		\node [style=none] (27)  at (0.712, -1.0) {};
		\node [style=none] (30)  at (-0.713, 0.6) {};
		\node [style=dot] (32)  at (-0.137, -0.225) {};
		\node [style=box] (33)  at (0.712, -0.175) {};
		\node [style=box] (34)  at (0.712, -0.55) {};
		\node [style=white dot] (35)  at (-0.412, 0.6) {};
		\node [style=box] (36)  at (0.313, 0.025) {};
		\node [style=box] (37)  at (0.188, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (36);
		\draw [bend left=60, looseness=1.50] (24) to (33);
		\draw (25.center) to (26.center);
		\draw (27.center) to (33);
		\draw (33) to (34);
		\draw [in=15, out=90, looseness=1.50] (33) to (35);
		\draw (35) to (30.center);
		\draw [in=90, out=-15] (35) to (36);
		\draw (36) to (37);
		\draw (37) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-alternative/gadget-alternative_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (39)  at (-0.137, 0.225) {};
		\node [style=none] (40)  at (-0.137, 1.0) {};
		\node [style=none] (41)  at (-0.137, -1.0) {};
		\node [style=none] (42)  at (0.712, -1.0) {};
		\node [style=none] (43)  at (-0.712, 0.6) {};
		\node [style=white dot] (44)  at (-0.137, -0.475) {};
		\node [style=box] (45)  at (0.712, -0.175) {};
		\node [style=box] (46)  at (0.712, -0.55) {};
		\node [style=white dot] (47)  at (-0.413, 0.6) {};
		\node [style=box] (48)  at (0.313, 0.025) {};
		\node [style=box] (49)  at (-0.137, -0.75) {};
		\node [style=box] (50)  at (-0.137, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (48);
		\draw [bend left=60, looseness=1.50] (39) to (45);
		\draw (40.center) to (41.center);
		\draw (42.center) to (45);
		\draw (45) to (46);
		\draw [in=15, out=90, looseness=1.50] (45) to (47);
		\draw (47) to (43.center);
		\draw [in=90, out=-15] (47) to (48);
		\draw [bend left] (48) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-alternative/gadget-alternative_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (52)  at (0.062, 0.225) {};
		\node [style=none] (53)  at (0.062, 1.0) {};
		\node [style=none] (54)  at (-0.138, -1.0) {};
		\node [style=none] (55)  at (0.712, -1.0) {};
		\node [style=none] (56)  at (-0.713, 0.6) {};
		\node [style=white dot] (57)  at (-0.138, -0.475) {};
		\node [style=box] (58)  at (0.712, -0.175) {};
		\node [style=box] (59)  at (0.712, -0.55) {};
		\node [style=white dot] (60)  at (-0.413, 0.6) {};
		\node [style=box] (61)  at (-0.413, -0.15) {};
		\node [style=box] (62)  at (-0.138, -0.75) {};
		\node [style=dot] (63)  at (-0.413, 0.25) {};
		\node [style=none, font={\scriptsize}] (64)  at (-0.663, 0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (61);
		\draw [bend left=45, looseness=1.50] (52) to (58);
		\draw (52) to (53.center);
		\draw (55.center) to (58);
		\draw (57) to (54.center);
		\draw (58) to (59);
		\draw [in=15, out=90, looseness=1.50] (58) to (60);
		\draw (60) to (56.center);
		\draw (60) to (61);
		\draw (61) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-alternative/gadget-alternative_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (66)  at (0.463, 0.425) {};
		\node [style=none] (67)  at (0.463, 0.95) {};
		\node [style=none] (68)  at (-0.137, -0.95) {};
		\node [style=none] (69)  at (0.463, -0.95) {};
		\node [style=none] (70)  at (-0.462, 0.4) {};
		\node [style=box] (72)  at (0.463, -0.3) {};
		\node [style=box] (73)  at (0.463, -0.675) {};
		\node [style=white dot] (74)  at (-0.137, 0.4) {};
		\node [style=box] (75)  at (-0.137, -0.325) {};
		\node [style=box] (76)  at (-0.137, -0.675) {};
		\node [style=dot] (77)  at (-0.137, 0.05) {};
		\node [style=none, font={\scriptsize}] (78)  at (-0.387, 0.05) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (75);
		\draw (66) to (72);
		\draw (66) to (67.center);
		\draw (68.center) to (75);
		\draw (69.center) to (72);
		\draw (72) to (73);
		\draw (72) to (74);
		\draw (74) to (70.center);
		\draw (74) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.75, -0.15) {};
		\node [style=none] (12) at (-0.25, 0) {$:=$};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (-1.375, -0.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-1.375, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (-1.25, 0.25) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (0.75, -0.75) {};
		\node [style=none] (27) at (1.25, -0.75) {};
		\node [style=box] (28) at (0.525, 0.2) {};
		\node [style=box] (29) at (1, 0.2) {};
		\node [style=none] (30) at (0.2, 0.2) {};
		\node [style=white dot] (31) at (1.25, -0.475) {};
		\node [style=dot] (32) at (0.75, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (22.center);
		\draw (17.center) to (21.center);
		\draw (23.center) to (19.center);
		\draw (20.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28) to (0);
		\draw (28) to (29);
		\draw (28) to (30.center);
		\draw (32) to (31);
		\draw [in=90, out=-45] (29) to (31);
		\draw (27.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-ket0-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {$=$};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (0.875, -0.5) {};
		\node [style=dot] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.875, -0.25) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=white dot] (30) at (3.45, -0.15) {};
		\node [style=none] (32) at (3.45, 0.5) {};
		\node [style=none] (33) at (3.45, -0.675) {};
		\node [style=box] (34) at (3.05, -0.15) {};
		\node [style=none] (35) at (2.425, -0.15) {};
		\node [style=white dot] (36) at (3.05, 0.2) {};
		\node [style=none] (37) at (-0.1, 0) {$=$};
		\node [style=none] (38) at (-1.35, 0.25) {};
		\node [style=none] (39) at (-1.35, -0.25) {};
		\node [style=none] (40) at (-0.6, -0.25) {};
		\node [style=none] (41) at (-0.85, 0.25) {};
		\node [style=dot] (42) at (-1.225, -0.5) {};
		\node [style=none] (43) at (-0.85, -0.5) {};
		\node [style=none] (44) at (-1.6, 0) {};
		\node [style=none] (45) at (-1.1, 0.5) {};
		\node [style=none] (46) at (-1.225, -0.25) {};
		\node [style=none] (47) at (-0.85, -0.25) {};
		\node [style=none] (48) at (-1.35, 0) {};
		\node [style=none] (49) at (-1.1, 0.25) {};
		\node [style=dot] (50) at (0.525, 0) {};
		\node [style=none, font={\scriptsize}] (51) at (0.525, 0.25) {$\neg$};
		\node [style=dot] (52) at (2.7, -0.15) {};
		\node [style=none, font={\scriptsize}] (53) at (2.7, 0.1) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7) to (11.center);
		\draw (6.center) to (10.center);
		\draw (12.center) to (8.center);
		\draw (9.center) to (13.center);
		\draw (32.center) to (33.center);
		\draw (34) to (30);
		\draw (34) to (35.center);
		\draw (36) to (34);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (43.center) to (47.center);
		\draw (42) to (46.center);
		\draw (48.center) to (44.center);
		\draw (45.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-ket0-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.25, 0.1) {};
		\node [style=none] (1) at (-0.75, 0) {$=$};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-1.875, -0.5) {};
		\node [style=dot] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.875, -0.25) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (0.25, 0.75) {};
		\node [style=none] (15) at (0.25, -0.675) {};
		\node [style=dot] (16) at (0.75, -0.6) {};
		\node [style=box] (17) at (0.025, 0.45) {};
		\node [style=box] (18) at (0.5, 0.45) {};
		\node [style=none] (19) at (-0.3, 0.45) {};
		\node [style=white dot] (20) at (0.75, -0.225) {};
		\node [style=dot] (21) at (0.25, -0.225) {};
		\node [style=white dot] (22) at (2.25, -0.15) {};
		\node [style=none] (23) at (1.25, 0) {$=$};
		\node [style=none] (24) at (2.25, 0.5) {};
		\node [style=none] (25) at (2.25, -0.675) {};
		\node [style=box] (27) at (2.025, 0.2) {};
		\node [style=box] (28) at (2.5, 0.2) {};
		\node [style=none] (29) at (1.7, 0.2) {};
		\node [style=dot] (30) at (2.9, 0.2) {};
		\node [style=white dot] (31) at (4.65, -0.15) {};
		\node [style=none] (32) at (3.4, 0) {$=$};
		\node [style=none] (33) at (4.65, 0.5) {};
		\node [style=none] (34) at (4.65, -0.675) {};
		\node [style=box] (35) at (4.25, -0.15) {};
		\node [style=none] (37) at (3.925, -0.15) {};
		\node [style=white dot] (38) at (4.25, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7) to (11.center);
		\draw (6.center) to (10.center);
		\draw (12.center) to (8.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (17) to (19.center);
		\draw (21) to (20);
		\draw [in=90, out=-45] (18) to (20);
		\draw (16) to (20);
		\draw (24.center) to (25.center);
		\draw (27) to (22);
		\draw (27) to (28);
		\draw (27) to (29.center);
		\draw (30) to (28);
		\draw (33.center) to (34.center);
		\draw (35) to (31);
		\draw (35) to (37.center);
		\draw (38) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-ket0-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1.5, -0.15) {};
		\node [style=none] (1) at (0.5, 0) {$=$};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.625, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=dot] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.625, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=dot] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=box] (17) at (1.275, 0.2) {};
		\node [style=box] (18) at (1.75, 0.2) {};
		\node [style=none] (19) at (0.95, 0.2) {};
		\node [style=white dot] (20) at (2, -0.475) {};
		\node [style=dot] (21) at (1.5, -0.475) {};
		\node [style=none] (23) at (2.5, 0) {$=$};
		\node [style=dot] (24) at (3.5, -0.175) {};
		\node [style=none] (25) at (3.5, -0.75) {};
		\node [style=none] (26) at (4, -0.75) {};
		\node [style=box] (27) at (3.275, 0.2) {};
		\node [style=box] (28) at (3.75, 0.2) {};
		\node [style=none] (29) at (2.95, 0.2) {};
		\node [style=white dot] (30) at (4, -0.475) {};
		\node [style=dot] (31) at (3.5, -0.475) {};
		\node [style=dot] (32) at (3.125, -0.175) {};
		\node [style=none] (33) at (4.5, 0) {$=$};
		\node [style=none] (35) at (5.5, -0.75) {};
		\node [style=none] (36) at (6, -0.75) {};
		\node [style=box] (38) at (5.75, -0.125) {};
		\node [style=none] (39) at (5.05, 0.2) {};
		\node [style=white dot] (40) at (5.75, -0.475) {};
		\node [style=white dot] (41) at (5.35, 0.2) {};
		\node [style=white dot] (42) at (5.75, 0.275) {};
		\node [style=none] (43) at (6.5, 0) {$=$};
		\node [style=none] (44) at (7.5, -0.6) {};
		\node [style=none] (45) at (8, -0.6) {};
		\node [style=none] (47) at (7.05, 0.2) {};
		\node [style=white dot] (49) at (7.35, 0.2) {};
		\node [style=dot] (50) at (7.5, -0.25) {};
		\node [style=dot] (51) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (12.center) to (8.center);
		\draw (9) to (13.center);
		\draw (14) to (15.center);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (17) to (19.center);
		\draw (21) to (20);
		\draw [in=90, out=-45] (18) to (20);
		\draw (16.center) to (20);
		\draw (24) to (25.center);
		\draw (27) to (28);
		\draw (27) to (29.center);
		\draw (31) to (30);
		\draw [in=90, out=-45] (28) to (30);
		\draw (26.center) to (30);
		\draw (32) to (27);
		\draw (38) to (40);
		\draw (36.center) to (40);
		\draw (40) to (35.center);
		\draw (41) to (39.center);
		\draw (42) to (38);
		\draw (49) to (47.center);
		\draw (50) to (44.center);
		\draw (51) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-ket1-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.15) {};
		\node [style=none] (1) at (-1.75, 0) {$=$};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2.5, 0.25) {};
		\node [style=none] (6) at (-2.875, -0.5) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-3.25, 0) {};
		\node [style=dot] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-2.875, -0.25) {};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-2.75, 0.25) {};
		\node [style=dot] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=box] (17) at (-0.975, 0.2) {};
		\node [style=box] (18) at (-0.5, 0.2) {};
		\node [style=none] (19) at (-1.3, 0.2) {};
		\node [style=white dot] (20) at (-0.25, -0.475) {};
		\node [style=dot] (21) at (-0.75, -0.475) {};
		\node [style=none, font={\scriptsize}] (23) at (-3, 0.5) {$\neg$};
		\node [style=none, font={\scriptsize}] (24) at (-1, 0.5) {$\neg$};
		\node [style=none] (25) at (0.25, 0) {$=$};
		\node [style=dot] (26) at (1.25, -0.175) {};
		\node [style=none] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=box] (29) at (1.025, 0.2) {};
		\node [style=box] (30) at (1.5, 0.2) {};
		\node [style=none] (31) at (0.7, 0.2) {};
		\node [style=white dot] (32) at (1.75, -0.475) {};
		\node [style=dot] (33) at (1.25, -0.475) {};
		\node [style=dot] (34) at (0.875, -0.175) {};
		\node [style=none, font={\scriptsize}] (35) at (0.625, -0.175) {$\neg$};
		\node [style=none, font={\scriptsize}] (36) at (1.5, -0.175) {$\neg$};
		\node [style=none] (37) at (2.25, 0) {$=$};
		\node [style=none] (39) at (3.25, -0.75) {};
		\node [style=none] (40) at (3.75, -0.75) {};
		\node [style=box] (41) at (3.025, 0.2) {};
		\node [style=box] (42) at (3.5, 0.2) {};
		\node [style=none] (43) at (2.7, 0.2) {};
		\node [style=white dot] (44) at (3.75, -0.475) {};
		\node [style=dot] (45) at (3.25, -0.475) {};
		\node [style=none, font={\scriptsize}] (48) at (3, -0.475) {$\neg$};
		\node [style=none] (49) at (4.25, 0) {$=$};
		\node [style=none] (50) at (5, -0.45) {};
		\node [style=none] (51) at (5.5, -0.45) {};
		\node [style=none] (54) at (4.7, 0.2) {};
		\node [style=white dot] (55) at (5.25, 0.2) {};
		\node [style=dot] (56) at (5, -0.175) {};
		\node [style=none, font={\scriptsize}] (57) at (4.75, -0.175) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (12.center) to (8.center);
		\draw (9) to (13.center);
		\draw (14) to (15.center);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (17) to (19.center);
		\draw (21) to (20);
		\draw [in=90, out=-45] (18) to (20);
		\draw (16.center) to (20);
		\draw (26) to (27.center);
		\draw (29) to (30);
		\draw (29) to (31.center);
		\draw (33) to (32);
		\draw [in=90, out=-45] (30) to (32);
		\draw (28.center) to (32);
		\draw (34) to (29);
		\draw (41) to (42);
		\draw (41) to (43.center);
		\draw (45) to (44);
		\draw [in=90, out=-45] (42) to (44);
		\draw (40.center) to (44);
		\draw (39.center) to (45);
		\draw (56) to (55);
		\draw (51.center) to (55);
		\draw (50.center) to (56);
		\draw (54.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-ketplus-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.5, -0.15) {};
		\node [style=none] (1) at (-0.5, 0) {$=$};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=white dot] (6) at (-1.625, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.625, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=white dot] (15) at (0.5, -0.85) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=box] (17) at (0.275, 0.2) {};
		\node [style=box] (18) at (0.75, 0.2) {};
		\node [style=none] (19) at (-0.05, 0.2) {};
		\node [style=white dot] (20) at (1, -0.475) {};
		\node [style=dot] (21) at (0.5, -0.475) {};
		\node [style=white dot] (22) at (2.5, -0.15) {};
		\node [style=none] (23) at (1.5, 0) {$=$};
		\node [style=none] (24) at (2.5, 0.5) {};
		\node [style=none] (26) at (3, -1) {};
		\node [style=box] (27) at (2.275, 0.2) {};
		\node [style=box] (28) at (2.75, 0.2) {};
		\node [style=none] (29) at (1.95, 0.2) {};
		\node [style=white dot] (30) at (3, -0.475) {};
		\node [style=none] (32) at (3.5, 0) {$=$};
		\node [style=none] (33) at (4.25, 0.25) {};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=box] (35) at (4.25, -0.05) {};
		\node [style=box] (36) at (4.25, -0.425) {};
		\node [style=none] (37) at (3.95, -0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6) to (10.center);
		\draw (12.center) to (8.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (15);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (17) to (19.center);
		\draw (21) to (20);
		\draw [in=90, out=-45] (18) to (20);
		\draw (16.center) to (20);
		\draw (27) to (22);
		\draw (27) to (28);
		\draw (27) to (29.center);
		\draw [in=90, out=-45] (28) to (30);
		\draw (26.center) to (30);
		\draw (22) to (24.center);
		\draw (35) to (36);
		\draw (35) to (37.center);
		\draw (33.center) to (35);
		\draw (34.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.15) {};
		\node [style=none] (1) at (-1, 0) {$=$};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-2.125, -0.75) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2.125, -0.25) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=box] (17) at (-0.225, 0.2) {};
		\node [style=box] (18) at (0.25, 0.2) {};
		\node [style=none] (19) at (-0.55, 0.2) {};
		\node [style=white dot] (20) at (0.5, -0.475) {};
		\node [style=dot] (21) at (0, -0.475) {};
		\node [style=white dot] (22) at (2, -0.15) {};
		\node [style=none] (23) at (1, 0) {$=$};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2.5, -1) {};
		\node [style=box] (27) at (1.775, 0.2) {};
		\node [style=box] (28) at (2.25, 0.2) {};
		\node [style=none] (29) at (1.45, 0.2) {};
		\node [style=white dot] (30) at (2.5, -0.475) {};
		\node [style=dot] (31) at (2, -0.475) {};
		\node [style=dot] (32) at (2.5, -0.15) {};
		\node [style=white dot] (33) at (4, -0.15) {};
		\node [style=none] (34) at (3, 0) {$=$};
		\node [style=none] (35) at (4, 0.5) {};
		\node [style=none] (36) at (4, -1) {};
		\node [style=none] (37) at (4.5, -1) {};
		\node [style=box] (38) at (3.775, 0.2) {};
		\node [style=none] (40) at (3.45, 0.2) {};
		\node [style=white dot] (41) at (4.5, -0.475) {};
		\node [style=dot] (42) at (4, -0.475) {};
		\node [style=box] (43) at (4.25, 0.025) {};
		\node [style=white dot] (44) at (4.5, 0.2) {};
		\node [style=box] (45) at (4.5, -0.125) {};
		\node [style=white dot] (46) at (6.25, -0.15) {};
		\node [style=none] (47) at (5, 0) {$=$};
		\node [style=none] (48) at (6.25, 0.5) {};
		\node [style=none] (49) at (6.25, -0.775) {};
		\node [style=none] (50) at (6.75, -0.775) {};
		\node [style=box] (51) at (6.025, 0.2) {};
		\node [style=none] (52) at (5.45, 0.2) {};
		\node [style=white dot] (53) at (6.75, -0.475) {};
		\node [style=dot] (54) at (6.25, -0.475) {};
		\node [style=box] (57) at (6.75, 0.125) {};
		\node [style=dot] (58) at (5.7, 0.2) {};
		\node [style=none, font={\scriptsize}] (59) at (5.7, 0.45) {$\neg$};
		\node [style=none] (60) at (7.25, 0) {$=$};
		\node [style=none] (61) at (8.25, 0.25) {};
		\node [style=none] (62) at (8.25, -0.25) {};
		\node [style=none] (63) at (9, -0.25) {};
		\node [style=none] (64) at (8.75, 0.25) {};
		\node [style=none] (65) at (8.375, -0.5) {};
		\node [style=none] (66) at (8.75, -0.5) {};
		\node [style=none] (67) at (7.75, 0) {};
		\node [style=none] (68) at (8.5, 0.5) {};
		\node [style=none] (69) at (8.375, -0.25) {};
		\node [style=none] (70) at (8.75, -0.25) {};
		\node [style=none] (71) at (8.25, 0) {};
		\node [style=none] (72) at (8.5, 0.25) {};
		\node [style=dot] (73) at (8.025, 0) {};
		\node [style=none, font={\scriptsize}] (74) at (8.025, 0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [in=270, out=90] (7.center) to (11.center);
		\draw [in=270, out=90] (6.center) to (10.center);
		\draw (12.center) to (8.center);
		\draw (9.center) to (13.center);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (17) to (19.center);
		\draw (21) to (20);
		\draw [in=90, out=-45] (18) to (20);
		\draw [in=270, out=90] (16.center) to (20);
		\draw (14.center) to (21);
		\draw [in=90, out=-90] (21) to (15.center);
		\draw (27) to (22);
		\draw (27) to (28);
		\draw (27) to (29.center);
		\draw (31) to (30);
		\draw [in=270, out=90] (26.center) to (30);
		\draw (24.center) to (31);
		\draw [in=90, out=-90] (31) to (25.center);
		\draw (32) to (22);
		\draw (30) to (32);
		\draw (32) to (28);
		\draw (38) to (33);
		\draw (38) to (40.center);
		\draw (42) to (41);
		\draw [in=270, out=90] (37.center) to (41);
		\draw (35.center) to (42);
		\draw [in=90, out=-90] (42) to (36.center);
		\draw [bend left=15] (38) to (44);
		\draw (44) to (43);
		\draw (43) to (33);
		\draw (44) to (41);
		\draw (51) to (46);
		\draw (51) to (52.center);
		\draw (54) to (53);
		\draw [in=270, out=90] (50.center) to (53);
		\draw (48.center) to (54);
		\draw [in=90, out=-90] (54) to (49.center);
		\draw (51) to (57);
		\draw (57) to (53);
		\draw (61.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw [in=270, out=90] (66.center) to (70.center);
		\draw [in=270, out=90] (65.center) to (69.center);
		\draw (71.center) to (67.center);
		\draw (68.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget-swap/gadget-swap_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2)  at (-0.25, 0.375) {};
		\node [style=none] (3)  at (-0.25, -0.125) {};
		\node [style=none] (4)  at (0.5, -0.125) {};
		\node [style=none] (5)  at (0.25, 0.375) {};
		\node [style=none] (6)  at (0.25, -0.625) {};
		\node [style=none] (7)  at (-0.125, -0.625) {};
		\node [style=none] (8)  at (-0.5, 0.125) {};
		\node [style=none] (9)  at (0.0, 0.625) {};
		\node [style=none] (10)  at (-0.125, -0.125) {};
		\node [style=none] (11)  at (0.25, -0.125) {};
		\node [style=none] (12)  at (-0.25, 0.125) {};
		\node [style=none] (13)  at (0.0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=270, out=90] (6.center) to (10.center);
		\draw [in=270, out=90] (7.center) to (11.center);
		\draw (9.center) to (13.center);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-swap/gadget-swap_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (0.025, 0.1) {};
		\node [style=none] (14)  at (0.025, 0.75) {};
		\node [style=none] (15)  at (0.525, -0.75) {};
		\node [style=none] (16)  at (0.025, -0.75) {};
		\node [style=box] (17)  at (-0.2, 0.45) {};
		\node [style=box] (18)  at (0.275, 0.45) {};
		\node [style=none] (19)  at (-0.525, 0.45) {};
		\node [style=white dot] (20)  at (0.525, -0.225) {};
		\node [style=dot] (21)  at (0.025, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (21);
		\draw [in=270, out=90] (16.center) to (20);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (17) to (19.center);
		\draw [in=90, out=-45] (18) to (20);
		\draw (21) to (20);
		\draw [in=90, out=-90] (21) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-swap/gadget-swap_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (22)  at (0.025, 0.1) {};
		\node [style=none] (24)  at (0.025, 0.75) {};
		\node [style=none] (25)  at (0.025, -0.75) {};
		\node [style=none] (26)  at (0.525, -0.75) {};
		\node [style=box] (27)  at (-0.2, 0.45) {};
		\node [style=box] (28)  at (0.275, 0.45) {};
		\node [style=none] (29)  at (-0.525, 0.45) {};
		\node [style=white dot] (30)  at (0.525, -0.225) {};
		\node [style=dot] (31)  at (0.025, -0.225) {};
		\node [style=dot] (32)  at (0.525, 0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (31);
		\draw [in=270, out=90] (26.center) to (30);
		\draw (27) to (22);
		\draw (27) to (28);
		\draw (27) to (29.center);
		\draw (30) to (32);
		\draw (31) to (30);
		\draw [in=90, out=-90] (31) to (25.center);
		\draw (32) to (22);
		\draw (32) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-swap/gadget-swap_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (33)  at (0.025, 0.1) {};
		\node [style=none] (35)  at (0.025, 0.75) {};
		\node [style=none] (36)  at (0.025, -0.75) {};
		\node [style=none] (37)  at (0.525, -0.75) {};
		\node [style=box] (38)  at (-0.2, 0.45) {};
		\node [style=none] (40)  at (-0.525, 0.45) {};
		\node [style=white dot] (41)  at (0.525, -0.225) {};
		\node [style=dot] (42)  at (0.025, -0.225) {};
		\node [style=box] (43)  at (0.275, 0.275) {};
		\node [style=white dot] (44)  at (0.525, 0.45) {};
		\node [style=box] (45)  at (0.525, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (42);
		\draw [in=270, out=90] (37.center) to (41);
		\draw (38) to (33);
		\draw (38) to (40.center);
		\draw [bend left=15] (38) to (44);
		\draw (42) to (41);
		\draw [in=90, out=-90] (42) to (36.center);
		\draw (43) to (33);
		\draw (44) to (43);
		\draw (44) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-swap/gadget-swap_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (46)  at (0.15, -0.012) {};
		\node [style=none] (48)  at (0.15, 0.637) {};
		\node [style=none] (49)  at (0.15, -0.637) {};
		\node [style=none] (50)  at (0.65, -0.637) {};
		\node [style=box] (51)  at (-0.075, 0.338) {};
		\node [style=none] (52)  at (-0.65, 0.338) {};
		\node [style=white dot] (53)  at (0.65, -0.337) {};
		\node [style=dot] (54)  at (0.15, -0.337) {};
		\node [style=box] (57)  at (0.65, 0.263) {};
		\node [style=dot] (58)  at (-0.4, 0.338) {};
		\node [style=none, font={\scriptsize}] (59)  at (-0.4, 0.588) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (54);
		\draw [in=270, out=90] (50.center) to (53);
		\draw (51) to (46);
		\draw (51) to (52.center);
		\draw (51) to (57);
		\draw (54) to (53);
		\draw [in=90, out=-90] (54) to (49.center);
		\draw (57) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-swap/gadget-swap_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61)  at (-0.125, 0.25) {};
		\node [style=none] (62)  at (-0.125, -0.25) {};
		\node [style=none] (63)  at (0.625, -0.25) {};
		\node [style=none] (64)  at (0.375, 0.25) {};
		\node [style=none] (65)  at (0.0, -0.5) {};
		\node [style=none] (66)  at (0.375, -0.5) {};
		\node [style=none] (67)  at (-0.625, 0.0) {};
		\node [style=none] (68)  at (0.125, 0.5) {};
		\node [style=none] (69)  at (0.0, -0.25) {};
		\node [style=none] (70)  at (0.375, -0.25) {};
		\node [style=none] (71)  at (-0.125, 0.0) {};
		\node [style=none] (72)  at (0.125, 0.25) {};
		\node [style=dot] (73)  at (-0.35, 0.0) {};
		\node [style=none, font={\scriptsize}] (74)  at (-0.35, 0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (64.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw [in=270, out=90] (65.center) to (69.center);
		\draw [in=270, out=90] (66.center) to (70.center);
		\draw (68.center) to (72.center);
		\draw (71.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gadget-upward.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.125, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.125, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw [in=-90, out=-180, looseness=1.25] (10.center) to (6.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-0-case-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=box] (2) at (-2.25, 0) {$0$};
		\node [style=white dot] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {$=$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=box] (6) at (-0.75, 0) {$\frac12$};
		\node [style=comonoid, shape border rotate=180] (7) at (0.75, -0.125) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=box] (10) at (1.175, 0.275) {$\frac12$};
		\node [style=white dot] (11) at (0.75, -0.5) {};
		\node [style=white dot] (12) at (0.75, 0.25) {};
		\node [style=comonoid] (13) at (-1.95, 0.725) {};
		\node [style=white dot] (14) at (-1.95, 1.1) {};
		\node [style=white dot] (15) at (-2.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (6) to (5.center);
		\draw (9.center) to (11);
		\draw (10) to (12);
		\draw (15) to (13);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-0-case-base-0-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.25, 0.25) {$0$};
		\node [style=white dot] (1) at (-1.75, 0.25) {};
		\node [style=white dot] (2) at (-0.75, 0.25) {};
		\node [style=box] (3) at (-1.75, -0.25) {$0$};
		\node [style=box] (4) at (-0.75, -0.25) {$0$};
		\node [style=dot] (5) at (-1.25, -0.6) {};
		\node [style=none, font={\scriptsize}] (6) at (-1.25, -0.35) {$\neg$};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-0.25, 0) {$=$};
		\node [style=box] (10) at (0.875, -0.05) {$0$};
		\node [style=white dot] (11) at (0.25, 0.25) {};
		\node [style=white dot] (12) at (1.5, 0.25) {};
		\node [style=box] (14) at (0.875, -0.5) {$0$};
		\node [style=dot] (15) at (0.875, -0.85) {};
		\node [style=none, font={\scriptsize}] (16) at (0.625, -0.85) {$\neg$};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=dot] (19) at (0.5, 0.4) {};
		\node [style=none, font={\scriptsize}] (20) at (0.5, 0.65) {$\neg$};
		\node [style=dot] (21) at (1.25, 0.4) {};
		\node [style=none, font={\scriptsize}] (22) at (1.25, 0.65) {$\neg$};
		\node [style=box] (23) at (0.875, 0.4) {$2$};
		\node [style=none] (24) at (2, 0) {$=$};
		\node [style=box] (25) at (3.125, -0.05) {$0$};
		\node [style=white dot] (26) at (2.5, 0.25) {};
		\node [style=white dot] (27) at (3.75, 0.25) {};
		\node [style=box] (28) at (3.125, -0.5) {$0$};
		\node [style=none] (31) at (2.5, 0.75) {};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=dot] (33) at (2.75, 0.4) {};
		\node [style=none, font={\scriptsize}] (34) at (2.75, 0.65) {$\neg$};
		\node [style=dot] (35) at (3.5, 0.4) {};
		\node [style=none, font={\scriptsize}] (36) at (3.5, 0.65) {$\neg$};
		\node [style=box] (37) at (3.125, 0.4) {};
		\node [style=box] (38) at (3.125, 1.15) {$2$};
		\node [style=box] (39) at (3.125, 0.775) {};
		\node [style=none] (40) at (4.25, 0) {$=$};
		\node [style=box] (41) at (5.375, -0.8) {$0$};
		\node [style=white dot] (42) at (4.75, -0.25) {};
		\node [style=white dot] (43) at (6, -0.25) {};
		\node [style=none] (45) at (4.75, 0.25) {};
		\node [style=none] (46) at (6, 0.25) {};
		\node [style=dot] (49) at (5.75, -0.1) {};
		\node [style=none, font={\scriptsize}] (50) at (5.75, 0.15) {$\neg$};
		\node [style=box] (51) at (5.05, -0.1) {};
		\node [style=box] (52) at (5.05, 0.9) {$2$};
		\node [style=box] (53) at (5.05, 0.525) {};
		\node [style=box] (54) at (5.425, 0.225) {};
		\node [style=white dot] (55) at (5.425, -0.1) {};
		\node [style=white dot] (56) at (5.05, 0.225) {};
		\node [style=none] (57) at (6.5, 0) {$=$};
		\node [style=box] (58) at (7.625, -0.8) {$0$};
		\node [style=white dot] (59) at (7, -0.25) {};
		\node [style=white dot] (60) at (8.25, -0.25) {};
		\node [style=none] (61) at (7, 0.25) {};
		\node [style=none] (62) at (8.25, 0.25) {};
		\node [style=box] (65) at (7.625, -0.25) {};
		\node [style=box] (66) at (7.625, 0.9) {$2$};
		\node [style=box] (67) at (7.625, 0.525) {};
		\node [style=box] (68) at (7.975, 0.075) {};
		\node [style=white dot] (70) at (7.625, 0.225) {};
		\node [style=box] (71) at (7.275, 0.075) {};
		\node [style=box] (72) at (8, 0.475) {};
		\node [style=none] (73) at (8.75, 0) {$=$};
		\node [style=box] (74) at (9.875, -0.8) {$0$};
		\node [style=white dot] (75) at (9.25, -0.25) {};
		\node [style=white dot] (76) at (10.5, -0.25) {};
		\node [style=none] (77) at (9.25, 0.25) {};
		\node [style=none] (78) at (10.5, 0.25) {};
		\node [style=box] (80) at (9.875, 0.9) {$2$};
		\node [style=box] (81) at (9.875, 0.525) {};
		\node [style=box] (82) at (10.225, 0.075) {};
		\node [style=white dot] (83) at (9.875, 0.225) {};
		\node [style=box] (84) at (9.525, 0.075) {};
		\node [style=box] (85) at (10.25, 0.475) {};
		\node [style=none] (86) at (11, 0) {$=$};
		\node [style=box] (87) at (12.125, -0.1) {$0$};
		\node [style=white dot] (88) at (11.5, -0.25) {};
		\node [style=white dot] (89) at (12.75, -0.25) {};
		\node [style=none] (90) at (11.5, 0.25) {};
		\node [style=none] (91) at (12.75, 0.25) {};
		\node [style=box] (92) at (12.125, -1.3) {$2$};
		\node [style=dot] (93) at (12.125, -0.8) {};
		\node [style=none, font={\scriptsize}] (94) at (12.125, -0.55) {$\neg$};
		\node [style=none] (95) at (13.25, 0) {$=$};
		\node [style=none] (99) at (13.875, 0) {};
		\node [style=none] (100) at (14.375, 0) {};
		\node [style=box] (101) at (14.125, -1.1) {$\frac12$};
		\node [style=comonoid, shape border rotate=180] (104) at (14.125, -0.575) {};
		\node [style=none] (105) at (14.875, 0) {$=$};
		\node [style=comonoid, shape border rotate=180] (109) at (16.25, -0.575) {};
		\node [style=box] (110) at (17, 0.15) {$\frac12$};
		\node [style=white dot] (112) at (16, 0) {};
		\node [style=white dot] (113) at (16.5, 0) {};
		\node [style=none] (114) at (16, 0.5) {};
		\node [style=none] (115) at (16.5, 0.5) {};
		\node [style=box] (116) at (15.5, 0.15) {$\frac12$};
		\node [style=white dot] (117) at (16.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (1) to (2);
		\draw (8.center) to (4);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (14) to (15);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (17.center) to (11);
		\draw (19) to (11);
		\draw (19) to (21);
		\draw (21) to (12);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (25) to (26);
		\draw (25) to (27);
		\draw (31.center) to (26);
		\draw (33) to (26);
		\draw (33) to (35);
		\draw (35) to (27);
		\draw (26) to (28);
		\draw (28) to (27);
		\draw (18.center) to (12);
		\draw (32.center) to (27);
		\draw (38) to (37);
		\draw (41) to (42);
		\draw (41) to (43);
		\draw (45.center) to (42);
		\draw (49) to (43);
		\draw (46.center) to (43);
		\draw (52) to (51);
		\draw (54) to (56);
		\draw (54) to (55);
		\draw (58) to (59);
		\draw (58) to (60);
		\draw (61.center) to (59);
		\draw (62.center) to (60);
		\draw (66) to (65);
		\draw (68) to (70);
		\draw (68) to (60);
		\draw (51) to (42);
		\draw (51) to (49);
		\draw (65) to (60);
		\draw (65) to (59);
		\draw (71) to (59);
		\draw (71) to (70);
		\draw (72) to (70);
		\draw (74) to (75);
		\draw (74) to (76);
		\draw (77.center) to (75);
		\draw (78.center) to (76);
		\draw (82) to (83);
		\draw (82) to (76);
		\draw (84) to (75);
		\draw (84) to (83);
		\draw (85) to (83);
		\draw (87) to (88);
		\draw (87) to (89);
		\draw (90.center) to (88);
		\draw (91.center) to (89);
		\draw (92) to (93);
		\draw (93) to (88);
		\draw (93) to (89);
		\draw (101) to (104);
		\draw (99.center) to (104);
		\draw (104) to (100.center);
		\draw (114.center) to (112);
		\draw (115.center) to (113);
		\draw (109) to (112);
		\draw (109) to (113);
		\draw (116) to (112);
		\draw (113) to (110);
		\draw (117) to (109);
		\draw (83) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-0-case-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=box] (1) at (-2.75, -0.25) {$0$};
		\node [style=white dot] (2) at (-2, -1) {};
		\node [style=comonoid] (3) at (-2.475, 0.475) {};
		\node [style=white dot] (4) at (-2.475, 0.85) {};
		\node [style=white dot] (5) at (-2.75, 0.125) {};
		\node [style=none] (6) at (-2.2, 0.75) {};
		\node [style=box] (7) at (-2.2, -0.25) {$0$};
		\node [style=white dot] (8) at (-2.2, 0.125) {};
		\node [style=none] (9) at (-1.7, 0.75) {};
		\node [style=box] (10) at (-1.7, -0.25) {$0$};
		\node [style=white dot] (11) at (-1.7, 0.125) {};
		\node [style=none] (12) at (-0.95, 0.75) {};
		\node [style=box] (13) at (-0.95, -0.25) {$0$};
		\node [style=white dot] (14) at (-0.95, 0.125) {};
		\node [style=none] (15) at (-0.25, 0) {$=$};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=white dot] (18) at (1.25, -1) {};
		\node [style=comonoid] (19) at (0.775, 0.475) {};
		\node [style=white dot] (20) at (0.775, 0.85) {};
		\node [style=white dot] (21) at (0.5, 0.125) {};
		\node [style=none] (22) at (1.05, 0.75) {};
		\node [style=box] (23) at (0.8, -0.75) {$0$};
		\node [style=white dot] (24) at (1.05, 0.125) {};
		\node [style=none] (25) at (1.55, 0.75) {};
		\node [style=box] (26) at (1.55, -0.25) {$0$};
		\node [style=white dot] (27) at (1.55, 0.125) {};
		\node [style=none] (28) at (2.3, 0.75) {};
		\node [style=box] (29) at (2.3, -0.25) {$0$};
		\node [style=white dot] (30) at (2.3, 0.125) {};
		\node [style=comonoid, shape border rotate=180] (31) at (0.8, -0.375) {};
		\node [style=none] (32) at (2.8, 0) {$=$};
		\node [style=none] (33) at (3.3, 0.75) {};
		\node [style=white dot] (34) at (4.05, -1) {};
		\node [style=comonoid] (35) at (4.075, 0.475) {};
		\node [style=white dot] (36) at (4.075, 0.85) {};
		\node [style=white dot] (37) at (3.55, -0.125) {};
		\node [style=none] (38) at (3.85, 0.75) {};
		\node [style=box] (39) at (3.6, -0.5) {$0$};
		\node [style=none] (41) at (4.35, 0.75) {};
		\node [style=box] (42) at (4.35, -0.25) {$0$};
		\node [style=white dot] (43) at (4.35, 0.125) {};
		\node [style=none] (44) at (5.1, 0.75) {};
		\node [style=box] (45) at (5.1, -0.25) {$0$};
		\node [style=white dot] (46) at (5.1, 0.125) {};
		\node [style=comonoid, shape border rotate=180] (47) at (3.575, 0.3) {};
		\node [style=none] (48) at (-1.325, 0) {...};
		\node [style=none] (49) at (4.725, 0) {...};
		\node [style=none] (50) at (1.925, 0) {...};
		\node [style=none] (51) at (5.6, 0) {$=$};
		\node [style=none] (52) at (6.1, 0.75) {};
		\node [style=none] (57) at (6.65, 0.75) {};
		\node [style=none] (59) at (7.15, 0.75) {};
		\node [style=none] (62) at (7.9, 0.75) {};
		\node [style=white dot] (64) at (7.9, -0.125) {};
		\node [style=comonoid, shape border rotate=180] (65) at (6.375, 0.3) {};
		\node [style=none] (66) at (7.525, 0) {...};
		\node [style=comonoid, shape border rotate=180] (67) at (7.15, -0.7) {};
		\node [style=white dot] (68) at (7.15, -1) {};
		\node [style=white dot] (69) at (6.375, -0.125) {};
		\node [style=white dot] (70) at (7.15, -0.125) {};
		\node [style=box] (71) at (6.15, -0.475) {$\frac12$};
		\node [style=box] (72) at (6.8, -0.025) {$\frac12$};
		\node [style=box] (73) at (8, -0.525) {$\frac12$};
		\node [style=none] (74) at (8.5, 0) {$=$};
		\node [style=none] (75) at (9, 0.75) {};
		\node [style=none] (76) at (9.55, 0.75) {};
		\node [style=none] (77) at (10.05, 0.75) {};
		\node [style=none] (78) at (10.8, 0.75) {};
		\node [style=white dot] (79) at (10.8, -0.125) {};
		\node [style=none] (81) at (10.425, 0) {...};
		\node [style=comonoid, shape border rotate=180] (82) at (10.05, -0.7) {};
		\node [style=white dot] (83) at (10.05, -1) {};
		\node [style=white dot] (84) at (9.025, -0.125) {};
		\node [style=white dot] (85) at (10.05, -0.125) {};
		\node [style=box] (86) at (8.8, -0.475) {$\frac12$};
		\node [style=box] (87) at (9.8, 0.25) {$\frac12$};
		\node [style=box] (88) at (10.9, -0.525) {$\frac12$};
		\node [style=white dot] (89) at (9.55, -0.125) {};
		\node [style=box] (90) at (9.3, 0.275) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (3) to (4);
		\draw (1) to (0.center);
		\draw (7) to (6.center);
		\draw (10) to (9.center);
		\draw (13) to (12.center);
		\draw (1) to (2);
		\draw (2) to (7);
		\draw (2) to (10);
		\draw (2) to (13);
		\draw (3) to (8);
		\draw (3) to (11);
		\draw (3) to (14);
		\draw (21) to (19);
		\draw (19) to (20);
		\draw (26) to (25.center);
		\draw (29) to (28.center);
		\draw (18) to (23);
		\draw (18) to (26);
		\draw (18) to (29);
		\draw (19) to (24);
		\draw (19) to (27);
		\draw (19) to (30);
		\draw (21) to (16.center);
		\draw (24) to (22.center);
		\draw (21) to (31);
		\draw (31) to (24);
		\draw (31) to (23);
		\draw (37) to (35);
		\draw (35) to (36);
		\draw (42) to (41.center);
		\draw (45) to (44.center);
		\draw (34) to (39);
		\draw (34) to (42);
		\draw (34) to (45);
		\draw (35) to (43);
		\draw (35) to (46);
		\draw (33.center) to (47);
		\draw (47) to (38.center);
		\draw (47) to (37);
		\draw (37) to (39);
		\draw (52.center) to (65);
		\draw (65) to (57.center);
		\draw (68) to (67);
		\draw (70) to (59.center);
		\draw (64) to (62.center);
		\draw (69) to (67);
		\draw (67) to (70);
		\draw (67) to (64);
		\draw (69) to (65);
		\draw (69) to (71);
		\draw (72) to (70);
		\draw (73) to (64);
		\draw (83) to (82);
		\draw (85) to (77.center);
		\draw (79) to (78.center);
		\draw (84) to (82);
		\draw (82) to (85);
		\draw (82) to (79);
		\draw (84) to (86);
		\draw (87) to (85);
		\draw (88) to (79);
		\draw (89) to (90);
		\draw (76.center) to (89);
		\draw (89) to (82);
		\draw (84) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-a-to-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (2) at (-3.25, -0.75) {};
		\node [style=comonoid] (3) at (-2.95, 0.575) {};
		\node [style=white dot] (4) at (-2.95, 0.95) {};
		\node [style=none] (6) at (-3.7, 0.75) {};
		\node [style=box] (7) at (-3.7, -0.25) {$a$};
		\node [style=white dot] (8) at (-3.7, 0.125) {};
		\node [style=none] (9) at (-3.2, 0.75) {};
		\node [style=box] (10) at (-3.2, -0.25) {$x_1$};
		\node [style=white dot] (11) at (-3.2, 0.125) {};
		\node [style=none] (12) at (-2.45, 0.75) {};
		\node [style=box] (13) at (-2.45, -0.25) {$x_n$};
		\node [style=white dot] (14) at (-2.45, 0.125) {};
		\node [style=none] (15) at (-2.825, 0) {...};
		\node [style=none] (16) at (-1.75, 0) {$=$};
		\node [style=white dot] (17) at (-0.8, -1.25) {};
		\node [style=comonoid] (18) at (-0.25, 0.575) {};
		\node [style=white dot] (19) at (-0.25, 0.95) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=box] (21) at (-1.25, -0.5) {$a$};
		\node [style=white dot] (22) at (-1.25, 0.125) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=box] (24) at (-0.5, -0.75) {$x_1$};
		\node [style=white dot] (25) at (-0.5, 0.125) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=box] (27) at (0.25, -0.75) {$x_n$};
		\node [style=white dot] (28) at (0.25, 0.125) {};
		\node [style=none] (29) at (-0.125, 0) {...};
		\node [style=dot] (30) at (-0.875, -0.35) {};
		\node [style=none, font={\scriptsize}] (31) at (-0.875, -0.6) {$\neg$};
		\node [style=dot] (32) at (-0.825, -0.1) {};
		\node [style=none, font={\scriptsize}] (33) at (-0.825, 0.15) {$\neg$};
		\node [style=none] (34) at (0.75, 0) {$=$};
		\node [style=white dot] (35) at (1.7, -1.25) {};
		\node [style=comonoid] (36) at (2.25, 0.575) {};
		\node [style=white dot] (37) at (2.25, 0.95) {};
		\node [style=none] (38) at (1.25, 0.75) {};
		\node [style=box] (39) at (1.25, -0.5) {$a$};
		\node [style=white dot] (40) at (1.25, 0.125) {};
		\node [style=none] (41) at (2, 0.75) {};
		\node [style=box] (42) at (2, -0.75) {$x_1$};
		\node [style=white dot] (43) at (2, 0.125) {};
		\node [style=none] (44) at (2.75, 0.75) {};
		\node [style=box] (45) at (2.75, -0.75) {$x_n$};
		\node [style=white dot] (46) at (2.75, 0.125) {};
		\node [style=none] (47) at (2.375, 0) {...};
		\node [style=dot] (50) at (1.6, -0.1) {};
		\node [style=none, font={\scriptsize}] (51) at (1.6, 0.15) {$\neg$};
		\node [style=white dot] (52) at (1.75, -0.375) {};
		\node [style=none] (53) at (3.25, 0) {$=$};
		\node [style=comonoid] (55) at (5, 0.575) {};
		\node [style=white dot] (56) at (5, 0.95) {};
		\node [style=none] (57) at (3.75, 0.75) {};
		\node [style=box] (58) at (3.75, -0.5) {$a$};
		\node [style=white dot] (59) at (3.75, 0.125) {};
		\node [style=none] (60) at (4.75, 0.75) {};
		\node [style=box] (61) at (4.75, -0.25) {$x_1$};
		\node [style=white dot] (62) at (4.75, 0.125) {};
		\node [style=none] (63) at (5.5, 0.75) {};
		\node [style=box] (64) at (5.5, -0.25) {$x_n$};
		\node [style=white dot] (65) at (5.5, 0.125) {};
		\node [style=none] (66) at (5.125, 0) {...};
		\node [style=dot] (67) at (4.1, -0.1) {};
		\node [style=none, font={\scriptsize}] (68) at (4.1, 0.15) {$\neg$};
		\node [style=box] (69) at (4.15, -0.75) {};
		\node [style=dot] (70) at (4.45, -0.75) {};
		\node [style=box] (71) at (5.5, -0.5) {};
		\node [style=box] (72) at (4.75, -0.5) {};
		\node [style=none] (73) at (6.25, 0) {$=$};
		\node [style=comonoid] (74) at (8.25, 0.575) {};
		\node [style=white dot] (75) at (8.25, 0.95) {};
		\node [style=none] (76) at (7, 0.75) {};
		\node [style=box] (77) at (6.75, 0.5) {$a$};
		\node [style=white dot] (78) at (7, 0.125) {};
		\node [style=none] (79) at (8, 0.75) {};
		\node [style=box] (80) at (8, -0.25) {$x_1$};
		\node [style=white dot] (81) at (8, 0.125) {};
		\node [style=none] (82) at (8.75, 0.75) {};
		\node [style=box] (83) at (8.75, -0.25) {$x_n$};
		\node [style=white dot] (84) at (8.75, 0.125) {};
		\node [style=none] (85) at (8.375, 0) {...};
		\node [style=dot] (86) at (7.35, -0.1) {};
		\node [style=none, font={\scriptsize}] (87) at (7.35, 0.15) {$\neg$};
		\node [style=box] (88) at (7.4, -0.5) {};
		\node [style=dot] (89) at (7.7, -0.75) {};
		\node [style=box] (90) at (8.75, -0.5) {};
		\node [style=box] (91) at (8, -0.5) {};
		\node [style=white dot] (92) at (7, -0.625) {};
		\node [style=none] (93) at (9.25, 0) {$=$};
		\node [style=comonoid] (94) at (11.25, 0.575) {};
		\node [style=white dot] (95) at (11.25, 0.95) {};
		\node [style=none] (96) at (10, 0.75) {};
		\node [style=box] (97) at (9.75, 0.5) {$a$};
		\node [style=white dot] (98) at (10, 0.125) {};
		\node [style=none] (99) at (11, 0.75) {};
		\node [style=box] (100) at (11, -0.25) {$x_1$};
		\node [style=white dot] (101) at (11, 0.125) {};
		\node [style=none] (102) at (11.75, 0.75) {};
		\node [style=box] (103) at (11.75, -0.25) {$x_n$};
		\node [style=white dot] (104) at (11.75, 0.125) {};
		\node [style=none] (105) at (11.375, 0) {...};
		\node [style=dot] (106) at (10.35, -0.1) {};
		\node [style=none, font={\scriptsize}] (107) at (10.35, 0.15) {$\neg$};
		\node [style=box] (108) at (10.4, -0.5) {};
		\node [style=white dot] (109) at (11.2, -0.75) {};
		\node [style=white dot] (112) at (10, -0.625) {};
		\node [style=box] (113) at (10.75, -0.75) {};
		\node [style=none] (114) at (12.5, 0) {$=$};
		\node [style=comonoid] (115) at (14.5, 0.575) {};
		\node [style=white dot] (116) at (14.5, 0.95) {};
		\node [style=none] (117) at (13.75, 0.75) {};
		\node [style=box] (118) at (13.5, 0.5) {$a$};
		\node [style=white dot] (119) at (13.75, 0.125) {};
		\node [style=none] (120) at (14.25, 0.75) {};
		\node [style=box] (121) at (14.25, -0.25) {$x_1$};
		\node [style=white dot] (122) at (14.25, 0.125) {};
		\node [style=none] (123) at (15, 0.75) {};
		\node [style=box] (124) at (15, -0.25) {$x_n$};
		\node [style=white dot] (125) at (15, 0.125) {};
		\node [style=none] (126) at (14.625, 0) {...};
		\node [style=box] (129) at (13.9, -0.5) {};
		\node [style=white dot] (130) at (14.45, -0.75) {};
		\node [style=white dot] (131) at (13.5, -0.625) {};
		\node [style=box] (132) at (13.25, 0) {$2$};
		\node [style=none] (133) at (15.5, 0) {$=$};
		\node [style=white dot] (134) at (16.95, -0.75) {};
		\node [style=comonoid] (135) at (17.25, 0.575) {};
		\node [style=white dot] (136) at (17.25, 0.95) {};
		\node [style=none] (137) at (16.5, 0.75) {};
		\node [style=box] (138) at (16.5, -0.25) {$0$};
		\node [style=white dot] (139) at (16.5, 0.125) {};
		\node [style=none] (140) at (17, 0.75) {};
		\node [style=box] (141) at (17, -0.25) {$x_1$};
		\node [style=white dot] (142) at (17, 0.125) {};
		\node [style=none] (143) at (17.75, 0.75) {};
		\node [style=box] (144) at (17.75, -0.25) {$x_n$};
		\node [style=white dot] (145) at (17.75, 0.125) {};
		\node [style=none] (146) at (17.375, 0) {...};
		\node [style=box] (147) at (16.25, 0.5) {$a$};
		\node [style=box] (148) at (16.1, 0.075) {$2$};
		\node [style=white dot] (149) at (6.75, 0.875) {};
		\node [style=white dot] (150) at (9.75, 0.875) {};
		\node [style=white dot] (151) at (13.5, 0.875) {};
		\node [style=white dot] (152) at (16.25, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (7) to (6.center);
		\draw (10) to (9.center);
		\draw (13) to (12.center);
		\draw (2) to (7);
		\draw (2) to (10);
		\draw (2) to (13);
		\draw (3) to (8);
		\draw (3) to (11);
		\draw (3) to (14);
		\draw (18) to (19);
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw (27) to (26.center);
		\draw [bend left=15] (17) to (21);
		\draw (17) to (24);
		\draw (17) to (27);
		\draw (18) to (22);
		\draw (18) to (25);
		\draw (18) to (28);
		\draw (22) to (24);
		\draw (22) to (27);
		\draw (36) to (37);
		\draw (39) to (38.center);
		\draw (42) to (41.center);
		\draw (45) to (44.center);
		\draw [bend left=15] (35) to (39);
		\draw (35) to (42);
		\draw (35) to (45);
		\draw (36) to (40);
		\draw (36) to (43);
		\draw (36) to (46);
		\draw (40) to (50);
		\draw (52) to (42);
		\draw (50) to (52);
		\draw (52) to (45);
		\draw (55) to (56);
		\draw (58) to (57.center);
		\draw (61) to (60.center);
		\draw (64) to (63.center);
		\draw (55) to (59);
		\draw (55) to (62);
		\draw (55) to (65);
		\draw (59) to (67);
		\draw (58) to (69);
		\draw (69) to (67);
		\draw (61) to (72);
		\draw (72) to (70);
		\draw [bend right=15] (70) to (71);
		\draw (71) to (64);
		\draw (74) to (75);
		\draw (80) to (79.center);
		\draw (83) to (82.center);
		\draw (74) to (78);
		\draw (74) to (81);
		\draw (74) to (84);
		\draw (78) to (86);
		\draw (88) to (86);
		\draw (80) to (91);
		\draw (91) to (89);
		\draw [bend right=15] (89) to (90);
		\draw (90) to (83);
		\draw (76.center) to (78);
		\draw (78) to (77);
		\draw (92) to (88);
		\draw (94) to (95);
		\draw (100) to (99.center);
		\draw (103) to (102.center);
		\draw (94) to (98);
		\draw (94) to (101);
		\draw (94) to (104);
		\draw (98) to (106);
		\draw (108) to (106);
		\draw (96.center) to (98);
		\draw (98) to (97);
		\draw (112) to (108);
		\draw (108) to (113);
		\draw (113) to (109);
		\draw (109) to (100);
		\draw (109) to (103);
		\draw (115) to (116);
		\draw (121) to (120.center);
		\draw (124) to (123.center);
		\draw (115) to (119);
		\draw (115) to (122);
		\draw (115) to (125);
		\draw (117.center) to (119);
		\draw (119) to (118);
		\draw (131) to (129);
		\draw (130) to (121);
		\draw (130) to (124);
		\draw (130) to (129);
		\draw (129) to (119);
		\draw (132) to (119);
		\draw (135) to (136);
		\draw (138) to (137.center);
		\draw (141) to (140.center);
		\draw (144) to (143.center);
		\draw (134) to (138);
		\draw (134) to (141);
		\draw (134) to (144);
		\draw (135) to (139);
		\draw (135) to (142);
		\draw (135) to (145);
		\draw (148) to (139);
		\draw (147) to (139);
		\draw (69) to (70);
		\draw (88) to (89);
		\draw (149) to (77);
		\draw (150) to (97);
		\draw (151) to (118);
		\draw (152) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-a-to-0/gn-1-0-on-NF-a-to-0_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (2)  at (-0.175, -0.85) {};
		\node [style=comonoid] (3)  at (0.125, 0.475) {};
		\node [style=white dot] (4)  at (0.125, 0.85) {};
		\node [style=none] (6)  at (-0.625, 0.65) {};
		\node [style=box] (7)  at (-0.625, -0.35) {$a$};
		\node [style=white dot] (8)  at (-0.625, 0.025) {};
		\node [style=none] (9)  at (-0.125, 0.65) {};
		\node [style=box] (10)  at (-0.125, -0.35) {$x_1$};
		\node [style=white dot] (11)  at (-0.125, 0.025) {};
		\node [style=none] (12)  at (0.625, 0.65) {};
		\node [style=box] (13)  at (0.625, -0.35) {$x_n$};
		\node [style=white dot] (14)  at (0.625, 0.025) {};
		\node [style=none] (15)  at (0.25, -0.1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7);
		\draw (2) to (10);
		\draw (2) to (13);
		\draw (3) to (4);
		\draw (3) to (8);
		\draw (3) to (11);
		\draw (3) to (14);
		\draw (7) to (6.center);
		\draw (10) to (9.center);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-a-to-0/gn-1-0-on-NF-a-to-0_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (17)  at (-0.3, -1.1) {};
		\node [style=comonoid] (18)  at (0.25, 0.725) {};
		\node [style=white dot] (19)  at (0.25, 1.1) {};
		\node [style=none] (20)  at (-0.75, 0.9) {};
		\node [style=box] (21)  at (-0.75, -0.35) {$a$};
		\node [style=white dot] (22)  at (-0.75, 0.275) {};
		\node [style=none] (23)  at (0.0, 0.9) {};
		\node [style=box] (24)  at (0.0, -0.6) {$x_1$};
		\node [style=white dot] (25)  at (0.0, 0.275) {};
		\node [style=none] (26)  at (0.75, 0.9) {};
		\node [style=box] (27)  at (0.75, -0.6) {$x_n$};
		\node [style=white dot] (28)  at (0.75, 0.275) {};
		\node [style=none] (29)  at (0.375, 0.15) {...};
		\node [style=dot] (30)  at (-0.375, -0.2) {};
		\node [style=none, font={\scriptsize}] (31)  at (-0.375, -0.45) {$\neg$};
		\node [style=dot] (32)  at (-0.325, 0.05) {};
		\node [style=none, font={\scriptsize}] (33)  at (-0.325, 0.3) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (17) to (21);
		\draw (17) to (24);
		\draw (17) to (27);
		\draw (18) to (19);
		\draw (18) to (22);
		\draw (18) to (25);
		\draw (18) to (28);
		\draw (21) to (20.center);
		\draw (22) to (24);
		\draw (22) to (27);
		\draw (24) to (23.center);
		\draw (27) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-a-to-0/gn-1-0-on-NF-a-to-0_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (35)  at (-0.3, -1.1) {};
		\node [style=comonoid] (36)  at (0.25, 0.725) {};
		\node [style=white dot] (37)  at (0.25, 1.1) {};
		\node [style=none] (38)  at (-0.75, 0.9) {};
		\node [style=box] (39)  at (-0.75, -0.35) {$a$};
		\node [style=white dot] (40)  at (-0.75, 0.275) {};
		\node [style=none] (41)  at (0.0, 0.9) {};
		\node [style=box] (42)  at (0.0, -0.6) {$x_1$};
		\node [style=white dot] (43)  at (0.0, 0.275) {};
		\node [style=none] (44)  at (0.75, 0.9) {};
		\node [style=box] (45)  at (0.75, -0.6) {$x_n$};
		\node [style=white dot] (46)  at (0.75, 0.275) {};
		\node [style=none] (47)  at (0.375, 0.15) {...};
		\node [style=dot] (50)  at (-0.4, 0.05) {};
		\node [style=none, font={\scriptsize}] (51)  at (-0.4, 0.3) {$\neg$};
		\node [style=white dot] (52)  at (-0.25, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (35) to (39);
		\draw (35) to (42);
		\draw (35) to (45);
		\draw (36) to (37);
		\draw (36) to (40);
		\draw (36) to (43);
		\draw (36) to (46);
		\draw (39) to (38.center);
		\draw (40) to (50);
		\draw (42) to (41.center);
		\draw (45) to (44.center);
		\draw (50) to (52);
		\draw (52) to (42);
		\draw (52) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-a-to-0/gn-1-0-on-NF-a-to-0_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid] (55)  at (0.375, 0.475) {};
		\node [style=white dot] (56)  at (0.375, 0.85) {};
		\node [style=none] (57)  at (-0.875, 0.65) {};
		\node [style=box] (58)  at (-0.875, -0.6) {$a$};
		\node [style=white dot] (59)  at (-0.875, 0.025) {};
		\node [style=none] (60)  at (0.125, 0.65) {};
		\node [style=box] (61)  at (0.125, -0.35) {$x_1$};
		\node [style=white dot] (62)  at (0.125, 0.025) {};
		\node [style=none] (63)  at (0.875, 0.65) {};
		\node [style=box] (64)  at (0.875, -0.35) {$x_n$};
		\node [style=white dot] (65)  at (0.875, 0.025) {};
		\node [style=none] (66)  at (0.5, -0.1) {...};
		\node [style=dot] (67)  at (-0.525, -0.2) {};
		\node [style=none, font={\scriptsize}] (68)  at (-0.525, 0.05) {$\neg$};
		\node [style=box] (69)  at (-0.475, -0.85) {};
		\node [style=dot] (70)  at (-0.175, -0.85) {};
		\node [style=box] (71)  at (0.875, -0.6) {};
		\node [style=box] (72)  at (0.125, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (56);
		\draw (55) to (59);
		\draw (55) to (62);
		\draw (55) to (65);
		\draw (58) to (57.center);
		\draw (58) to (69);
		\draw (59) to (67);
		\draw (61) to (60.center);
		\draw (61) to (72);
		\draw (64) to (63.center);
		\draw (69) to (67);
		\draw (69) to (70);
		\draw [bend right=15] (70) to (71);
		\draw (71) to (64);
		\draw (72) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-a-to-0/gn-1-0-on-NF-a-to-0_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid] (74)  at (0.5, 0.475) {};
		\node [style=white dot] (75)  at (0.5, 0.85) {};
		\node [style=none] (76)  at (-0.75, 0.65) {};
		\node [style=box] (77)  at (-1.0, 0.4) {$a$};
		\node [style=white dot] (78)  at (-0.75, 0.025) {};
		\node [style=none] (79)  at (0.25, 0.65) {};
		\node [style=box] (80)  at (0.25, -0.35) {$x_1$};
		\node [style=white dot] (81)  at (0.25, 0.025) {};
		\node [style=none] (82)  at (1.0, 0.65) {};
		\node [style=box] (83)  at (1.0, -0.35) {$x_n$};
		\node [style=white dot] (84)  at (1.0, 0.025) {};
		\node [style=none] (85)  at (0.625, -0.1) {...};
		\node [style=dot] (86)  at (-0.4, -0.2) {};
		\node [style=none, font={\scriptsize}] (87)  at (-0.4, 0.05) {$\neg$};
		\node [style=box] (88)  at (-0.35, -0.6) {};
		\node [style=dot] (89)  at (-0.05, -0.85) {};
		\node [style=box] (90)  at (1.0, -0.6) {};
		\node [style=box] (91)  at (0.25, -0.6) {};
		\node [style=white dot] (92)  at (-0.75, -0.725) {};
		\node [style=white dot] (149)  at (-1.0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74) to (75);
		\draw (74) to (78);
		\draw (74) to (81);
		\draw (74) to (84);
		\draw (76.center) to (78);
		\draw (78) to (86);
		\draw (78) to (77);
		\draw (80) to (79.center);
		\draw (80) to (91);
		\draw (83) to (82.center);
		\draw (88) to (86);
		\draw (88) to (89);
		\draw [bend right=15] (89) to (90);
		\draw (90) to (83);
		\draw (91) to (89);
		\draw (92) to (88);
		\draw (149) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-a-to-0/gn-1-0-on-NF-a-to-0_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid] (94)  at (0.5, 0.475) {};
		\node [style=white dot] (95)  at (0.5, 0.85) {};
		\node [style=none] (96)  at (-0.75, 0.65) {};
		\node [style=box] (97)  at (-1.0, 0.4) {$a$};
		\node [style=white dot] (98)  at (-0.75, 0.025) {};
		\node [style=none] (99)  at (0.25, 0.65) {};
		\node [style=box] (100)  at (0.25, -0.35) {$x_1$};
		\node [style=white dot] (101)  at (0.25, 0.025) {};
		\node [style=none] (102)  at (1.0, 0.65) {};
		\node [style=box] (103)  at (1.0, -0.35) {$x_n$};
		\node [style=white dot] (104)  at (1.0, 0.025) {};
		\node [style=none] (105)  at (0.625, -0.1) {...};
		\node [style=dot] (106)  at (-0.4, -0.2) {};
		\node [style=none, font={\scriptsize}] (107)  at (-0.4, 0.05) {$\neg$};
		\node [style=box] (108)  at (-0.35, -0.6) {};
		\node [style=white dot] (109)  at (0.45, -0.85) {};
		\node [style=white dot] (112)  at (-0.75, -0.725) {};
		\node [style=box] (113)  at (0.0, -0.85) {};
		\node [style=white dot] (150)  at (-1.0, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (94) to (95);
		\draw (94) to (98);
		\draw (94) to (101);
		\draw (94) to (104);
		\draw (96.center) to (98);
		\draw (98) to (106);
		\draw (98) to (97);
		\draw (100) to (99.center);
		\draw (103) to (102.center);
		\draw (108) to (106);
		\draw (108) to (113);
		\draw (109) to (100);
		\draw (109) to (103);
		\draw (112) to (108);
		\draw (113) to (109);
		\draw (150) to (97);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-a-to-0/gn-1-0-on-NF-a-to-0_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid] (115)  at (0.375, 0.475) {};
		\node [style=white dot] (116)  at (0.375, 0.85) {};
		\node [style=none] (117)  at (-0.375, 0.65) {};
		\node [style=box] (118)  at (-0.625, 0.4) {$a$};
		\node [style=white dot] (119)  at (-0.375, 0.025) {};
		\node [style=none] (120)  at (0.125, 0.65) {};
		\node [style=box] (121)  at (0.125, -0.35) {$x_1$};
		\node [style=white dot] (122)  at (0.125, 0.025) {};
		\node [style=none] (123)  at (0.875, 0.65) {};
		\node [style=box] (124)  at (0.875, -0.35) {$x_n$};
		\node [style=white dot] (125)  at (0.875, 0.025) {};
		\node [style=none] (126)  at (0.5, -0.1) {...};
		\node [style=box] (129)  at (-0.225, -0.6) {};
		\node [style=white dot] (130)  at (0.325, -0.85) {};
		\node [style=white dot] (131)  at (-0.625, -0.725) {};
		\node [style=box] (132)  at (-0.875, -0.1) {$2$};
		\node [style=white dot] (151)  at (-0.625, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115) to (116);
		\draw (115) to (119);
		\draw (115) to (122);
		\draw (115) to (125);
		\draw (117.center) to (119);
		\draw (119) to (118);
		\draw (121) to (120.center);
		\draw (124) to (123.center);
		\draw (129) to (119);
		\draw (130) to (121);
		\draw (130) to (124);
		\draw (130) to (129);
		\draw (131) to (129);
		\draw (132) to (119);
		\draw (151) to (118);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-a-to-0/gn-1-0-on-NF-a-to-0_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (134)  at (0.025, -0.85) {};
		\node [style=comonoid] (135)  at (0.325, 0.475) {};
		\node [style=white dot] (136)  at (0.325, 0.85) {};
		\node [style=none] (137)  at (-0.425, 0.65) {};
		\node [style=box] (138)  at (-0.425, -0.35) {$0$};
		\node [style=white dot] (139)  at (-0.425, 0.025) {};
		\node [style=none] (140)  at (0.075, 0.65) {};
		\node [style=box] (141)  at (0.075, -0.35) {$x_1$};
		\node [style=white dot] (142)  at (0.075, 0.025) {};
		\node [style=none] (143)  at (0.825, 0.65) {};
		\node [style=box] (144)  at (0.825, -0.35) {$x_n$};
		\node [style=white dot] (145)  at (0.825, 0.025) {};
		\node [style=none] (146)  at (0.45, -0.1) {...};
		\node [style=box] (147)  at (-0.675, 0.4) {$a$};
		\node [style=box] (148)  at (-0.825, -0.025) {$2$};
		\node [style=white dot] (152)  at (-0.675, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134) to (138);
		\draw (134) to (141);
		\draw (134) to (144);
		\draw (135) to (136);
		\draw (135) to (139);
		\draw (135) to (142);
		\draw (135) to (145);
		\draw (138) to (137.center);
		\draw (141) to (140.center);
		\draw (144) to (143.center);
		\draw (147) to (139);
		\draw (148) to (139);
		\draw (152) to (147);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-base-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0.25) {$0$};
		\node [style=white dot] (1) at (-1.5, 0.25) {};
		\node [style=white dot] (2) at (-0.5, 0.25) {};
		\node [style=box] (3) at (-1.5, -0.25) {};
		\node [style=box] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.25, 0) {$=$};
		\node [style=box] (10) at (1.5, 0.25) {$0$};
		\node [style=white dot] (11) at (1, 0.25) {};
		\node [style=white dot] (12) at (2, 0.25) {};
		\node [style=box] (13) at (1, -0.25) {};
		\node [style=box] (14) at (2, -0.25) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (2, -0.75) {};
		\node [style=white dot] (19) at (1.325, -0.25) {};
		\node [style=white dot] (20) at (1.675, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (1) to (2);
		\draw (8.center) to (6.center);
		\draw (15.center) to (17.center);
		\draw (11) to (12);
		\draw (18.center) to (16.center);
		\draw (3) to (4);
		\draw (19) to (13);
		\draw (20) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-destroy-H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.75, -0.25) {$0$};
		\node [style=white dot] (1) at (-3.25, -0.25) {};
		\node [style=white dot] (2) at (-2.25, -0.25) {};
		\node [style=box] (3) at (-2.75, 0.5) {$a$};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2.75, 0.875) {...};
		\node [style=none] (11) at (-1.75, 0) {$=$};
		\node [style=box] (12) at (-0.5, 0.25) {};
		\node [style=white dot] (13) at (-1, -0.25) {};
		\node [style=white dot] (14) at (-0.5, -0.25) {};
		\node [style=box] (15) at (-1, 0.25) {$a$};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-1, 0.625) {...};
		\node [style=white dot] (21) at (-0.5, 0.65) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=box] (26) at (1, -0.5) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=white dot] (32) at (1.25, 0.15) {};
		\node [style=box] (33) at (0.75, 0.5) {$a$};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (0.75, 0.875) {...};
		\node [style=dot] (37) at (1, -0.125) {};
		\node [style=box] (38) at (0.75, 0.25) {};
		\node [style=none] (39) at (1.75, 0) {$=$};
		\node [style=box] (40) at (2.75, -0.5) {};
		\node [style=none] (41) at (2.5, -1) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=white dot] (43) at (2.75, -0.1) {};
		\node [style=box] (44) at (2.5, 0.5) {$a$};
		\node [style=none] (45) at (2.25, 1) {};
		\node [style=none] (46) at (2.75, 1) {};
		\node [style=none] (47) at (2.5, 0.875) {...};
		\node [style=dot] (48) at (2.5, 0.125) {};
		\node [style=none] (49) at (3.5, 0) {$=$};
		\node [style=box] (50) at (4.5, -0.25) {$0$};
		\node [style=none] (54) at (4, -0.75) {};
		\node [style=none] (55) at (5, -0.75) {};
		\node [style=none] (56) at (4.25, 0.75) {};
		\node [style=none] (57) at (4.75, 0.75) {};
		\node [style=none] (58) at (4.5, 0.625) {...};
		\node [style=white dot] (59) at (4.25, 0.4) {};
		\node [style=white dot] (60) at (4.75, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (8.center) to (3);
		\draw (1) to (6.center);
		\draw (2) to (7.center);
		\draw (9.center) to (3);
		\draw (15) to (13);
		\draw (15) to (14);
		\draw (18.center) to (15);
		\draw (13) to (16.center);
		\draw (14) to (17.center);
		\draw (19.center) to (15);
		\draw (12) to (13);
		\draw (12) to (14);
		\draw (21) to (12);
		\draw (34.center) to (33);
		\draw (35.center) to (33);
		\draw (33) to (38);
		\draw (38) to (37);
		\draw (32) to (37);
		\draw (26) to (27.center);
		\draw (26) to (28.center);
		\draw (45.center) to (44);
		\draw (46.center) to (44);
		\draw (40) to (41.center);
		\draw (40) to (42.center);
		\draw (26) to (37);
		\draw (48) to (44);
		\draw (43) to (40);
		\draw [bend left=45] (50) to (55.center);
		\draw [bend right=45] (50) to (54.center);
		\draw (59) to (56.center);
		\draw (60) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.8, -0.75) {};
		\node [style=comonoid] (1) at (-1.75, 0.575) {};
		\node [style=white dot] (2) at (-1.75, 0.95) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=box] (4) at (-2.5, -0.25) {};
		\node [style=white dot] (5) at (-2.5, 0.125) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=box] (7) at (-2, -0.25) {};
		\node [style=white dot] (8) at (-2, 0.125) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=box] (10) at (-1.25, -0.25) {};
		\node [style=white dot] (11) at (-1.25, 0.125) {};
		\node [style=none] (12) at (-1.625, 0) {...};
		\node [style=none] (13) at (-0.55, 0) {$=$};
		\node [style=white dot] (14) at (0.4, -1.25) {};
		\node [style=comonoid] (15) at (0.95, 0.575) {};
		\node [style=white dot] (16) at (0.95, 0.95) {};
		\node [style=none] (17) at (-0.05, 0.75) {};
		\node [style=box] (18) at (-0.05, -0.5) {};
		\node [style=white dot] (19) at (-0.05, 0.125) {};
		\node [style=none] (20) at (0.7, 0.75) {};
		\node [style=box] (21) at (0.7, -0.75) {};
		\node [style=white dot] (22) at (0.7, 0.125) {};
		\node [style=none] (23) at (1.45, 0.75) {};
		\node [style=box] (24) at (1.45, -0.75) {};
		\node [style=white dot] (25) at (1.45, 0.125) {};
		\node [style=none] (26) at (1.075, 0) {...};
		\node [style=dot] (27) at (0.325, -0.35) {};
		\node [style=none, font={\scriptsize}] (28) at (0.325, -0.6) {$\neg$};
		\node [style=dot] (29) at (0.375, -0.1) {};
		\node [style=none, font={\scriptsize}] (30) at (0.375, 0.15) {$\neg$};
		\node [style=none] (31) at (1.95, 0) {$=$};
		\node [style=white dot] (32) at (2.9, -1.25) {};
		\node [style=comonoid] (33) at (3.45, 0.575) {};
		\node [style=white dot] (34) at (3.45, 0.95) {};
		\node [style=none] (35) at (2.45, 0.75) {};
		\node [style=box] (36) at (2.45, -0.5) {};
		\node [style=white dot] (37) at (2.45, 0.125) {};
		\node [style=none] (38) at (3.2, 0.75) {};
		\node [style=box] (39) at (3.2, -0.75) {};
		\node [style=white dot] (40) at (3.2, 0.125) {};
		\node [style=none] (41) at (3.95, 0.75) {};
		\node [style=box] (42) at (3.95, -0.75) {};
		\node [style=white dot] (43) at (3.95, 0.125) {};
		\node [style=none] (44) at (3.575, 0) {...};
		\node [style=dot] (45) at (2.8, -0.1) {};
		\node [style=none, font={\scriptsize}] (46) at (2.8, 0.15) {$\neg$};
		\node [style=white dot] (47) at (2.95, -0.375) {};
		\node [style=none] (48) at (4.45, 0) {$=$};
		\node [style=comonoid] (49) at (6.2, 0.575) {};
		\node [style=white dot] (50) at (6.2, 0.95) {};
		\node [style=none] (51) at (4.95, 0.75) {};
		\node [style=box] (52) at (4.95, -0.5) {};
		\node [style=white dot] (53) at (4.95, 0.125) {};
		\node [style=none] (54) at (5.95, 0.75) {};
		\node [style=box] (55) at (5.95, -0.25) {};
		\node [style=white dot] (56) at (5.95, 0.125) {};
		\node [style=none] (57) at (6.7, 0.75) {};
		\node [style=box] (58) at (6.7, -0.25) {};
		\node [style=white dot] (59) at (6.7, 0.125) {};
		\node [style=none] (60) at (6.325, 0) {...};
		\node [style=dot] (61) at (5.3, -0.1) {};
		\node [style=none, font={\scriptsize}] (62) at (5.3, 0.15) {$\neg$};
		\node [style=box] (63) at (5.35, -0.5) {};
		\node [style=white dot] (64) at (5.725, -0.75) {};
		\node [style=none] (67) at (7.45, 0) {$=$};
		\node [style=none] (143) at (-2, -1) {};
		\node [style=none] (144) at (-1.25, -1) {};
		\node [style=none] (145) at (-2.5, -1) {};
		\node [style=none] (146) at (-0.05, -1.5) {};
		\node [style=none] (147) at (0.7, -1.5) {};
		\node [style=none] (148) at (1.45, -1.5) {};
		\node [style=none] (149) at (2.45, -1.5) {};
		\node [style=none] (150) at (3.2, -1.5) {};
		\node [style=none] (151) at (3.95, -1.5) {};
		\node [style=none] (152) at (4.95, -1.25) {};
		\node [style=none] (153) at (5.95, -1.25) {};
		\node [style=none] (154) at (6.7, -1.25) {};
		\node [style=box] (155) at (5.45, -0.75) {};
		\node [style=comonoid] (156) at (9.2, 0.575) {};
		\node [style=white dot] (157) at (9.2, 0.95) {};
		\node [style=none] (158) at (7.95, 0.75) {};
		\node [style=box] (159) at (7.95, -0.5) {};
		\node [style=white dot] (160) at (7.95, 0.125) {};
		\node [style=none] (161) at (8.95, 0.75) {};
		\node [style=box] (162) at (8.95, -0.25) {};
		\node [style=white dot] (163) at (8.95, 0.125) {};
		\node [style=none] (164) at (9.7, 0.75) {};
		\node [style=box] (165) at (9.7, -0.25) {};
		\node [style=white dot] (166) at (9.7, 0.125) {};
		\node [style=none] (167) at (9.325, 0) {...};
		\node [style=dot] (168) at (8.3, -0.1) {};
		\node [style=none, font={\scriptsize}] (169) at (8.3, 0.15) {$\neg$};
		\node [style=box] (170) at (8.35, -0.5) {};
		\node [style=white dot] (171) at (8.725, -0.75) {};
		\node [style=none] (172) at (7.95, -1.25) {};
		\node [style=none] (173) at (8.95, -1.25) {};
		\node [style=none] (174) at (9.7, -1.25) {};
		\node [style=box] (175) at (8.45, -0.75) {};
		\node [style=white dot] (176) at (7.7, -0.5) {};
		\node [style=white dot] (177) at (8.15, -0.775) {};
		\node [style=none] (178) at (10.2, 0) {$=$};
		\node [style=comonoid] (179) at (11.95, 0.575) {};
		\node [style=white dot] (180) at (11.95, 0.95) {};
		\node [style=none] (181) at (10.95, 0.75) {};
		\node [style=box] (182) at (10.95, -0.75) {$0$};
		\node [style=white dot] (183) at (10.95, 0.125) {};
		\node [style=none] (184) at (11.7, 0.75) {};
		\node [style=box] (185) at (11.7, -0.25) {};
		\node [style=white dot] (186) at (11.7, 0.125) {};
		\node [style=none] (187) at (12.45, 0.75) {};
		\node [style=box] (188) at (12.45, -0.25) {};
		\node [style=white dot] (189) at (12.45, 0.125) {};
		\node [style=none] (190) at (12.075, 0) {...};
		\node [style=box] (193) at (11.25, -0.25) {$0$};
		\node [style=white dot] (194) at (11.475, -0.75) {};
		\node [style=none] (195) at (10.95, -1.25) {};
		\node [style=none] (196) at (11.7, -1.25) {};
		\node [style=none] (197) at (12.45, -1.25) {};
		\node [style=box] (198) at (10.7, 0.5) {$2$};
		\node [style=none] (199) at (12.95, 0) {$=$};
		\node [style=comonoid] (200) at (14.45, 0.575) {};
		\node [style=white dot] (201) at (14.45, 0.95) {};
		\node [style=none] (202) at (13.45, 0.75) {};
		\node [style=box] (203) at (13.45, -0.75) {$0$};
		\node [style=white dot] (204) at (13.45, 0.125) {};
		\node [style=none] (205) at (14.2, 0.75) {};
		\node [style=box] (206) at (14, -0.25) {$0$};
		\node [style=white dot] (207) at (14.2, 0.125) {};
		\node [style=none] (208) at (14.95, 0.75) {};
		\node [style=box] (209) at (14.7, -0.25) {$0$};
		\node [style=white dot] (210) at (14.95, 0.125) {};
		\node [style=none] (211) at (14.575, 0) {...};
		\node [style=box] (212) at (13.65, -0.25) {$0$};
		\node [style=white dot] (213) at (13.95, -0.6) {};
		\node [style=none] (214) at (13.45, -1.25) {};
		\node [style=none] (215) at (14.2, -1.25) {};
		\node [style=none] (216) at (14.95, -1.25) {};
		\node [style=box] (217) at (13.2, 0.5) {$2$};
		\node [style=box] (218) at (14.2, -0.9) {$0$};
		\node [style=box] (219) at (14.95, -0.75) {$0$};
		\node [style=box] (220) at (15.2, 0.5) {$2$};
		\node [style=box] (221) at (13.85, 0.625) {$2$};
		\node [style=none] (222) at (15.7, 0) {$=$};
		\node [style=comonoid] (223) at (17.2, 0.575) {};
		\node [style=white dot] (224) at (17.2, 0.95) {};
		\node [style=none] (225) at (16.45, 0.75) {};
		\node [style=box] (226) at (16.45, -0.25) {$0$};
		\node [style=white dot] (227) at (16.45, 0.125) {};
		\node [style=none] (228) at (16.95, 0.75) {};
		\node [style=white dot] (230) at (16.95, 0.125) {};
		\node [style=none] (231) at (17.7, 0.75) {};
		\node [style=white dot] (233) at (17.7, 0.125) {};
		\node [style=none] (234) at (17.325, 0) {...};
		\node [style=none] (237) at (16.45, -0.75) {};
		\node [style=none] (238) at (16.95, -0.75) {};
		\node [style=none] (239) at (17.7, -0.75) {};
		\node [style=box] (241) at (16.95, -0.25) {$0$};
		\node [style=box] (242) at (17.7, -0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (4) to (3.center);
		\draw (7) to (6.center);
		\draw (10) to (9.center);
		\draw (0) to (4);
		\draw (0) to (7);
		\draw (0) to (10);
		\draw (1) to (5);
		\draw (1) to (8);
		\draw (1) to (11);
		\draw (15) to (16);
		\draw (18) to (17.center);
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw [bend left=15] (14) to (18);
		\draw (14) to (21);
		\draw (14) to (24);
		\draw (15) to (19);
		\draw (15) to (22);
		\draw (15) to (25);
		\draw (19) to (21);
		\draw (19) to (24);
		\draw (33) to (34);
		\draw (36) to (35.center);
		\draw (39) to (38.center);
		\draw (42) to (41.center);
		\draw [bend left=15] (32) to (36);
		\draw (32) to (39);
		\draw (32) to (42);
		\draw (33) to (37);
		\draw (33) to (40);
		\draw (33) to (43);
		\draw (37) to (45);
		\draw (47) to (39);
		\draw (45) to (47);
		\draw (47) to (42);
		\draw (49) to (50);
		\draw (52) to (51.center);
		\draw (55) to (54.center);
		\draw (58) to (57.center);
		\draw (49) to (53);
		\draw (49) to (56);
		\draw (49) to (59);
		\draw (53) to (61);
		\draw (52) to (63);
		\draw (63) to (61);
		\draw (4) to (145.center);
		\draw (143.center) to (7);
		\draw (10) to (144.center);
		\draw (147.center) to (21);
		\draw (146.center) to (18);
		\draw (148.center) to (24);
		\draw (151.center) to (42);
		\draw (150.center) to (39);
		\draw (149.center) to (36);
		\draw (152.center) to (52);
		\draw (153.center) to (55);
		\draw (154.center) to (58);
		\draw (63) to (155);
		\draw (155) to (64);
		\draw (64) to (55);
		\draw (64) to (58);
		\draw (156) to (157);
		\draw (159) to (158.center);
		\draw (162) to (161.center);
		\draw (165) to (164.center);
		\draw (156) to (160);
		\draw (156) to (163);
		\draw (156) to (166);
		\draw (160) to (168);
		\draw (170) to (168);
		\draw (172.center) to (159);
		\draw (173.center) to (162);
		\draw (174.center) to (165);
		\draw (170) to (175);
		\draw (175) to (171);
		\draw (171) to (162);
		\draw (171) to (165);
		\draw (176) to (159);
		\draw (177) to (170);
		\draw (179) to (180);
		\draw (182) to (181.center);
		\draw (185) to (184.center);
		\draw (188) to (187.center);
		\draw (179) to (183);
		\draw (179) to (186);
		\draw (179) to (189);
		\draw (193) to (194);
		\draw (195.center) to (182);
		\draw (196.center) to (185);
		\draw (197.center) to (188);
		\draw (194) to (185);
		\draw (194) to (188);
		\draw (183) to (193);
		\draw (198) to (183);
		\draw (200) to (201);
		\draw (203) to (202.center);
		\draw (200) to (204);
		\draw (200) to (207);
		\draw (200) to (210);
		\draw (212) to (213);
		\draw (214.center) to (203);
		\draw (213) to (206);
		\draw (213) to (209);
		\draw (204) to (212);
		\draw (217) to (204);
		\draw (207) to (215.center);
		\draw (216.center) to (208.center);
		\draw (209) to (210);
		\draw (206) to (207);
		\draw (220) to (210);
		\draw (221) to (207);
		\draw (223) to (224);
		\draw (226) to (225.center);
		\draw (223) to (227);
		\draw (223) to (230);
		\draw (223) to (233);
		\draw (237.center) to (226);
		\draw (230) to (238.center);
		\draw (239.center) to (231.center);
		\draw (228.center) to (230);
		\draw (205.center) to (207);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-disconnect/gn-1-0-on-NF-disconnect_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (0.075, -0.725) {};
		\node [style=comonoid] (1)  at (0.125, 0.6) {};
		\node [style=white dot] (2)  at (0.125, 0.975) {};
		\node [style=none] (3)  at (-0.625, 0.775) {};
		\node [style=box] (4)  at (-0.625, -0.225) {};
		\node [style=white dot] (5)  at (-0.625, 0.15) {};
		\node [style=none] (6)  at (-0.125, 0.775) {};
		\node [style=box] (7)  at (-0.125, -0.225) {};
		\node [style=white dot] (8)  at (-0.125, 0.15) {};
		\node [style=none] (9)  at (0.625, 0.775) {};
		\node [style=box] (10)  at (0.625, -0.225) {};
		\node [style=white dot] (11)  at (0.625, 0.15) {};
		\node [style=none] (12)  at (0.25, 0.025) {...};
		\node [style=none] (143)  at (-0.125, -0.975) {};
		\node [style=none] (144)  at (0.625, -0.975) {};
		\node [style=none] (145)  at (-0.625, -0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (7);
		\draw (0) to (10);
		\draw (1) to (2);
		\draw (1) to (5);
		\draw (1) to (8);
		\draw (1) to (11);
		\draw (4) to (3.center);
		\draw (4) to (145.center);
		\draw (7) to (6.center);
		\draw (10) to (9.center);
		\draw (10) to (144.center);
		\draw (143.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-disconnect/gn-1-0-on-NF-disconnect_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (14)  at (-0.3, -0.975) {};
		\node [style=comonoid] (15)  at (0.25, 0.85) {};
		\node [style=white dot] (16)  at (0.25, 1.225) {};
		\node [style=none] (17)  at (-0.75, 1.025) {};
		\node [style=box] (18)  at (-0.75, -0.225) {};
		\node [style=white dot] (19)  at (-0.75, 0.4) {};
		\node [style=none] (20)  at (0.0, 1.025) {};
		\node [style=box] (21)  at (0.0, -0.475) {};
		\node [style=white dot] (22)  at (0.0, 0.4) {};
		\node [style=none] (23)  at (0.75, 1.025) {};
		\node [style=box] (24)  at (0.75, -0.475) {};
		\node [style=white dot] (25)  at (0.75, 0.4) {};
		\node [style=none] (26)  at (0.375, 0.275) {...};
		\node [style=dot] (27)  at (-0.375, -0.075) {};
		\node [style=none, font={\scriptsize}] (28)  at (-0.375, -0.325) {$\neg$};
		\node [style=dot] (29)  at (-0.325, 0.175) {};
		\node [style=none, font={\scriptsize}] (30)  at (-0.325, 0.425) {$\neg$};
		\node [style=none] (146)  at (-0.75, -1.225) {};
		\node [style=none] (147)  at (0.0, -1.225) {};
		\node [style=none] (148)  at (0.75, -1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (14) to (18);
		\draw (14) to (21);
		\draw (14) to (24);
		\draw (15) to (16);
		\draw (15) to (19);
		\draw (15) to (22);
		\draw (15) to (25);
		\draw (18) to (17.center);
		\draw (19) to (21);
		\draw (19) to (24);
		\draw (21) to (20.center);
		\draw (24) to (23.center);
		\draw (146.center) to (18);
		\draw (147.center) to (21);
		\draw (148.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-disconnect/gn-1-0-on-NF-disconnect_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (32)  at (-0.3, -0.975) {};
		\node [style=comonoid] (33)  at (0.25, 0.85) {};
		\node [style=white dot] (34)  at (0.25, 1.225) {};
		\node [style=none] (35)  at (-0.75, 1.025) {};
		\node [style=box] (36)  at (-0.75, -0.225) {};
		\node [style=white dot] (37)  at (-0.75, 0.4) {};
		\node [style=none] (38)  at (0.0, 1.025) {};
		\node [style=box] (39)  at (0.0, -0.475) {};
		\node [style=white dot] (40)  at (0.0, 0.4) {};
		\node [style=none] (41)  at (0.75, 1.025) {};
		\node [style=box] (42)  at (0.75, -0.475) {};
		\node [style=white dot] (43)  at (0.75, 0.4) {};
		\node [style=none] (44)  at (0.375, 0.275) {...};
		\node [style=dot] (45)  at (-0.4, 0.175) {};
		\node [style=none, font={\scriptsize}] (46)  at (-0.4, 0.425) {$\neg$};
		\node [style=white dot] (47)  at (-0.25, -0.1) {};
		\node [style=none] (149)  at (-0.75, -1.225) {};
		\node [style=none] (150)  at (0.0, -1.225) {};
		\node [style=none] (151)  at (0.75, -1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (32) to (36);
		\draw (32) to (39);
		\draw (32) to (42);
		\draw (33) to (34);
		\draw (33) to (37);
		\draw (33) to (40);
		\draw (33) to (43);
		\draw (36) to (35.center);
		\draw (37) to (45);
		\draw (39) to (38.center);
		\draw (42) to (41.center);
		\draw (45) to (47);
		\draw (47) to (39);
		\draw (47) to (42);
		\draw (149.center) to (36);
		\draw (150.center) to (39);
		\draw (151.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-disconnect/gn-1-0-on-NF-disconnect_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid] (49)  at (0.375, 0.725) {};
		\node [style=white dot] (50)  at (0.375, 1.1) {};
		\node [style=none] (51)  at (-0.875, 0.9) {};
		\node [style=box] (52)  at (-0.875, -0.35) {};
		\node [style=white dot] (53)  at (-0.875, 0.275) {};
		\node [style=none] (54)  at (0.125, 0.9) {};
		\node [style=box] (55)  at (0.125, -0.1) {};
		\node [style=white dot] (56)  at (0.125, 0.275) {};
		\node [style=none] (57)  at (0.875, 0.9) {};
		\node [style=box] (58)  at (0.875, -0.1) {};
		\node [style=white dot] (59)  at (0.875, 0.275) {};
		\node [style=none] (60)  at (0.5, 0.15) {...};
		\node [style=dot] (61)  at (-0.525, 0.05) {};
		\node [style=none, font={\scriptsize}] (62)  at (-0.525, 0.3) {$\neg$};
		\node [style=box] (63)  at (-0.475, -0.35) {};
		\node [style=white dot] (64)  at (-0.1, -0.6) {};
		\node [style=none] (152)  at (-0.875, -1.1) {};
		\node [style=none] (153)  at (0.125, -1.1) {};
		\node [style=none] (154)  at (0.875, -1.1) {};
		\node [style=box] (155)  at (-0.375, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (50);
		\draw (49) to (53);
		\draw (49) to (56);
		\draw (49) to (59);
		\draw (52) to (51.center);
		\draw (52) to (63);
		\draw (53) to (61);
		\draw (55) to (54.center);
		\draw (58) to (57.center);
		\draw (63) to (61);
		\draw (63) to (155);
		\draw (64) to (55);
		\draw (64) to (58);
		\draw (152.center) to (52);
		\draw (153.center) to (55);
		\draw (154.center) to (58);
		\draw (155) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-disconnect/gn-1-0-on-NF-disconnect_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid] (156)  at (0.5, 0.725) {};
		\node [style=white dot] (157)  at (0.5, 1.1) {};
		\node [style=none] (158)  at (-0.75, 0.9) {};
		\node [style=box] (159)  at (-0.75, -0.35) {};
		\node [style=white dot] (160)  at (-0.75, 0.275) {};
		\node [style=none] (161)  at (0.25, 0.9) {};
		\node [style=box] (162)  at (0.25, -0.1) {};
		\node [style=white dot] (163)  at (0.25, 0.275) {};
		\node [style=none] (164)  at (1.0, 0.9) {};
		\node [style=box] (165)  at (1.0, -0.1) {};
		\node [style=white dot] (166)  at (1.0, 0.275) {};
		\node [style=none] (167)  at (0.625, 0.15) {...};
		\node [style=dot] (168)  at (-0.4, 0.05) {};
		\node [style=none, font={\scriptsize}] (169)  at (-0.4, 0.3) {$\neg$};
		\node [style=box] (170)  at (-0.35, -0.35) {};
		\node [style=white dot] (171)  at (0.025, -0.6) {};
		\node [style=none] (172)  at (-0.75, -1.1) {};
		\node [style=none] (173)  at (0.25, -1.1) {};
		\node [style=none] (174)  at (1.0, -1.1) {};
		\node [style=box] (175)  at (-0.25, -0.6) {};
		\node [style=white dot] (176)  at (-1.0, -0.35) {};
		\node [style=white dot] (177)  at (-0.55, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (156) to (157);
		\draw (156) to (160);
		\draw (156) to (163);
		\draw (156) to (166);
		\draw (159) to (158.center);
		\draw (160) to (168);
		\draw (162) to (161.center);
		\draw (165) to (164.center);
		\draw (170) to (168);
		\draw (170) to (175);
		\draw (171) to (162);
		\draw (171) to (165);
		\draw (172.center) to (159);
		\draw (173.center) to (162);
		\draw (174.center) to (165);
		\draw (175) to (171);
		\draw (176) to (159);
		\draw (177) to (170);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-disconnect/gn-1-0-on-NF-disconnect_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid] (179)  at (0.375, 0.725) {};
		\node [style=white dot] (180)  at (0.375, 1.1) {};
		\node [style=none] (181)  at (-0.625, 0.9) {};
		\node [style=box] (182)  at (-0.625, -0.6) {$0$};
		\node [style=white dot] (183)  at (-0.625, 0.275) {};
		\node [style=none] (184)  at (0.125, 0.9) {};
		\node [style=box] (185)  at (0.125, -0.1) {};
		\node [style=white dot] (186)  at (0.125, 0.275) {};
		\node [style=none] (187)  at (0.875, 0.9) {};
		\node [style=box] (188)  at (0.875, -0.1) {};
		\node [style=white dot] (189)  at (0.875, 0.275) {};
		\node [style=none] (190)  at (0.5, 0.15) {...};
		\node [style=box] (193)  at (-0.325, -0.1) {$0$};
		\node [style=white dot] (194)  at (-0.1, -0.6) {};
		\node [style=none] (195)  at (-0.625, -1.1) {};
		\node [style=none] (196)  at (0.125, -1.1) {};
		\node [style=none] (197)  at (0.875, -1.1) {};
		\node [style=box] (198)  at (-0.875, 0.65) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (179) to (180);
		\draw (179) to (183);
		\draw (179) to (186);
		\draw (179) to (189);
		\draw (182) to (181.center);
		\draw (183) to (193);
		\draw (185) to (184.center);
		\draw (188) to (187.center);
		\draw (193) to (194);
		\draw (194) to (185);
		\draw (194) to (188);
		\draw (195.center) to (182);
		\draw (196.center) to (185);
		\draw (197.center) to (188);
		\draw (198) to (183);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-disconnect/gn-1-0-on-NF-disconnect_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid] (200)  at (0.25, 0.725) {};
		\node [style=white dot] (201)  at (0.25, 1.1) {};
		\node [style=none] (202)  at (-0.75, 0.9) {};
		\node [style=box] (203)  at (-0.75, -0.6) {$0$};
		\node [style=white dot] (204)  at (-0.75, 0.275) {};
		\node [style=none] (205)  at (0.0, 0.9) {};
		\node [style=box] (206)  at (-0.2, -0.1) {$0$};
		\node [style=white dot] (207)  at (0.0, 0.275) {};
		\node [style=none] (208)  at (0.75, 0.9) {};
		\node [style=box] (209)  at (0.5, -0.1) {$0$};
		\node [style=white dot] (210)  at (0.75, 0.275) {};
		\node [style=none] (211)  at (0.375, 0.15) {...};
		\node [style=box] (212)  at (-0.55, -0.1) {$0$};
		\node [style=white dot] (213)  at (-0.25, -0.45) {};
		\node [style=none] (214)  at (-0.75, -1.1) {};
		\node [style=none] (215)  at (0.0, -1.1) {};
		\node [style=none] (216)  at (0.75, -1.1) {};
		\node [style=box] (217)  at (-1.0, 0.65) {$2$};
		\node [style=box] (218)  at (0.0, -0.75) {$0$};
		\node [style=box] (219)  at (0.75, -0.6) {$0$};
		\node [style=box] (220)  at (1.0, 0.65) {$2$};
		\node [style=box] (221)  at (-0.35, 0.775) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (200) to (201);
		\draw (200) to (204);
		\draw (200) to (207);
		\draw (200) to (210);
		\draw (203) to (202.center);
		\draw (204) to (212);
		\draw (205.center) to (207);
		\draw (206) to (207);
		\draw (207) to (215.center);
		\draw (209) to (210);
		\draw (212) to (213);
		\draw (213) to (206);
		\draw (213) to (209);
		\draw (214.center) to (203);
		\draw (216.center) to (208.center);
		\draw (217) to (204);
		\draw (220) to (210);
		\draw (221) to (207);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-disconnect/gn-1-0-on-NF-disconnect_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid] (223)  at (0.125, 0.475) {};
		\node [style=white dot] (224)  at (0.125, 0.85) {};
		\node [style=none] (225)  at (-0.625, 0.65) {};
		\node [style=box] (226)  at (-0.625, -0.35) {$0$};
		\node [style=white dot] (227)  at (-0.625, 0.025) {};
		\node [style=none] (228)  at (-0.125, 0.65) {};
		\node [style=white dot] (230)  at (-0.125, 0.025) {};
		\node [style=none] (231)  at (0.625, 0.65) {};
		\node [style=white dot] (233)  at (0.625, 0.025) {};
		\node [style=none] (234)  at (0.25, -0.1) {...};
		\node [style=none] (237)  at (-0.625, -0.85) {};
		\node [style=none] (238)  at (-0.125, -0.85) {};
		\node [style=none] (239)  at (0.625, -0.85) {};
		\node [style=box] (241)  at (-0.125, -0.35) {$0$};
		\node [style=box] (242)  at (0.625, -0.35) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (223) to (224);
		\draw (223) to (227);
		\draw (223) to (230);
		\draw (223) to (233);
		\draw (226) to (225.center);
		\draw (228.center) to (230);
		\draw (230) to (238.center);
		\draw (237.center) to (226);
		\draw (239.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-1-0-on-NF-final-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (-0.625, 0.25) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (0.875, 0.25) {};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=white dot] (17) at (-1, 0.05) {};
		\node [style=none] (18) at (0.45, 0.05) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=comonoid, shape border rotate=180] (21) at (0.25, -0.75) {};
		\node [style=white dot] (22) at (0.25, -1.075) {};
		\node [style=white dot] (23) at (-0.25, -0.15) {};
		\node [style=box, font={\tiny}] (24) at (0.175, -0.15) {$b_1$};
		\node [style=none] (25) at (0.25, 0.5) {...};
		\node [style=white dot] (26) at (1.25, -0.15) {};
		\node [style=box, font={\tiny}] (27) at (1.55, -0.15) {$b_n$};
		\node [style=white dot] (29) at (0.875, -0.15) {};
		\node [style=box, font={\tiny}] (30) at (1.1, -0.65) {$a_n$};
		\node [style=white dot] (31) at (-0.625, -0.15) {};
		\node [style=box, font={\tiny}] (32) at (-0.575, -0.65) {$a_1$};
		\node [style=box] (33) at (4.05, -0.75) {$a_n$};
		\node [style=box] (34) at (4.55, -0.75) {$b_n$};
		\node [style=none] (35) at (2.05, 0) {$=$};
		\node [style=none] (36) at (3.05, 1) {};
		\node [style=none] (37) at (4.3, 1) {};
		\node [style=comonoid, shape border rotate=0] (38) at (3.55, 0.925) {};
		\node [style=white dot] (39) at (3.55, 1.25) {};
		\node [style=white dot] (40) at (3.05, 0.475) {};
		\node [style=white dot] (41) at (4.3, 0.475) {};
		\node [style=box] (42) at (2.85, -0.75) {$a_1$};
		\node [style=box] (43) at (3.35, -0.75) {$b_1$};
		\node [style=none] (48) at (3.675, 0.25) {...};
		\node [style=comonoid, shape border rotate=0] (50) at (3.05, -0.075) {};
		\node [style=comonoid, shape border rotate=0] (52) at (4.3, -0.075) {};
		\node [style=box] (53) at (2.55, 0.65) {$\frac12$};
		\node [style=box] (55) at (4.8, 0.4) {$\frac12$};
		\node [style=none] (58) at (5.3, 0) {$=$};
		\node [style=none] (59) at (6.5, 1) {};
		\node [style=none] (60) at (7.75, 1) {};
		\node [style=comonoid, shape border rotate=180] (61) at (7, 0) {};
		\node [style=white dot] (62) at (7, -0.325) {};
		\node [style=white dot] (63) at (6.5, 0.475) {};
		\node [style=white dot] (64) at (7.75, 0.475) {};
		\node [style=none] (67) at (7.125, 0.5) {...};
		\node [style=box] (70) at (5.8, 0.65) {$\frac{a_1+b_1}2$};
		\node [style=box] (71) at (8.5, 0.4) {$\frac{a_n+b_n}2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (17) to (18.center);
		\draw [in=-180, out=0] (18.center) to (15.center);
		\draw [in=180, out=90, looseness=1.25] (17) to (7.center);
		\draw (0) to (17);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw [in=90, out=-90] (19.center) to (8.center);
		\draw (21) to (23);
		\draw (23) to (6.center);
		\draw (20.center) to (16.center);
		\draw (27) to (26);
		\draw (26) to (14.center);
		\draw [bend left=15, looseness=0.75] (26) to (21);
		\draw (30) to (29);
		\draw (29) to (13.center);
		\draw (29) to (21);
		\draw (32) to (31);
		\draw (31) to (5.center);
		\draw (31) to (21);
		\draw (39) to (38);
		\draw (38) to (40);
		\draw (38) to (41);
		\draw (37.center) to (41);
		\draw (36.center) to (40);
		\draw (50) to (40);
		\draw (52) to (41);
		\draw (42) to (50);
		\draw (50) to (43);
		\draw (33) to (52);
		\draw (52) to (34);
		\draw (53) to (40);
		\draw (55) to (41);
		\draw (62) to (61);
		\draw (61) to (63);
		\draw (61) to (64);
		\draw (60.center) to (64);
		\draw (59.center) to (63);
		\draw (70) to (63);
		\draw (71) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-0.375, 0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (1.75, 0.25) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.125, 0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=white dot] (18) at (-0.75, 0.05) {};
		\node [style=none] (19) at (0.7, 0.05) {};
		\node [style=none] (22) at (-0.25, 1.25) {};
		\node [style=none] (28) at (1.25, 1.25) {};
		\node [style=comonoid, shape border rotate=180] (31) at (0.5, -0.75) {};
		\node [style=white dot] (32) at (0.5, -1.075) {};
		\node [style=white dot] (33) at (0, -0.15) {};
		\node [style=box, font={\tiny}] (34) at (0.425, -0.15) {$a_1$};
		\node [style=none] (35) at (0.5, 0.5) {...};
		\node [style=white dot] (36) at (1.5, -0.15) {};
		\node [style=box, font={\tiny}] (37) at (1.8, -0.15) {$a_n$};
		\node [style=none] (71) at (2.55, 0) {$=$};
		\node [style=none] (72) at (3.3, 0.5) {};
		\node [style=none] (73) at (3.3, 0) {};
		\node [style=none] (74) at (4.05, 0) {};
		\node [style=none] (75) at (3.8, 0.5) {};
		\node [style=none] (76) at (3.425, 0) {};
		\node [style=none] (77) at (3.8, 0) {};
		\node [style=none] (78) at (3.3, 0.25) {};
		\node [style=none] (79) at (3.55, 0.5) {};
		\node [style=none] (80) at (4.8, 0.5) {};
		\node [style=none] (81) at (4.8, 0) {};
		\node [style=none] (82) at (5.55, 0) {};
		\node [style=none] (83) at (5.3, 0.5) {};
		\node [style=none] (84) at (4.925, 0) {};
		\node [style=none] (85) at (5.3, 0) {};
		\node [style=none] (86) at (4.8, 0.25) {};
		\node [style=none] (87) at (5.05, 0.5) {};
		\node [style=white dot] (88) at (3.05, -0.2) {};
		\node [style=none] (89) at (4.5, -0.2) {};
		\node [style=none] (90) at (3.55, 1) {};
		\node [style=none] (91) at (5.05, 1) {};
		\node [style=comonoid, shape border rotate=0] (92) at (4.3, 0.925) {};
		\node [style=white dot] (93) at (4.3, 1.25) {};
		\node [style=box, font={\tiny}] (94) at (3.85, -0.4) {$a_1$};
		\node [style=none] (95) at (4.3, 0.25) {...};
		\node [style=box, font={\tiny}] (96) at (5.35, -0.4) {$a_n$};
		\node [style=white dot] (97) at (3.55, 0.725) {};
		\node [style=white dot] (98) at (5.05, 0.725) {};
		\node [style=white dot] (99) at (3.425, -0.4) {};
		\node [style=white dot] (100) at (4.925, -0.4) {};
		\node [style=white dot] (101) at (7, -0.75) {};
		\node [style=comonoid] (102) at (7.05, 0.575) {};
		\node [style=white dot] (103) at (7.05, 0.95) {};
		\node [style=none] (104) at (6.55, 0.75) {};
		\node [style=box] (105) at (6.55, -0.25) {$a_1$};
		\node [style=white dot] (106) at (6.55, 0.125) {};
		\node [style=none] (110) at (7.55, 0.75) {};
		\node [style=box] (111) at (7.55, -0.25) {$a_n$};
		\node [style=white dot] (112) at (7.55, 0.125) {};
		\node [style=none] (113) at (7.05, 0) {...};
		\node [style=none] (114) at (6.05, 0) {$=$};
		\node [style=none] (115) at (8.25, 0) {$=$};
		\node [style=none] (116) at (9.175, 0.75) {};
		\node [style=none] (117) at (10.175, 0.75) {};
		\node [style=box] (118) at (8.65, 0.5) {$\frac{1+a_1}2$};
		\node [style=box] (119) at (10.675, 0.5) {$\frac{1+a_n}2$};
		\node [style=white dot] (122) at (10.175, 0.125) {};
		\node [style=none] (123) at (9.675, 0.25) {...};
		\node [style=comonoid, shape border rotate=180] (124) at (9.7, -0.45) {};
		\node [style=white dot] (125) at (9.7, -0.75) {};
		\node [style=white dot] (126) at (9.175, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (18) to (19.center);
		\draw [in=-180, out=0] (19.center) to (16.center);
		\draw [in=180, out=90, looseness=1.25] (18) to (8.center);
		\draw (0) to (18);
		\draw (32) to (31);
		\draw [in=165, out=-90, looseness=1.25] (6.center) to (31);
		\draw [bend left=15] (14.center) to (31);
		\draw (34) to (33);
		\draw [in=90, out=-90] (22.center) to (9.center);
		\draw (31) to (33);
		\draw (33) to (7.center);
		\draw (28.center) to (17.center);
		\draw (37) to (36);
		\draw (36) to (15.center);
		\draw [bend left=15, looseness=0.75] (36) to (31);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (88) to (89.center);
		\draw [in=-180, out=0] (89.center) to (86.center);
		\draw [in=180, out=90, looseness=1.25] (88) to (78.center);
		\draw (93) to (92);
		\draw [in=90, out=-90] (90.center) to (79.center);
		\draw (91.center) to (87.center);
		\draw (92) to (97);
		\draw (92) to (98);
		\draw (99) to (76.center);
		\draw (84.center) to (100);
		\draw (94) to (77.center);
		\draw (96) to (85.center);
		\draw (102) to (103);
		\draw (105) to (104.center);
		\draw (111) to (110.center);
		\draw (101) to (105);
		\draw (101) to (111);
		\draw (102) to (106);
		\draw (102) to (112);
		\draw (125) to (124);
		\draw (126) to (124);
		\draw (124) to (122);
		\draw (126) to (118);
		\draw (116.center) to (126);
		\draw (117.center) to (122);
		\draw (119) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-near-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, -0.75) {};
		\node [style=comonoid] (1) at (-1.9, 0.575) {};
		\node [style=white dot] (2) at (-1.9, 0.95) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=box] (4) at (-2.25, -0.25) {$a_2$};
		\node [style=white dot] (5) at (-2.25, 0.125) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=box] (10) at (-1.5, -0.25) {$a_n$};
		\node [style=white dot] (11) at (-1.5, 0.125) {};
		\node [style=none] (12) at (-1.875, 0) {...};
		\node [style=none] (13) at (-0.5, 0) {$=$};
		\node [style=white dot] (14) at (1.25, -0.75) {};
		\node [style=comonoid] (15) at (1.25, 0.575) {};
		\node [style=white dot] (16) at (1.25, 0.95) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=box] (18) at (0.5, -0.25) {$0$};
		\node [style=white dot] (19) at (0.5, 0.125) {};
		\node [style=none] (23) at (1.75, 0.75) {};
		\node [style=box] (24) at (1.75, -0.25) {$a_n$};
		\node [style=white dot] (25) at (1.75, 0.125) {};
		\node [style=none] (26) at (1.375, 0) {...};
		\node [style=box] (27) at (0.25, 0.5) {$a_1$};
		\node [style=box] (28) at (0.125, 0.075) {$2$};
		\node [style=none] (29) at (2.5, 0) {$=$};
		\node [style=white dot] (30) at (3.875, -0.75) {};
		\node [style=comonoid] (31) at (4.375, 0.575) {};
		\node [style=white dot] (32) at (4.375, 0.95) {};
		\node [style=none] (33) at (3.325, 0.75) {};
		\node [style=box] (34) at (3.325, -0.25) {$0$};
		\node [style=white dot] (35) at (3.325, 0.125) {};
		\node [style=none] (39) at (4.875, 0.75) {};
		\node [style=box] (40) at (4.875, -0.25) {$0$};
		\node [style=white dot] (41) at (4.875, 0.125) {};
		\node [style=none] (42) at (4.5, 0) {...};
		\node [style=box] (43) at (3.075, 0.5) {$a_1$};
		\node [style=box] (44) at (2.95, 0.075) {$2$};
		\node [style=box] (45) at (5.125, 0.5) {$a_n$};
		\node [style=box] (46) at (5.25, 0.075) {$2$};
		\node [style=none] (61) at (-2.725, 0.75) {};
		\node [style=box] (62) at (-2.725, -0.25) {$a_1$};
		\node [style=white dot] (63) at (-2.725, 0.125) {};
		\node [style=none] (64) at (0.975, 0.75) {};
		\node [style=box] (65) at (0.975, -0.25) {$a_2$};
		\node [style=white dot] (66) at (0.975, 0.125) {};
		\node [style=none] (67) at (3.875, 0.75) {};
		\node [style=box] (68) at (3.875, -0.25) {$0$};
		\node [style=white dot] (69) at (3.875, 0.125) {};
		\node [style=box] (70) at (3.6, 0.5) {$a_2$};
		\node [style=box] (71) at (4.25, -0.175) {$2$};
		\node [style=none] (72) at (5.75, 0) {$=$};
		\node [style=none] (76) at (6.625, 0.75) {};
		\node [style=none] (79) at (8.125, 0.75) {};
		\node [style=box] (83) at (6.375, 0.5) {$a_1$};
		\node [style=box] (84) at (6.25, 0.075) {$2$};
		\node [style=box] (85) at (8.375, 0.5) {$a_n$};
		\node [style=box] (86) at (8.5, 0.075) {$2$};
		\node [style=none] (87) at (7.125, 0.75) {};
		\node [style=box] (90) at (7.5, 0.25) {$a_2$};
		\node [style=box] (91) at (7, -0.425) {$2$};
		\node [style=white dot] (97) at (8.125, 0.125) {};
		\node [style=none] (98) at (7.675, 0.75) {...};
		\node [style=comonoid, shape border rotate=180] (99) at (7.65, -0.45) {};
		\node [style=white dot] (100) at (7.65, -0.75) {};
		\node [style=white dot] (101) at (6.625, 0.125) {};
		\node [style=box] (103) at (6.4, -0.35) {$\frac12$};
		\node [style=box] (105) at (8.25, -0.275) {$\frac12$};
		\node [style=white dot] (106) at (7.125, 0.125) {};
		\node [style=box] (107) at (6.9, 0.525) {$\frac12$};
		\node [style=none] (108) at (9, 0) {$=$};
		\node [style=none] (109) at (9.925, 0.75) {};
		\node [style=none] (110) at (11.675, 0.75) {};
		\node [style=box] (111) at (9.4, 0.5) {$\frac{1+a_1}2$};
		\node [style=box] (113) at (12.175, 0.5) {$\frac{1+a_n}2$};
		\node [style=none] (115) at (10.925, 0.75) {};
		\node [style=box] (116) at (10.425, 0.5) {$\frac{1+a_2}2$};
		\node [style=white dot] (118) at (11.675, 0.125) {};
		\node [style=none] (119) at (11.3, 0.25) {...};
		\node [style=comonoid, shape border rotate=180] (120) at (10.95, -0.45) {};
		\node [style=white dot] (121) at (10.95, -0.75) {};
		\node [style=white dot] (122) at (9.925, 0.125) {};
		\node [style=white dot] (125) at (10.925, 0.125) {};
		\node [style=white dot] (126) at (0.25, 0.85) {};
		\node [style=white dot] (127) at (3.6, 0.875) {};
		\node [style=white dot] (128) at (3.075, 0.85) {};
		\node [style=white dot] (129) at (5.125, 0.875) {};
		\node [style=white dot] (130) at (6.9, 0.875) {};
		\node [style=white dot] (131) at (6.375, 0.85) {};
		\node [style=white dot] (132) at (8.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (4) to (3.center);
		\draw (10) to (9.center);
		\draw (0) to (4);
		\draw (0) to (10);
		\draw (1) to (5);
		\draw (1) to (11);
		\draw (15) to (16);
		\draw (18) to (17.center);
		\draw (24) to (23.center);
		\draw (14) to (18);
		\draw (14) to (24);
		\draw (15) to (19);
		\draw (15) to (25);
		\draw (28) to (19);
		\draw (19) to (27);
		\draw (31) to (32);
		\draw (34) to (33.center);
		\draw (40) to (39.center);
		\draw (30) to (34);
		\draw (30) to (40);
		\draw (31) to (35);
		\draw (31) to (41);
		\draw (44) to (35);
		\draw (35) to (43);
		\draw (62) to (61.center);
		\draw (62) to (0);
		\draw (63) to (1);
		\draw (65) to (64.center);
		\draw (65) to (14);
		\draw (68) to (67.center);
		\draw (71) to (69);
		\draw (69) to (70);
		\draw (68) to (30);
		\draw (100) to (99);
		\draw (101) to (99);
		\draw (99) to (97);
		\draw (101) to (103);
		\draw (105) to (97);
		\draw (106) to (107);
		\draw (106) to (99);
		\draw (84) to (101);
		\draw (101) to (83);
		\draw (91) to (106);
		\draw (106) to (90);
		\draw (76.center) to (101);
		\draw (87.center) to (106);
		\draw (79.center) to (97);
		\draw (121) to (120);
		\draw (122) to (120);
		\draw (120) to (118);
		\draw (125) to (120);
		\draw (122) to (111);
		\draw (125) to (116);
		\draw (109.center) to (122);
		\draw (115.center) to (125);
		\draw (110.center) to (118);
		\draw (66) to (15);
		\draw (69) to (31);
		\draw (113) to (118);
		\draw (85) to (97);
		\draw (45) to (41);
		\draw (126) to (27);
		\draw (128) to (43);
		\draw (127) to (70);
		\draw (130) to (107);
		\draw (131) to (83);
		\draw (129) to (45);
		\draw (132) to (85);
		\draw (86) to (97);
		\draw (46) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-remove-not-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.75, 0) {$0$};
		\node [style=white dot] (1) at (-2.25, 0) {};
		\node [style=white dot] (2) at (-1.25, 0) {};
		\node [style=box] (3) at (-1.75, 0.75) {$a$};
		\node [style=dot] (4) at (-2, 0.4) {};
		\node [style=none, font={\scriptsize}] (5) at (-2.25, 0.4) {$\neg$};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (-1.75, 1.125) {...};
		\node [style=none] (11) at (-0.5, 0) {$=$};
		\node [style=box] (12) at (0.5, -0.75) {$0$};
		\node [style=white dot] (13) at (0, -0.75) {};
		\node [style=white dot] (14) at (1, -0.75) {};
		\node [style=box] (15) at (0.25, -0.25) {};
		\node [style=none] (18) at (0, -1.25) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=box] (23) at (0.25, 0.75) {$a$};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (0.5, 1.25) {};
		\node [style=none] (26) at (0.25, 1.125) {...};
		\node [style=box] (27) at (0.25, 0.5) {};
		\node [style=white dot] (28) at (0.25, 0.125) {};
		\node [style=box] (29) at (1, 0) {};
		\node [style=none] (30) at (1.5, 0) {$=$};
		\node [style=box] (31) at (2.5, -0.75) {$0$};
		\node [style=white dot] (32) at (2, -0.75) {};
		\node [style=white dot] (33) at (3, -0.75) {};
		\node [style=none] (35) at (2, -1.25) {};
		\node [style=none] (36) at (3, -1.25) {};
		\node [style=box] (37) at (2.25, 0.75) {$a$};
		\node [style=none] (38) at (2, 1.25) {};
		\node [style=none] (39) at (2.5, 1.25) {};
		\node [style=none] (40) at (2.25, 1.125) {...};
		\node [style=box] (41) at (2.25, 0.5) {};
		\node [style=white dot] (42) at (2.25, 0.125) {};
		\node [style=box] (43) at (3, 0) {};
		\node [style=none] (44) at (3.5, 0) {$=$};
		\node [style=box] (45) at (4.5, -0.25) {$0$};
		\node [style=white dot] (47) at (5, -0.25) {};
		\node [style=none] (48) at (4, -0.75) {};
		\node [style=none] (49) at (5, -0.75) {};
		\node [style=box] (50) at (5, 0.25) {$a$};
		\node [style=none] (51) at (4.75, 0.75) {};
		\node [style=none] (52) at (5.25, 0.75) {};
		\node [style=none] (53) at (5, 0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (8.center) to (3);
		\draw (1) to (6.center);
		\draw (2) to (7.center);
		\draw (9.center) to (3);
		\draw (15) to (13);
		\draw (15) to (14);
		\draw (14) to (13);
		\draw (13) to (18.center);
		\draw (14) to (19.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (23) to (15);
		\draw (28) to (29);
		\draw (29) to (14);
		\draw (33) to (32);
		\draw (32) to (35.center);
		\draw (33) to (36.center);
		\draw (38.center) to (37);
		\draw (39.center) to (37);
		\draw (42) to (43);
		\draw (43) to (33);
		\draw (47) to (49.center);
		\draw (51.center) to (50);
		\draw (52.center) to (50);
		\draw (47) to (50);
		\draw [bend right=45, looseness=1.25] (45) to (48.center);
		\draw (45) to (47);
		\draw (42) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-1-0-on-NF-to-comonoid.tikz <==
\begin{tikzpicture}[scale=0.95]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (6.3, -0.75) {};
		\node [style=none] (29) at (6.8, -0.75) {};
		\node [style=box] (30) at (6.075, 0.1) {};
		\node [style=box] (31) at (6.55, 0.1) {};
		\node [style=white dot] (32) at (5.75, 0.6) {};
		\node [style=white dot] (33) at (6.8, -0.475) {};
		\node [style=dot] (34) at (6.3, -0.475) {};
		\node [style=white dot] (40) at (-3.25, -0.5) {};
		\node [style=none] (41) at (-3, 0.75) {};
		\node [style=none] (42) at (-3, 0.25) {};
		\node [style=none] (43) at (-2.25, 0.25) {};
		\node [style=none] (44) at (-2.5, 0.75) {};
		\node [style=none] (45) at (-2.875, 0.25) {};
		\node [style=none] (46) at (-2.5, 0.25) {};
		\node [style=none] (47) at (-3, 0.5) {};
		\node [style=none] (48) at (-2.75, 0.75) {};
		\node [style=none] (49) at (-1.75, 0.75) {};
		\node [style=none] (50) at (-1.75, 0.25) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1.25, 0.75) {};
		\node [style=none] (53) at (-1.625, 0.25) {};
		\node [style=none] (54) at (-1.25, 0.25) {};
		\node [style=none] (55) at (-1.75, 0.5) {};
		\node [style=none] (56) at (-1.5, 0.75) {};
		\node [style=white dot] (57) at (-3.25, 0.05) {};
		\node [style=none] (58) at (-2.05, 0.05) {};
		\node [style=none] (59) at (-2.75, 1.25) {};
		\node [style=none] (60) at (-1.5, 1.25) {};
		\node [style=comonoid, shape border rotate=180] (61) at (-2.125, -0.5) {};
		\node [style=white dot] (62) at (-2.125, -0.825) {};
		\node [style=white dot] (63) at (-2.5, -0.15) {};
		\node [style=none] (65) at (-2.125, 0.5) {...};
		\node [style=white dot] (66) at (-1.25, -0.15) {};
		\node [style=none] (68) at (-0.2, 0) {$=$};
		\node [style=none] (69) at (0.8, 0.5) {};
		\node [style=none] (70) at (0.8, 0) {};
		\node [style=none] (71) at (1.55, 0) {};
		\node [style=none] (72) at (1.3, 0.5) {};
		\node [style=none] (73) at (0.925, 0) {};
		\node [style=none] (74) at (1.3, 0) {};
		\node [style=none] (75) at (0.8, 0.25) {};
		\node [style=none] (76) at (1.05, 0.5) {};
		\node [style=none] (77) at (2.05, 0.5) {};
		\node [style=none] (78) at (2.05, 0) {};
		\node [style=none] (79) at (2.8, 0) {};
		\node [style=none] (80) at (2.55, 0.5) {};
		\node [style=none] (81) at (2.175, 0) {};
		\node [style=none] (82) at (2.55, 0) {};
		\node [style=none] (83) at (2.05, 0.25) {};
		\node [style=none] (84) at (2.3, 0.5) {};
		\node [style=white dot] (85) at (0.55, -0.2) {};
		\node [style=none] (86) at (1.75, -0.2) {};
		\node [style=none] (87) at (1.05, 1) {};
		\node [style=none] (88) at (2.3, 1) {};
		\node [style=comonoid, shape border rotate=0] (89) at (1.675, 0.925) {};
		\node [style=white dot] (90) at (1.675, 1.25) {};
		\node [style=none] (92) at (1.675, 0.25) {...};
		\node [style=white dot] (94) at (1.05, 0.725) {};
		\node [style=white dot] (95) at (2.3, 0.725) {};
		\node [style=white dot] (98) at (-2.875, -0.15) {};
		\node [style=white dot] (99) at (-1.625, -0.15) {};
		\node [style=none] (100) at (-2.5, -0.9) {};
		\node [style=none] (101) at (-1.25, -0.9) {};
		\node [style=none] (102) at (-2.875, -0.9) {};
		\node [style=none] (103) at (-1.625, -0.9) {};
		\node [style=none] (104) at (0.925, -0.5) {};
		\node [style=none] (105) at (1.3, -0.5) {};
		\node [style=none] (106) at (2.175, -0.5) {};
		\node [style=none] (107) at (2.55, -0.5) {};
		\node [style=none] (108) at (3.3, 0) {$=$};
		\node [style=none] (127) at (4.05, 1.25) {};
		\node [style=none] (128) at (6.3, 1.25) {};
		\node [style=comonoid, shape border rotate=0] (129) at (4.55, 1.175) {};
		\node [style=white dot] (130) at (4.55, 1.5) {};
		\node [style=white dot] (132) at (4.05, 0.725) {};
		\node [style=white dot] (133) at (6.3, 0.725) {};
		\node [style=none] (134) at (3.85, -0.75) {};
		\node [style=none] (135) at (4.35, -0.75) {};
		\node [style=box] (136) at (4.375, 0.1) {};
		\node [style=box] (137) at (4.35, -0.15) {};
		\node [style=white dot] (139) at (4.35, -0.475) {};
		\node [style=dot] (140) at (3.85, -0.475) {};
		\node [style=none] (141) at (5, 1.25) {};
		\node [style=white dot] (142) at (5, 0.725) {};
		\node [style=none] (143) at (4.8, -0.75) {};
		\node [style=none] (144) at (5.3, -0.75) {};
		\node [style=box] (145) at (5.325, 0.1) {};
		\node [style=box] (146) at (5.3, -0.15) {};
		\node [style=white dot] (147) at (5.3, -0.475) {};
		\node [style=dot] (148) at (4.8, -0.475) {};
		\node [style=none] (149) at (5.8, -0.25) {...};
		\node [style=none] (150) at (5.55, 1.25) {...};
		\node [style=none] (151) at (10.05, -0.75) {};
		\node [style=none] (152) at (10.55, -0.75) {};
		\node [style=box] (153) at (10.325, 0.35) {$0$};
		\node [style=box] (154) at (10.55, -0.15) {};
		\node [style=white dot] (156) at (10.55, -0.475) {};
		\node [style=dot] (157) at (10.05, -0.475) {};
		\node [style=none] (158) at (7.3, 0) {$=$};
		\node [style=none] (159) at (8.05, 1.25) {};
		\node [style=none] (160) at (10.05, 1.25) {};
		\node [style=comonoid, shape border rotate=0] (161) at (8.55, 1.175) {};
		\node [style=white dot] (162) at (8.55, 1.5) {};
		\node [style=white dot] (163) at (8.05, 0.725) {};
		\node [style=white dot] (164) at (10.05, 0.725) {};
		\node [style=none] (165) at (7.85, -0.75) {};
		\node [style=none] (166) at (8.35, -0.75) {};
		\node [style=box] (167) at (8.375, 0.35) {$0$};
		\node [style=box] (168) at (8.35, -0.15) {};
		\node [style=white dot] (169) at (8.35, -0.475) {};
		\node [style=dot] (170) at (7.85, -0.475) {};
		\node [style=none] (171) at (9, 1.25) {};
		\node [style=white dot] (172) at (9, 0.725) {};
		\node [style=none] (173) at (8.8, -0.75) {};
		\node [style=none] (174) at (9.3, -0.75) {};
		\node [style=box] (175) at (9.325, 0.35) {$0$};
		\node [style=box] (176) at (9.3, -0.15) {};
		\node [style=white dot] (177) at (9.3, -0.475) {};
		\node [style=dot] (178) at (8.8, -0.475) {};
		\node [style=none] (179) at (9.675, -0.25) {...};
		\node [style=none] (180) at (9.55, 1.25) {...};
		\node [style=none] (181) at (14.05, -0.75) {};
		\node [style=none] (182) at (14.55, -0.75) {};
		\node [style=none] (187) at (11.55, 0) {$=$};
		\node [style=none] (188) at (12.3, 1) {};
		\node [style=none] (189) at (14.3, 1) {};
		\node [style=comonoid, shape border rotate=0] (190) at (12.8, 0.925) {};
		\node [style=white dot] (191) at (12.8, 1.25) {};
		\node [style=white dot] (192) at (12.3, 0.475) {};
		\node [style=white dot] (193) at (14.3, 0.475) {};
		\node [style=none] (194) at (12.1, -0.75) {};
		\node [style=none] (195) at (12.6, -0.75) {};
		\node [style=none] (200) at (13.25, 1) {};
		\node [style=white dot] (201) at (13.25, 0.475) {};
		\node [style=none] (202) at (13.05, -0.75) {};
		\node [style=none] (203) at (13.55, -0.75) {};
		\node [style=none] (208) at (13.8, -0.25) {...};
		\node [style=none] (209) at (13.8, 1) {...};
		\node [style=comonoid, shape border rotate=0] (210) at (12.3, -0.075) {};
		\node [style=comonoid, shape border rotate=0] (211) at (13.25, -0.075) {};
		\node [style=comonoid, shape border rotate=0] (212) at (14.3, -0.075) {};
		\node [style=box] (213) at (11.8, 0.65) {$\frac12$};
		\node [style=box] (214) at (12.8, 0.15) {$\frac12$};
		\node [style=box] (215) at (14.8, 0.4) {$\frac12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (31);
		\draw (30) to (32);
		\draw (34) to (33);
		\draw [in=90, out=-45] (31) to (33);
		\draw (29.center) to (33);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (57) to (58.center);
		\draw [in=-180, out=0] (58.center) to (55.center);
		\draw [in=180, out=90, looseness=1.25] (57) to (47.center);
		\draw (40) to (57);
		\draw (62) to (61);
		\draw [in=90, out=-90] (59.center) to (48.center);
		\draw (61) to (63);
		\draw (63) to (46.center);
		\draw (60.center) to (56.center);
		\draw (66) to (54.center);
		\draw [bend left=15, looseness=0.75] (66) to (61);
		\draw (69.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (85) to (86.center);
		\draw [in=-180, out=0] (86.center) to (83.center);
		\draw [in=180, out=90, looseness=1.25] (85) to (75.center);
		\draw (90) to (89);
		\draw [in=90, out=-90] (87.center) to (76.center);
		\draw (88.center) to (84.center);
		\draw (89) to (94);
		\draw (89) to (95);
		\draw (98) to (45.center);
		\draw (99) to (53.center);
		\draw [bend right=15] (98) to (61);
		\draw (61) to (99);
		\draw (98) to (102.center);
		\draw (100.center) to (63);
		\draw (103.center) to (99);
		\draw (101.center) to (66);
		\draw (104.center) to (73.center);
		\draw (105.center) to (74.center);
		\draw (106.center) to (81.center);
		\draw (107.center) to (82.center);
		\draw (130) to (129);
		\draw (129) to (132);
		\draw (129) to (133);
		\draw (30) to (133);
		\draw (128.center) to (133);
		\draw (34) to (133);
		\draw (28.center) to (34);
		\draw (127.center) to (132);
		\draw (136) to (137);
		\draw (140) to (139);
		\draw (137) to (139);
		\draw (135.center) to (139);
		\draw (134.center) to (140);
		\draw (136) to (132);
		\draw (136) to (32);
		\draw (140) to (132);
		\draw (141.center) to (142);
		\draw (145) to (146);
		\draw (148) to (147);
		\draw (146) to (147);
		\draw (144.center) to (147);
		\draw (143.center) to (148);
		\draw (145) to (142);
		\draw (148) to (142);
		\draw (145) to (32);
		\draw (129) to (142);
		\draw (153) to (154);
		\draw (157) to (156);
		\draw (154) to (156);
		\draw (152.center) to (156);
		\draw (162) to (161);
		\draw (161) to (163);
		\draw (161) to (164);
		\draw (153) to (164);
		\draw (160.center) to (164);
		\draw (157) to (164);
		\draw (151.center) to (157);
		\draw (159.center) to (163);
		\draw (167) to (168);
		\draw (170) to (169);
		\draw (168) to (169);
		\draw (166.center) to (169);
		\draw (165.center) to (170);
		\draw (167) to (163);
		\draw (170) to (163);
		\draw (171.center) to (172);
		\draw (175) to (176);
		\draw (178) to (177);
		\draw (176) to (177);
		\draw (174.center) to (177);
		\draw (173.center) to (178);
		\draw (175) to (172);
		\draw (178) to (172);
		\draw (161) to (172);
		\draw (191) to (190);
		\draw (190) to (192);
		\draw (190) to (193);
		\draw (189.center) to (193);
		\draw (188.center) to (192);
		\draw (200.center) to (201);
		\draw (190) to (201);
		\draw (210) to (192);
		\draw (211) to (201);
		\draw (212) to (193);
		\draw (194.center) to (210);
		\draw (210) to (195.center);
		\draw (202.center) to (211);
		\draw (211) to (203.center);
		\draw (181.center) to (212);
		\draw (212) to (182.center);
		\draw (213) to (192);
		\draw (214) to (201);
		\draw (215) to (193);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-2-1-on-gadgets-control-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-0.25, 0) {$=$};
		\node [style=white dot] (35) at (2.2, 1.175) {};
		\node [style=none] (36) at (2.2, 1.7) {};
		\node [style=box] (37) at (2.2, 0.45) {};
		\node [style=box] (38) at (2.2, 0.075) {};
		\node [style=white dot] (39) at (1.6, 1.15) {};
		\node [style=box] (40) at (1.6, 0.425) {};
		\node [style=box] (41) at (1.6, 0.075) {};
		\node [style=dot] (42) at (1.6, 0.8) {};
		\node [style=none, font={\scriptsize}] (43) at (1.35, 0.8) {$\neg$};
		\node [style=white dot] (44) at (1.6, -0.375) {};
		\node [style=none] (45) at (1, -1.75) {};
		\node [style=none] (46) at (1.6, -1.75) {};
		\node [style=none] (47) at (0.425, -0.15) {};
		\node [style=box] (48) at (1.6, -1.1) {};
		\node [style=box] (49) at (1.6, -1.475) {};
		\node [style=white dot] (50) at (1, -0.15) {};
		\node [style=box] (51) at (1, -1.125) {};
		\node [style=box] (52) at (1, -1.475) {};
		\node [style=dot] (53) at (1, -0.65) {};
		\node [style=none, font={\scriptsize}] (54) at (0.75, -0.65) {$\neg$};
		\node [style=none] (56) at (2.2, -1.75) {};
		\node [style=none] (66) at (2.775, 0) {$=$};
		\node [style=white dot] (67) at (5.3, 0.925) {};
		\node [style=none] (68) at (5.3, 1.45) {};
		\node [style=box] (69) at (5.3, -1.05) {};
		\node [style=box] (70) at (5.3, -1.425) {};
		\node [style=dot] (74) at (3.9, -0.45) {};
		\node [style=none, font={\scriptsize}] (75) at (3.65, -0.45) {$\neg$};
		\node [style=none] (77) at (4.1, -1.75) {};
		\node [style=none] (78) at (4.7, -1.75) {};
		\node [style=none] (79) at (3.525, 0.85) {};
		\node [style=box] (80) at (4.7, -1.1) {};
		\node [style=box] (81) at (4.7, -1.475) {};
		\node [style=white dot] (82) at (4.1, 0.85) {};
		\node [style=box] (83) at (4.1, -1.125) {};
		\node [style=box] (84) at (4.1, -1.475) {};
		\node [style=dot] (85) at (3.35, -0.4) {};
		\node [style=none, font={\scriptsize}] (86) at (3.1, -0.4) {$\neg$};
		\node [style=none] (87) at (5.3, -1.75) {};
		\node [style=dot] (88) at (4.3, -0.125) {};
		\node [style=none, font={\scriptsize}] (89) at (4.05, -0.125) {$\neg$};
		\node [style=none] (90) at (6.05, 0) {$=$};
		\node [style=white dot] (91) at (8.575, 0.175) {};
		\node [style=none] (92) at (8.575, 0.7) {};
		\node [style=box] (93) at (8.575, -1.05) {};
		\node [style=box] (94) at (8.575, -1.425) {};
		\node [style=dot] (95) at (7.175, -0.45) {};
		\node [style=none, font={\scriptsize}] (96) at (6.925, -0.45) {$\neg$};
		\node [style=none] (97) at (7.375, -1.75) {};
		\node [style=none] (98) at (7.975, -1.75) {};
		\node [style=none] (99) at (6.8, 0.1) {};
		\node [style=box] (100) at (7.975, -1.1) {};
		\node [style=box] (101) at (7.975, -1.475) {};
		\node [style=white dot] (102) at (7.375, 0.1) {};
		\node [style=box] (103) at (7.375, -1.125) {};
		\node [style=box] (104) at (7.375, -1.475) {};
		\node [style=none] (107) at (8.575, -1.75) {};
		\node [style=dot] (109) at (7.825, -0.7) {};
		\node [style=none] (110) at (9.325, 0) {$=$};
		\node [style=white dot] (111) at (11.175, 0.425) {};
		\node [style=none] (112) at (11.175, 0.95) {};
		\node [style=box] (113) at (11.175, -0.3) {};
		\node [style=box] (114) at (11.175, -0.675) {};
		\node [style=white dot] (115) at (10.575, 0.4) {};
		\node [style=box] (116) at (10.575, -0.325) {};
		\node [style=box] (117) at (10.575, -0.675) {};
		\node [style=dot] (118) at (10.575, 0.05) {};
		\node [style=none, font={\scriptsize}] (119) at (10.325, 0.05) {$\neg$};
		\node [style=dot] (120) at (10.875, -0.7) {};
		\node [style=none] (121) at (10.575, -1) {};
		\node [style=none] (122) at (11.175, -1) {};
		\node [style=none] (123) at (10, 0.4) {};
		\node [style=none] (124) at (10.875, -1) {};
		\node [style=none] (125) at (12.175, 0) {$=$};
		\node [style=none] (126) at (-1.45, 0.5) {};
		\node [style=none] (127) at (-1.45, 0) {};
		\node [style=none] (128) at (-0.7, 0) {};
		\node [style=none] (129) at (-0.95, 0.5) {};
		\node [style=none] (130) at (-0.7, -1) {};
		\node [style=none] (131) at (-1.2, 0.75) {};
		\node [style=none] (132) at (-1.325, 0) {};
		\node [style=none] (133) at (-0.95, 0) {};
		\node [style=none] (134) at (-1.45, 0.25) {};
		\node [style=none] (135) at (-1.2, 0.5) {};
		\node [style=none] (136) at (-1.65, -0.25) {};
		\node [style=none] (137) at (-1.65, -0.75) {};
		\node [style=none] (138) at (-0.9, -0.75) {};
		\node [style=none] (139) at (-1.15, -0.25) {};
		\node [style=none] (140) at (-1.525, -1) {};
		\node [style=none] (141) at (-1.15, -1) {};
		\node [style=none] (142) at (-1.525, -0.75) {};
		\node [style=none] (143) at (-1.15, -0.75) {};
		\node [style=none] (144) at (-1.65, -0.5) {};
		\node [style=none] (145) at (-1.4, -0.25) {};
		\node [style=white dot] (146) at (-2.025, -0.125) {};
		\node [style=none] (147) at (-2.325, -0.125) {};
		\node [style=none] (149) at (13.075, 0.25) {};
		\node [style=none] (150) at (13.075, -0.25) {};
		\node [style=none] (151) at (13.825, -0.25) {};
		\node [style=none] (152) at (13.575, 0.25) {};
		\node [style=none] (153) at (13.075, -0.75) {};
		\node [style=none] (154) at (13.7, -0.75) {};
		\node [style=none] (155) at (12.825, 0) {};
		\node [style=none] (156) at (13.325, 0.5) {};
		\node [style=none] (157) at (13.2, -0.25) {};
		\node [style=none] (158) at (13.575, -0.25) {};
		\node [style=none] (159) at (13.075, 0) {};
		\node [style=none] (160) at (13.325, 0.25) {};
		\node [style=none] (161) at (13.4, -0.75) {};
		\node [style=dot] (162) at (13.4, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (38);
		\draw (37) to (39);
		\draw (39) to (40);
		\draw (35) to (40);
		\draw (35) to (37);
		\draw (35) to (36.center);
		\draw (48) to (49);
		\draw (46.center) to (48);
		\draw (48) to (50);
		\draw (50) to (47.center);
		\draw (50) to (51);
		\draw (44) to (51);
		\draw (44) to (48);
		\draw (45.center) to (51);
		\draw (41) to (44);
		\draw (40) to (41);
		\draw [in=90, out=-180] (39) to (50);
		\draw (56.center) to (38);
		\draw (69) to (70);
		\draw (67) to (69);
		\draw (67) to (68.center);
		\draw (80) to (81);
		\draw (78.center) to (80);
		\draw [bend right=15] (80) to (82);
		\draw (82) to (79.center);
		\draw (77.center) to (83);
		\draw (87.center) to (70);
		\draw [bend right=15] (69) to (82);
		\draw (67) to (83);
		\draw (80) to (67);
		\draw (83) to (85);
		\draw (85) to (82);
		\draw (74) to (83);
		\draw (74) to (82);
		\draw (88) to (80);
		\draw (88) to (82);
		\draw (93) to (94);
		\draw (91) to (93);
		\draw (91) to (92.center);
		\draw (100) to (101);
		\draw (98.center) to (100);
		\draw (102) to (99.center);
		\draw (97.center) to (103);
		\draw (107.center) to (94);
		\draw [bend right=15] (93) to (102);
		\draw [bend right] (91) to (103);
		\draw (100) to (91);
		\draw (95) to (103);
		\draw (95) to (102);
		\draw (109) to (100);
		\draw (113) to (114);
		\draw (113) to (115);
		\draw (115) to (116);
		\draw (111) to (116);
		\draw (111) to (113);
		\draw (111) to (112.center);
		\draw (116) to (117);
		\draw (123.center) to (115);
		\draw (124.center) to (120);
		\draw (121.center) to (117);
		\draw (122.center) to (114);
		\draw (126.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw [in=270, out=90] (130.center) to (133.center);
		\draw (131.center) to (135.center);
		\draw (136.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (141.center) to (143.center);
		\draw (140.center) to (142.center);
		\draw [in=90, out=-90] (132.center) to (145.center);
		\draw (147.center) to (146);
		\draw [in=-180, out=60] (146) to (134.center);
		\draw [in=-60, out=180] (144.center) to (146);
		\draw (149.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw [in=270, out=90] (154.center) to (158.center);
		\draw [in=270, out=90] (153.center) to (157.center);
		\draw (159.center) to (155.center);
		\draw (156.center) to (160.center);
		\draw (162) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-2-1-on-gadgets-control-bis/gn-2-1-on-gadgets-control-bis_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (126)  at (0.063, 0.625) {};
		\node [style=none] (127)  at (0.063, 0.125) {};
		\node [style=none] (128)  at (0.813, 0.125) {};
		\node [style=none] (129)  at (0.563, 0.625) {};
		\node [style=none] (130)  at (0.813, -0.875) {};
		\node [style=none] (131)  at (0.313, 0.875) {};
		\node [style=none] (132)  at (0.188, 0.125) {};
		\node [style=none] (133)  at (0.563, 0.125) {};
		\node [style=none] (134)  at (0.063, 0.375) {};
		\node [style=none] (135)  at (0.313, 0.625) {};
		\node [style=none] (136)  at (-0.137, -0.125) {};
		\node [style=none] (137)  at (-0.137, -0.625) {};
		\node [style=none] (138)  at (0.613, -0.625) {};
		\node [style=none] (139)  at (0.363, -0.125) {};
		\node [style=none] (140)  at (-0.012, -0.875) {};
		\node [style=none] (141)  at (0.363, -0.875) {};
		\node [style=none] (142)  at (-0.012, -0.625) {};
		\node [style=none] (143)  at (0.363, -0.625) {};
		\node [style=none] (144)  at (-0.137, -0.375) {};
		\node [style=none] (145)  at (0.113, -0.125) {};
		\node [style=white dot] (146)  at (-0.512, 0.0) {};
		\node [style=none] (147)  at (-0.813, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (129.center);
		\draw (127.center) to (126.center);
		\draw (128.center) to (127.center);
		\draw (129.center) to (128.center);
		\draw [in=270, out=90] (130.center) to (133.center);
		\draw (131.center) to (135.center);
		\draw [in=90, out=-90] (132.center) to (145.center);
		\draw (136.center) to (139.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (137.center);
		\draw (139.center) to (138.center);
		\draw (140.center) to (142.center);
		\draw (141.center) to (143.center);
		\draw [in=-60, out=180] (144.center) to (146);
		\draw [in=-180, out=60] (146) to (134.center);
		\draw (147.center) to (146);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control-bis/gn-2-1-on-gadgets-control-bis_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (35)  at (0.888, 1.2) {};
		\node [style=none] (36)  at (0.888, 1.725) {};
		\node [style=box] (37)  at (0.888, 0.475) {};
		\node [style=box] (38)  at (0.888, 0.1) {};
		\node [style=white dot] (39)  at (0.288, 1.175) {};
		\node [style=box] (40)  at (0.288, 0.45) {};
		\node [style=box] (41)  at (0.288, 0.1) {};
		\node [style=dot] (42)  at (0.288, 0.825) {};
		\node [style=none, font={\scriptsize}] (43)  at (0.038, 0.825) {$\neg$};
		\node [style=white dot] (44)  at (0.288, -0.35) {};
		\node [style=none] (45)  at (-0.313, -1.725) {};
		\node [style=none] (46)  at (0.288, -1.725) {};
		\node [style=none] (47)  at (-0.887, -0.125) {};
		\node [style=box] (48)  at (0.288, -1.075) {};
		\node [style=box] (49)  at (0.288, -1.45) {};
		\node [style=white dot] (50)  at (-0.313, -0.125) {};
		\node [style=box] (51)  at (-0.313, -1.1) {};
		\node [style=box] (52)  at (-0.313, -1.45) {};
		\node [style=dot] (53)  at (-0.313, -0.625) {};
		\node [style=none, font={\scriptsize}] (54)  at (-0.563, -0.625) {$\neg$};
		\node [style=none] (56)  at (0.888, -1.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (40);
		\draw (35) to (37);
		\draw (35) to (36.center);
		\draw (37) to (38);
		\draw (37) to (39);
		\draw (39) to (40);
		\draw [in=90, out=-180] (39) to (50);
		\draw (40) to (41);
		\draw (41) to (44);
		\draw (44) to (51);
		\draw (44) to (48);
		\draw (45.center) to (51);
		\draw (46.center) to (48);
		\draw (48) to (49);
		\draw (48) to (50);
		\draw (50) to (47.center);
		\draw (50) to (51);
		\draw (56.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control-bis/gn-2-1-on-gadgets-control-bis_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (67)  at (1.1, 1.075) {};
		\node [style=none] (68)  at (1.1, 1.6) {};
		\node [style=box] (69)  at (1.1, -0.9) {};
		\node [style=box] (70)  at (1.1, -1.275) {};
		\node [style=dot] (74)  at (-0.3, -0.3) {};
		\node [style=none, font={\scriptsize}] (75)  at (-0.55, -0.3) {$\neg$};
		\node [style=none] (77)  at (-0.1, -1.6) {};
		\node [style=none] (78)  at (0.5, -1.6) {};
		\node [style=none] (79)  at (-0.675, 1.0) {};
		\node [style=box] (80)  at (0.5, -0.95) {};
		\node [style=box] (81)  at (0.5, -1.325) {};
		\node [style=white dot] (82)  at (-0.1, 1.0) {};
		\node [style=box] (83)  at (-0.1, -0.975) {};
		\node [style=box] (84)  at (-0.1, -1.325) {};
		\node [style=dot] (85)  at (-0.85, -0.25) {};
		\node [style=none, font={\scriptsize}] (86)  at (-1.1, -0.25) {$\neg$};
		\node [style=none] (87)  at (1.1, -1.6) {};
		\node [style=dot] (88)  at (0.1, 0.025) {};
		\node [style=none, font={\scriptsize}] (89)  at (-0.15, 0.025) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67) to (69);
		\draw (67) to (68.center);
		\draw (67) to (83);
		\draw (69) to (70);
		\draw [bend right=15] (69) to (82);
		\draw (74) to (83);
		\draw (74) to (82);
		\draw (77.center) to (83);
		\draw (78.center) to (80);
		\draw (80) to (81);
		\draw [bend right=15] (80) to (82);
		\draw (80) to (67);
		\draw (82) to (79.center);
		\draw (83) to (85);
		\draw (85) to (82);
		\draw (87.center) to (70);
		\draw (88) to (80);
		\draw (88) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control-bis/gn-2-1-on-gadgets-control-bis_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (91)  at (0.887, 0.7) {};
		\node [style=none] (92)  at (0.887, 1.225) {};
		\node [style=box] (93)  at (0.887, -0.525) {};
		\node [style=box] (94)  at (0.887, -0.9) {};
		\node [style=dot] (95)  at (-0.513, 0.075) {};
		\node [style=none, font={\scriptsize}] (96)  at (-0.763, 0.075) {$\neg$};
		\node [style=none] (97)  at (-0.313, -1.225) {};
		\node [style=none] (98)  at (0.287, -1.225) {};
		\node [style=none] (99)  at (-0.888, 0.625) {};
		\node [style=box] (100)  at (0.287, -0.575) {};
		\node [style=box] (101)  at (0.287, -0.95) {};
		\node [style=white dot] (102)  at (-0.313, 0.625) {};
		\node [style=box] (103)  at (-0.313, -0.6) {};
		\node [style=box] (104)  at (-0.313, -0.95) {};
		\node [style=none] (107)  at (0.887, -1.225) {};
		\node [style=dot] (109)  at (0.138, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91) to (93);
		\draw (91) to (92.center);
		\draw [bend right] (91) to (103);
		\draw (93) to (94);
		\draw [bend right=15] (93) to (102);
		\draw (95) to (103);
		\draw (95) to (102);
		\draw (97.center) to (103);
		\draw (98.center) to (100);
		\draw (100) to (101);
		\draw (100) to (91);
		\draw (102) to (99.center);
		\draw (107.center) to (94);
		\draw (109) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control-bis/gn-2-1-on-gadgets-control-bis_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (111)  at (0.588, 0.45) {};
		\node [style=none] (112)  at (0.588, 0.975) {};
		\node [style=box] (113)  at (0.588, -0.275) {};
		\node [style=box] (114)  at (0.588, -0.65) {};
		\node [style=white dot] (115)  at (-0.013, 0.425) {};
		\node [style=box] (116)  at (-0.013, -0.3) {};
		\node [style=box] (117)  at (-0.013, -0.65) {};
		\node [style=dot] (118)  at (-0.013, 0.075) {};
		\node [style=none, font={\scriptsize}] (119)  at (-0.263, 0.075) {$\neg$};
		\node [style=dot] (120)  at (0.287, -0.675) {};
		\node [style=none] (121)  at (-0.013, -0.975) {};
		\node [style=none] (122)  at (0.588, -0.975) {};
		\node [style=none] (123)  at (-0.588, 0.425) {};
		\node [style=none] (124)  at (0.287, -0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111) to (116);
		\draw (111) to (113);
		\draw (111) to (112.center);
		\draw (113) to (114);
		\draw (113) to (115);
		\draw (115) to (116);
		\draw (116) to (117);
		\draw (121.center) to (117);
		\draw (122.center) to (114);
		\draw (123.center) to (115);
		\draw (124.center) to (120);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control-bis/gn-2-1-on-gadgets-control-bis_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149)  at (-0.25, 0.375) {};
		\node [style=none] (150)  at (-0.25, -0.125) {};
		\node [style=none] (151)  at (0.5, -0.125) {};
		\node [style=none] (152)  at (0.25, 0.375) {};
		\node [style=none] (153)  at (-0.25, -0.625) {};
		\node [style=none] (154)  at (0.375, -0.625) {};
		\node [style=none] (155)  at (-0.5, 0.125) {};
		\node [style=none] (156)  at (0.0, 0.625) {};
		\node [style=none] (157)  at (-0.125, -0.125) {};
		\node [style=none] (158)  at (0.25, -0.125) {};
		\node [style=none] (159)  at (-0.25, 0.125) {};
		\node [style=none] (160)  at (0.0, 0.375) {};
		\node [style=none] (161)  at (0.075, -0.625) {};
		\node [style=dot] (162)  at (0.075, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (152.center);
		\draw (150.center) to (149.center);
		\draw (151.center) to (150.center);
		\draw (152.center) to (151.center);
		\draw [in=270, out=90] (153.center) to (157.center);
		\draw [in=270, out=90] (154.center) to (158.center);
		\draw (156.center) to (160.center);
		\draw (159.center) to (155.center);
		\draw (162) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.125) {};
		\node [style=none] (1) at (-3, -0.625) {};
		\node [style=none] (2) at (-2.25, -0.625) {};
		\node [style=none] (3) at (-2.5, -0.125) {};
		\node [style=none] (4) at (-2.875, -0.625) {};
		\node [style=none] (5) at (-2.5, -0.625) {};
		\node [style=none] (6) at (-3, -0.375) {};
		\node [style=none] (7) at (-2.75, -0.125) {};
		\node [style=none] (8) at (-2, -0.125) {};
		\node [style=none] (9) at (-2, -0.625) {};
		\node [style=none] (10) at (-1.25, -0.625) {};
		\node [style=none] (11) at (-1.5, -0.125) {};
		\node [style=none] (12) at (-1.875, -0.625) {};
		\node [style=none] (13) at (-1.5, -0.625) {};
		\node [style=none] (14) at (-2, -0.375) {};
		\node [style=none] (15) at (-1.75, -0.125) {};
		\node [style=white dot] (16) at (-3.5, -0.825) {};
		\node [style=none] (17) at (-2.3, -0.825) {};
		\node [style=none] (18) at (-2.75, 0.875) {};
		\node [style=none] (19) at (-2.75, 0.375) {};
		\node [style=none] (20) at (-2, 0.375) {};
		\node [style=none] (21) at (-2.25, 0.875) {};
		\node [style=none] (22) at (-2.625, 0.375) {};
		\node [style=none] (23) at (-2.25, 0.375) {};
		\node [style=none] (24) at (-2.75, 0.625) {};
		\node [style=none] (25) at (-2.5, 0.875) {};
		\node [style=dot, shape border rotate=180] (27) at (-2.5, 1.125) {};
		\node [style=none] (28) at (-2.5, 1.375) {$\neg$};
		\node [style=white dot] (29) at (-2, 0.125) {};
		\node [style=box] (30) at (-1.75, 0.375) {$b$};
		\node [style=none] (31) at (-3.5, -1.125) {};
		\node [style=white dot] (32) at (-2.675, 0.125) {};
		\node [style=box] (33) at (-3.025, 0.275) {$a$};
		\node [style=none] (34) at (-2.875, -1.125) {};
		\node [style=none] (35) at (-2.5, -1.125) {};
		\node [style=none] (36) at (-1.875, -1.125) {};
		\node [style=none] (37) at (-1.5, -1.125) {};
		\node [style=none] (38) at (-1, 0) {$=$};
		\node [style=none] (39) at (0, 0.125) {};
		\node [style=none] (40) at (0, -0.375) {};
		\node [style=none] (41) at (0.75, -0.375) {};
		\node [style=none] (42) at (0.5, 0.125) {};
		\node [style=none] (43) at (0.125, -0.375) {};
		\node [style=none] (44) at (0.5, -0.375) {};
		\node [style=none] (45) at (0, -0.125) {};
		\node [style=none] (46) at (0.25, 0.125) {};
		\node [style=none] (47) at (1, 0.125) {};
		\node [style=none] (48) at (1, -0.375) {};
		\node [style=none] (49) at (1.75, -0.375) {};
		\node [style=none] (50) at (1.5, 0.125) {};
		\node [style=none] (51) at (1.125, -0.375) {};
		\node [style=none] (52) at (1.5, -0.375) {};
		\node [style=none] (53) at (1, -0.125) {};
		\node [style=none] (54) at (1.25, 0.125) {};
		\node [style=white dot] (55) at (-0.5, -0.575) {};
		\node [style=none] (56) at (0.7, -0.575) {};
		\node [style=none] (57) at (0.25, 0.875) {};
		\node [style=none] (58) at (0.25, 0.375) {};
		\node [style=none] (59) at (1, 0.375) {};
		\node [style=none] (60) at (0.75, 0.875) {};
		\node [style=none] (61) at (0.375, 0.375) {};
		\node [style=none] (62) at (0.75, 0.375) {};
		\node [style=none] (63) at (0.25, 0.625) {};
		\node [style=none] (64) at (0.5, 0.875) {};
		\node [style=dot, shape border rotate=180] (65) at (0.5, 1.125) {};
		\node [style=none] (66) at (0.5, 1.375) {$\neg$};
		\node [style=none] (69) at (-0.5, -1.05) {};
		\node [style=none] (72) at (0.125, -1.05) {};
		\node [style=none] (73) at (0.5, -1.05) {};
		\node [style=none] (74) at (1.125, -1.05) {};
		\node [style=none] (75) at (1.5, -1.05) {};
		\node [style=white dot] (76) at (1.5, -0.625) {};
		\node [style=box] (77) at (1.75, -0.875) {$b$};
		\node [style=white dot] (78) at (0.5, -0.75) {};
		\node [style=box] (79) at (0.325, -1.15) {$a$};
		\node [style=white dot] (80) at (1.125, -0.625) {};
		\node [style=box] (81) at (1.325, -1.125) {$b$};
		\node [style=white dot] (82) at (0.125, -0.75) {};
		\node [style=box] (83) at (-0.15, -1.025) {$a$};
		\node [style=none] (84) at (2.25, 0) {$=$};
		\node [style=white dot] (101) at (2.75, -0.575) {};
		\node [style=none] (103) at (3.5, 0.875) {};
		\node [style=none] (104) at (3.5, 0.375) {};
		\node [style=none] (105) at (4.25, 0.375) {};
		\node [style=none] (106) at (4, 0.875) {};
		\node [style=none] (107) at (3.625, 0.375) {};
		\node [style=none] (108) at (4, 0.375) {};
		\node [style=none] (109) at (3.5, 0.625) {};
		\node [style=none] (110) at (3.75, 0.875) {};
		\node [style=dot, shape border rotate=180] (111) at (3.75, 1.125) {};
		\node [style=none] (112) at (3.75, 1.375) {$\neg$};
		\node [style=none] (113) at (2.75, -1.05) {};
		\node [style=none] (115) at (3.75, -1.05) {};
		\node [style=none] (116) at (4.125, -1.05) {};
		\node [style=none] (117) at (4.5, -1.05) {};
		\node [style=white dot] (118) at (4.5, -0.625) {};
		\node [style=box] (119) at (4.75, -0.875) {$b$};
		\node [style=white dot] (120) at (3.75, -0.75) {};
		\node [style=box] (121) at (3.575, -1.15) {$a$};
		\node [style=white dot] (122) at (4.125, -0.625) {};
		\node [style=box] (123) at (4.325, -1.125) {$b$};
		\node [style=white dot] (124) at (3.375, -0.75) {};
		\node [style=box] (125) at (3.1, -1.025) {$a$};
		\node [style=none] (126) at (3.375, -1.05) {};
		\node [style=dot] (127) at (3.725, -0.25) {};
		\node [style=dot] (128) at (4.075, -0.25) {};
		\node [style=white dot] (129) at (3.075, -0.15) {};
		\node [style=white dot] (130) at (3.075, -0.5) {};
		\node [style=none] (131) at (5, 0) {$=$};
		\node [style=none] (132) at (5.5, -0.325) {};
		\node [style=none] (133) at (6.25, 0.375) {};
		\node [style=none] (134) at (6.25, -0.125) {};
		\node [style=none] (135) at (7, -0.125) {};
		\node [style=none] (136) at (6.75, 0.375) {};
		\node [style=none] (137) at (6.375, -0.125) {};
		\node [style=none] (138) at (6.75, -0.125) {};
		\node [style=none] (139) at (6.25, 0.125) {};
		\node [style=none] (140) at (6.5, 0.375) {};
		\node [style=dot, shape border rotate=180] (141) at (6.5, 0.625) {};
		\node [style=none] (142) at (6.5, 0.875) {$\neg$};
		\node [style=none] (144) at (6.5, -1.05) {};
		\node [style=none] (145) at (6.875, -1.05) {};
		\node [style=none] (146) at (7.25, -1.05) {};
		\node [style=white dot] (147) at (7.25, -0.625) {};
		\node [style=box] (148) at (7.5, -0.125) {$b$};
		\node [style=white dot] (153) at (6.125, -0.75) {};
		\node [style=box] (154) at (5.85, -0.275) {$a$};
		\node [style=none] (155) at (6.125, -1.05) {};
		\node [style=dot] (156) at (6.5, -0.75) {};
		\node [style=dot] (157) at (6.875, -0.75) {};
		\node [style=none] (158) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (16) to (17.center);
		\draw [in=-180, out=0] (17.center) to (14.center);
		\draw [in=180, out=75, looseness=1.25] (16) to (6.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (27) to (25.center);
		\draw [in=90, out=-90] (22.center) to (7.center);
		\draw [in=165, out=-90, looseness=0.75] (23.center) to (29);
		\draw [in=90, out=-15, looseness=0.75] (29) to (15.center);
		\draw (30) to (29);
		\draw (31.center) to (16);
		\draw (33) to (32);
		\draw [in=90, out=180] (24.center) to (16);
		\draw (34.center) to (4.center);
		\draw (35.center) to (5.center);
		\draw (36.center) to (12.center);
		\draw (37.center) to (13.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (55) to (56.center);
		\draw [in=-180, out=0] (56.center) to (53.center);
		\draw [in=180, out=75, looseness=1.25] (55) to (45.center);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (65) to (64.center);
		\draw [in=90, out=-90] (61.center) to (46.center);
		\draw (69.center) to (55);
		\draw [in=90, out=180] (63.center) to (55);
		\draw (72.center) to (43.center);
		\draw (73.center) to (44.center);
		\draw (74.center) to (51.center);
		\draw (75.center) to (52.center);
		\draw (77) to (76);
		\draw (79) to (78);
		\draw [in=90, out=-90] (62.center) to (54.center);
		\draw (81) to (80);
		\draw (83) to (82);
		\draw (103.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (111) to (110.center);
		\draw (113.center) to (101);
		\draw [in=90, out=180] (109.center) to (101);
		\draw (119) to (118);
		\draw (121) to (120);
		\draw (123) to (122);
		\draw (125) to (124);
		\draw (126.center) to (124);
		\draw (107.center) to (124);
		\draw (118) to (108.center);
		\draw (120) to (115.center);
		\draw (116.center) to (122);
		\draw (118) to (117.center);
		\draw (120) to (127);
		\draw (128) to (122);
		\draw (129) to (101);
		\draw (101) to (130);
		\draw (133.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (141) to (140.center);
		\draw [in=90, out=180] (139.center) to (132.center);
		\draw (148) to (147);
		\draw (154) to (153);
		\draw (155.center) to (153);
		\draw (137.center) to (153);
		\draw (147) to (138.center);
		\draw (147) to (146.center);
		\draw (156) to (144.center);
		\draw (157) to (145.center);
		\draw (132.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-2-1-on-gadgets-control-pre-fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.85, -0.525) {};
		\node [style=none] (1) at (-0.85, -1.025) {};
		\node [style=none] (2) at (-0.1, -1.025) {};
		\node [style=none] (3) at (-0.35, -0.525) {};
		\node [style=none] (4) at (-0.725, -1.025) {};
		\node [style=none] (5) at (-0.35, -1.025) {};
		\node [style=none] (6) at (-0.85, -0.775) {};
		\node [style=none] (7) at (-0.6, -0.525) {};
		\node [style=white dot] (16) at (-1.75, -0.775) {};
		\node [style=none] (18) at (-1, 0.875) {};
		\node [style=none] (19) at (-1, 0.375) {};
		\node [style=none] (20) at (-0.25, 0.375) {};
		\node [style=none] (21) at (-0.5, 0.875) {};
		\node [style=none] (22) at (-0.875, 0.375) {};
		\node [style=none] (23) at (-0.5, 0.375) {};
		\node [style=none] (24) at (-1, 0.625) {};
		\node [style=none] (25) at (-0.75, 0.875) {};
		\node [style=dot, shape border rotate=180] (26) at (-0.75, 1.125) {};
		\node [style=none] (27) at (-0.75, 1.375) {$\neg$};
		\node [style=white dot] (28) at (-0.25, 0.125) {};
		\node [style=box] (29) at (0, 0.375) {$b$};
		\node [style=none] (30) at (-1.75, -1.3) {};
		\node [style=white dot] (31) at (-0.925, 0.125) {};
		\node [style=box] (32) at (-1.275, 0.025) {$a$};
		\node [style=none] (33) at (-0.725, -1.275) {};
		\node [style=none] (34) at (-0.35, -1.275) {};
		\node [style=none] (37) at (0.5, 0) {$=$};
		\node [style=comonoid, shape border rotate=180] (38) at (-0.6, -0.3) {};
		\node [style=none] (39) at (1.175, 0.25) {};
		\node [style=none] (40) at (1.175, -0.25) {};
		\node [style=none] (41) at (1.925, -0.25) {};
		\node [style=none] (42) at (1.675, 0.25) {};
		\node [style=none] (44) at (1.3, -0.25) {};
		\node [style=none] (45) at (1.675, -0.25) {};
		\node [style=none] (46) at (1.175, 0) {};
		\node [style=none] (47) at (1.425, 0.25) {};
		\node [style=none] (48) at (2.15, 0.25) {};
		\node [style=none] (49) at (2.15, -0.25) {};
		\node [style=none] (50) at (2.9, -0.25) {};
		\node [style=none] (51) at (2.65, 0.25) {};
		\node [style=none] (53) at (2.275, -0.25) {};
		\node [style=none] (54) at (2.65, -0.25) {};
		\node [style=none] (55) at (2.15, 0) {};
		\node [style=none] (56) at (2.4, 0.25) {};
		\node [style=none] (57) at (2.025, -0.25) {};
		\node [style=white dot] (58) at (0.925, -0.5) {};
		\node [style=none] (59) at (1.5, -1.15) {};
		\node [style=none] (60) at (2.25, -1.15) {};
		\node [style=comonoid, shape border rotate=180] (61) at (1.5, -0.85) {};
		\node [style=comonoid, shape border rotate=180] (62) at (2.25, -0.85) {};
		\node [style=none] (63) at (0.925, -1.15) {};
		\node [style=none] (65) at (1.4, 1.375) {};
		\node [style=none] (66) at (1.4, 0.875) {};
		\node [style=none] (67) at (2.15, 0.875) {};
		\node [style=none] (68) at (1.9, 1.375) {};
		\node [style=none] (69) at (1.525, 0.875) {};
		\node [style=none] (70) at (1.9, 0.875) {};
		\node [style=none] (71) at (1.4, 1.125) {};
		\node [style=none] (72) at (1.65, 1.375) {};
		\node [style=dot, shape border rotate=180] (73) at (1.65, 1.625) {};
		\node [style=none] (74) at (1.65, 1.875) {$\neg$};
		\node [style=white dot] (75) at (2.325, 0.625) {};
		\node [style=box] (76) at (2.575, 0.875) {$b$};
		\node [style=white dot] (77) at (1.475, 0.625) {};
		\node [style=box] (78) at (1.85, 0.4) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (16) to (6.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (26) to (25.center);
		\draw (23.center) to (28);
		\draw (29) to (28);
		\draw (30.center) to (16);
		\draw (32) to (31);
		\draw [in=90, out=180] (24.center) to (16);
		\draw (33.center) to (4.center);
		\draw (34.center) to (5.center);
		\draw (38) to (7.center);
		\draw (38) to (31);
		\draw (31) to (22.center);
		\draw (38) to (28);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw [in=60, out=180, looseness=1.25] (55.center) to (57.center);
		\draw [in=90, out=-180, looseness=1.25] (46.center) to (58);
		\draw [in=-105, out=0, looseness=0.50] (58) to (57.center);
		\draw (58) to (63.center);
		\draw [in=135, out=-90] (44.center) to (61);
		\draw [in=-90, out=45, looseness=0.75] (61) to (53.center);
		\draw [in=135, out=-90, looseness=0.75] (45.center) to (62);
		\draw [in=-90, out=30, looseness=0.75] (62) to (54.center);
		\draw (60.center) to (62);
		\draw (59.center) to (61);
		\draw (65.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (73) to (72.center);
		\draw (70.center) to (75);
		\draw (76) to (75);
		\draw (78) to (77);
		\draw (77) to (69.center);
		\draw [in=90, out=180, looseness=0.75] (71.center) to (58);
		\draw (77) to (47.center);
		\draw (75) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-2-1-on-gadgets-control-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.875, 0) {$=$};
		\node [style=none] (2) at (-2.125, 0.5) {};
		\node [style=none] (3) at (-2.125, 0) {};
		\node [style=none] (4) at (-1.375, 0) {};
		\node [style=none] (5) at (-1.625, 0.5) {};
		\node [style=none] (6) at (-2.225, -1) {};
		\node [style=none] (7) at (-1.875, 0.75) {};
		\node [style=none] (8) at (-1.625, 0) {};
		\node [style=none] (9) at (-1.975, 0) {};
		\node [style=none] (10) at (-2.125, 0.25) {};
		\node [style=none] (11) at (-1.875, 0.5) {};
		\node [style=none] (18) at (-1.825, -0.25) {};
		\node [style=none] (19) at (-1.825, -0.75) {};
		\node [style=none] (20) at (-1.075, -0.75) {};
		\node [style=none] (21) at (-1.325, -0.25) {};
		\node [style=none] (22) at (-1.7, -1) {};
		\node [style=none] (23) at (-1.325, -1) {};
		\node [style=none] (24) at (-1.7, -0.75) {};
		\node [style=none] (25) at (-1.325, -0.75) {};
		\node [style=none] (26) at (-1.825, -0.5) {};
		\node [style=none] (27) at (-1.575, -0.25) {};
		\node [style=white dot] (28) at (-2.45, -0.125) {};
		\node [style=none] (29) at (-2.75, -0.125) {};
		\node [style=none] (137) at (8.2, 0.25) {};
		\node [style=none] (138) at (8.2, -0.25) {};
		\node [style=none] (139) at (8.95, -0.25) {};
		\node [style=none] (140) at (8.7, 0.25) {};
		\node [style=none] (141) at (8.2, -0.75) {};
		\node [style=none] (142) at (8.825, -0.75) {};
		\node [style=none] (143) at (7.95, 0) {};
		\node [style=none] (144) at (8.45, 0.5) {};
		\node [style=none] (145) at (8.325, -0.25) {};
		\node [style=none] (146) at (8.7, -0.25) {};
		\node [style=none] (147) at (8.2, 0) {};
		\node [style=none] (148) at (8.45, 0.25) {};
		\node [style=none] (149) at (8.525, -0.75) {};
		\node [style=dot] (150) at (8.525, -0.475) {};
		\node [style=none] (151) at (0.75, 0.5) {};
		\node [style=none] (152) at (0.75, 0) {};
		\node [style=none] (153) at (1.5, 0) {};
		\node [style=none] (154) at (1.25, 0.5) {};
		\node [style=none] (155) at (0.9, -0.375) {};
		\node [style=none] (156) at (1, 0.75) {};
		\node [style=none] (157) at (0.9, 0) {};
		\node [style=none] (158) at (1.25, 0) {};
		\node [style=none] (159) at (0.75, 0.25) {};
		\node [style=none] (160) at (1, 0.5) {};
		\node [style=none] (161) at (1.05, -0.375) {};
		\node [style=none] (162) at (1.05, -0.875) {};
		\node [style=none] (163) at (1.8, -0.875) {};
		\node [style=none] (164) at (1.55, -0.375) {};
		\node [style=none] (165) at (1.55, -1.25) {};
		\node [style=none] (166) at (1.175, -1.25) {};
		\node [style=none] (167) at (1.175, -0.875) {};
		\node [style=none] (168) at (1.55, -0.875) {};
		\node [style=none] (169) at (1.05, -0.625) {};
		\node [style=none] (170) at (1.3, -0.375) {};
		\node [style=white dot] (171) at (0.425, -0.125) {};
		\node [style=none] (172) at (-0.125, -0.125) {};
		\node [style=dot] (173) at (0.125, -0.125) {};
		\node [style=none, font={\scriptsize}] (174) at (0.125, 0.125) {$\neg$};
		\node [style=none] (175) at (0.9, -1.25) {};
		\node [style=none] (176) at (2.05, 0) {$=$};
		\node [style=none] (177) at (3.675, 0.5) {};
		\node [style=none] (178) at (3.675, 0) {};
		\node [style=none] (179) at (4.425, 0) {};
		\node [style=none] (180) at (4.175, 0.5) {};
		\node [style=none] (181) at (4.45, -0.75) {};
		\node [style=none] (182) at (3.925, 0.75) {};
		\node [style=none] (183) at (3.825, 0) {};
		\node [style=none] (184) at (4.175, 0) {};
		\node [style=none] (185) at (3.675, 0.25) {};
		\node [style=none] (186) at (3.925, 0.5) {};
		\node [style=none] (187) at (3.575, -0.25) {};
		\node [style=none] (188) at (3.575, -0.75) {};
		\node [style=none] (189) at (4.325, -0.75) {};
		\node [style=none] (190) at (4.075, -0.25) {};
		\node [style=none] (191) at (4.475, -1.25) {};
		\node [style=none] (192) at (4.1, -1.25) {};
		\node [style=none] (193) at (3.7, -0.75) {};
		\node [style=none] (194) at (4.075, -0.75) {};
		\node [style=none] (195) at (3.575, -0.5) {};
		\node [style=none] (196) at (3.825, -0.25) {};
		\node [style=white dot] (197) at (3.35, -0.125) {};
		\node [style=none] (198) at (2.8, -0.125) {};
		\node [style=dot] (199) at (3.05, -0.125) {};
		\node [style=none, font={\scriptsize}] (200) at (3.05, 0.125) {$\neg$};
		\node [style=none] (201) at (3.825, -1.25) {};
		\node [style=none] (202) at (4.975, 0) {$=$};
		\node [style=none] (203) at (6.1, 0.25) {};
		\node [style=none] (204) at (6.1, -0.25) {};
		\node [style=none] (205) at (6.85, -0.25) {};
		\node [style=none] (206) at (6.6, 0.25) {};
		\node [style=none] (207) at (6.875, -0.75) {};
		\node [style=none] (208) at (6.35, 0.5) {};
		\node [style=none] (209) at (6.25, -0.25) {};
		\node [style=none] (210) at (6.6, -0.25) {};
		\node [style=none] (211) at (6.1, 0) {};
		\node [style=none] (212) at (6.35, 0.25) {};
		\node [style=none] (217) at (6.9, -1.25) {};
		\node [style=none] (218) at (6.525, -1.25) {};
		\node [style=none] (219) at (6.175, -0.75) {};
		\node [style=dot] (220) at (6.525, -0.75) {};
		\node [style=none] (222) at (6.175, -0.75) {};
		\node [style=none] (224) at (5.575, -0.025) {};
		\node [style=dot] (225) at (5.825, -0.025) {};
		\node [style=none, font={\scriptsize}] (226) at (5.825, 0.225) {$\neg$};
		\node [style=none] (227) at (6.25, -1.25) {};
		\node [style=none] (228) at (7.4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [in=270, out=90] (6.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (24.center);
		\draw [in=90, out=-90] (8.center) to (27.center);
		\draw (29.center) to (28);
		\draw [in=-180, out=60] (28) to (10.center);
		\draw [in=-60, out=180] (26.center) to (28);
		\draw (137.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw [in=270, out=90] (142.center) to (146.center);
		\draw [in=270, out=90] (141.center) to (145.center);
		\draw (147.center) to (143.center);
		\draw (144.center) to (148.center);
		\draw (150) to (149.center);
		\draw (151.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw [in=270, out=90] (155.center) to (158.center);
		\draw (156.center) to (160.center);
		\draw (161.center) to (164.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw [in=270, out=90] (166.center) to (168.center);
		\draw [in=270, out=90] (165.center) to (167.center);
		\draw [in=90, out=-90] (157.center) to (170.center);
		\draw (172.center) to (171);
		\draw [in=-180, out=60] (171) to (159.center);
		\draw [in=-60, out=180] (169.center) to (171);
		\draw (155.center) to (175.center);
		\draw (177.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw [in=270, out=90] (181.center) to (184.center);
		\draw (182.center) to (186.center);
		\draw (187.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (188.center);
		\draw (188.center) to (187.center);
		\draw [in=270, out=90] (192.center) to (194.center);
		\draw [in=270, out=90] (191.center) to (193.center);
		\draw [in=90, out=-90] (183.center) to (196.center);
		\draw (198.center) to (197);
		\draw [in=-180, out=60] (197) to (185.center);
		\draw [in=-60, out=180] (195.center) to (197);
		\draw [in=90, out=-90] (181.center) to (201.center);
		\draw (203.center) to (206.center);
		\draw (206.center) to (205.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw [in=270, out=90] (207.center) to (210.center);
		\draw (208.center) to (212.center);
		\draw [in=270, out=90] (218.center) to (220);
		\draw [in=270, out=90] (217.center) to (219.center);
		\draw [in=90, out=-90] (209.center) to (222.center);
		\draw [in=90, out=-90] (207.center) to (227.center);
		\draw (211.center) to (224.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-2-1-on-gadgets-control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1.75, 0.35) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.375, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=box] (17) at (1.525, 0.7) {};
		\node [style=box] (18) at (2, 0.7) {};
		\node [style=white dot] (20) at (2.25, 0.025) {};
		\node [style=dot] (21) at (1.75, 0.025) {};
		\node [style=none] (22) at (-1.7, -0.25) {};
		\node [style=none] (23) at (-1.7, -0.75) {};
		\node [style=none] (24) at (-0.95, -0.75) {};
		\node [style=none] (25) at (-1.2, -0.25) {};
		\node [style=none] (26) at (-1.575, -1) {};
		\node [style=none] (27) at (-1.2, -1) {};
		\node [style=none] (30) at (-1.575, -0.75) {};
		\node [style=none] (31) at (-1.2, -0.75) {};
		\node [style=none] (32) at (-1.7, -0.5) {};
		\node [style=none] (33) at (-1.45, -0.25) {};
		\node [style=white dot] (34) at (-2.075, -0.125) {};
		\node [style=none] (35) at (-2.375, -0.125) {};
		\node [style=white dot] (36) at (1.725, -0.65) {};
		\node [style=none] (38) at (1.725, -1.25) {};
		\node [style=none] (39) at (2.225, -1.25) {};
		\node [style=box] (40) at (1.5, -0.3) {};
		\node [style=box] (41) at (1.975, -0.3) {};
		\node [style=white dot] (43) at (2.225, -0.975) {};
		\node [style=dot] (44) at (1.725, -0.975) {};
		\node [style=white dot] (45) at (1.05, 0.125) {};
		\node [style=none] (46) at (0.75, 0.125) {};
		\node [style=white dot] (47) at (4.5, 0.35) {};
		\node [style=none] (48) at (3, 0) {$=$};
		\node [style=none] (49) at (4.5, 1) {};
		\node [style=none] (50) at (5.25, -1.25) {};
		\node [style=box] (51) at (4.275, 0.7) {};
		\node [style=box] (52) at (4.75, 0.7) {};
		\node [style=white dot] (53) at (5, 0.025) {};
		\node [style=none] (56) at (4.475, -1.25) {};
		\node [style=none] (57) at (4.975, -1.25) {};
		\node [style=box] (58) at (4, -0.3) {};
		\node [style=box] (59) at (4.975, -0.55) {};
		\node [style=white dot] (60) at (4.975, -0.975) {};
		\node [style=dot] (61) at (4.475, -0.975) {};
		\node [style=white dot] (62) at (3.8, 0.125) {};
		\node [style=none] (63) at (3.5, 0.125) {};
		\node [style=dot] (64) at (4.225, -0.575) {};
		\node [style=white dot] (65) at (7.25, 0.6) {};
		\node [style=none] (66) at (5.75, 0) {$=$};
		\node [style=none] (67) at (7.25, 1) {};
		\node [style=none] (68) at (8, -1.25) {};
		\node [style=box] (69) at (8.275, 0.2) {};
		\node [style=box] (70) at (8.25, -0.05) {};
		\node [style=white dot] (71) at (8, -0.725) {};
		\node [style=none] (72) at (7.225, -1.25) {};
		\node [style=none] (73) at (7.725, -1.25) {};
		\node [style=box] (74) at (6.75, -0.05) {};
		\node [style=box] (75) at (6.725, -0.55) {};
		\node [style=white dot] (76) at (7.725, -0.975) {};
		\node [style=dot] (77) at (7.225, -0.975) {};
		\node [style=white dot] (78) at (6.55, 0.375) {};
		\node [style=none] (79) at (6.25, 0.375) {};
		\node [style=dot] (80) at (6.975, -0.325) {};
		\node [style=box] (81) at (7.775, 0.025) {};
		\node [style=box] (82) at (7.5, -0.225) {};
		\node [style=white dot] (83) at (10.525, 0.6) {};
		\node [style=none] (84) at (9.025, 0) {$=$};
		\node [style=none] (85) at (10.525, 1) {};
		\node [style=none] (86) at (11.275, -1.25) {};
		\node [style=box] (87) at (11.55, 0.2) {};
		\node [style=box] (88) at (11.525, -0.05) {};
		\node [style=white dot] (89) at (11.275, -0.725) {};
		\node [style=none] (90) at (10.5, -1.25) {};
		\node [style=none] (91) at (11, -1.25) {};
		\node [style=box] (93) at (10, -0.8) {};
		\node [style=white dot] (94) at (11, -0.975) {};
		\node [style=dot] (95) at (10.5, -0.975) {};
		\node [style=white dot] (96) at (9.575, 0.375) {};
		\node [style=none] (97) at (9.275, 0.375) {};
		\node [style=box] (99) at (11.05, 0.025) {};
		\node [style=box] (100) at (10.775, -0.225) {};
		\node [style=box] (101) at (10.3, -0.3) {};
		\node [style=box] (102) at (9.975, 0) {};
		\node [style=white dot] (103) at (9.675, -0.625) {};
		\node [style=white dot] (104) at (13.55, 0.6) {};
		\node [style=none] (105) at (12.05, 0) {$=$};
		\node [style=none] (106) at (13.55, 1) {};
		\node [style=none] (107) at (14.3, -1.25) {};
		\node [style=box] (108) at (14.075, 0.2) {};
		\node [style=box] (109) at (14.3, -0.3) {};
		\node [style=white dot] (110) at (14.3, -0.725) {};
		\node [style=none] (111) at (13.525, -1.25) {};
		\node [style=none] (112) at (14.025, -1.25) {};
		\node [style=box] (113) at (13.025, -0.8) {};
		\node [style=white dot] (114) at (14.025, -0.975) {};
		\node [style=dot] (115) at (13.525, -0.975) {};
		\node [style=white dot] (116) at (12.6, 0.375) {};
		\node [style=none] (117) at (12.3, 0.375) {};
		\node [style=box] (120) at (13.325, -0.3) {};
		\node [style=box] (121) at (13, 0) {};
		\node [style=white dot] (122) at (12.7, -0.625) {};
		\node [style=white dot] (123) at (16.575, 0.6) {};
		\node [style=none] (124) at (15.075, 0) {$=$};
		\node [style=none] (125) at (16.575, 1) {};
		\node [style=none] (126) at (17.325, -1.25) {};
		\node [style=box] (127) at (17.1, 0.2) {};
		\node [style=box] (128) at (17.325, -0.3) {};
		\node [style=white dot] (129) at (17.325, -0.725) {};
		\node [style=none] (130) at (16.55, -1.25) {};
		\node [style=none] (131) at (17.05, -1.25) {};
		\node [style=box] (132) at (16.3, -0.55) {};
		\node [style=white dot] (133) at (17.05, -0.975) {};
		\node [style=dot] (134) at (16.55, -0.975) {};
		\node [style=white dot] (135) at (16.125, 0.375) {};
		\node [style=none] (136) at (15.825, 0.375) {};
		\node [style=white dot] (139) at (15.975, -0.375) {};
		\node [style=white dot] (140) at (18.825, -0.15) {};
		\node [style=none] (141) at (17.825, 0) {$=$};
		\node [style=none] (142) at (18.825, 0.5) {};
		\node [style=none] (143) at (18.825, -1) {};
		\node [style=none] (144) at (19.575, -1) {};
		\node [style=box] (145) at (18.6, 0.2) {};
		\node [style=box] (146) at (19.075, 0.2) {};
		\node [style=none] (147) at (18.275, 0.2) {};
		\node [style=white dot] (148) at (19.575, -0.475) {};
		\node [style=dot] (149) at (18.825, -0.475) {};
		\node [style=none] (150) at (19.2, -1) {};
		\node [style=dot] (151) at (19.2, -0.725) {};
		\node [style=none] (152) at (20.075, 0) {$=$};
		\node [style=none] (153) at (20.825, 0.25) {};
		\node [style=none] (154) at (20.825, -0.25) {};
		\node [style=none] (155) at (21.575, -0.25) {};
		\node [style=none] (156) at (21.325, 0.25) {};
		\node [style=none] (157) at (20.825, -0.75) {};
		\node [style=none] (158) at (21.45, -0.75) {};
		\node [style=none] (159) at (20.575, 0) {};
		\node [style=none] (160) at (21.075, 0.5) {};
		\node [style=none] (161) at (20.95, -0.25) {};
		\node [style=none] (162) at (21.325, -0.25) {};
		\node [style=none] (163) at (20.825, 0) {};
		\node [style=none] (164) at (21.075, 0.25) {};
		\node [style=none] (165) at (21.15, -0.75) {};
		\node [style=dot] (166) at (21.15, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [in=270, out=90] (7.center) to (11.center);
		\draw (9.center) to (13.center);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (21) to (20);
		\draw [in=90, out=-45] (18) to (20);
		\draw [in=-60, out=90] (16.center) to (20);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (31.center);
		\draw (26.center) to (30.center);
		\draw [in=90, out=-90] (10.center) to (33.center);
		\draw (35.center) to (34);
		\draw [in=-180, out=60] (34) to (12.center);
		\draw [in=-60, out=180] (32.center) to (34);
		\draw (40) to (36);
		\draw (40) to (41);
		\draw (44) to (43);
		\draw [in=90, out=-45] (41) to (43);
		\draw (39.center) to (43);
		\draw (14.center) to (21);
		\draw (21) to (36);
		\draw (36) to (38.center);
		\draw (46.center) to (45);
		\draw (17) to (45);
		\draw (45) to (40);
		\draw (51) to (47);
		\draw (51) to (52);
		\draw [in=90, out=-45] (52) to (53);
		\draw [in=-60, out=90] (50.center) to (53);
		\draw (58) to (59);
		\draw (61) to (60);
		\draw [in=90, out=-45] (59) to (60);
		\draw (57.center) to (60);
		\draw (63.center) to (62);
		\draw (51) to (62);
		\draw (62) to (58);
		\draw (58) to (64);
		\draw (64) to (47);
		\draw (64) to (53);
		\draw (56.center) to (61);
		\draw (61) to (47);
		\draw (47) to (49.center);
		\draw (53) to (61);
		\draw (69) to (65);
		\draw (69) to (70);
		\draw (70) to (71);
		\draw (68.center) to (71);
		\draw (74) to (75);
		\draw (77) to (76);
		\draw [in=120, out=-15, looseness=0.75] (75) to (76);
		\draw (73.center) to (76);
		\draw (79.center) to (78);
		\draw (69) to (78);
		\draw (78) to (74);
		\draw (74) to (80);
		\draw (80) to (65);
		\draw (72.center) to (77);
		\draw (77) to (65);
		\draw (65) to (67.center);
		\draw [bend right] (71) to (77);
		\draw (81) to (82);
		\draw (80) to (82);
		\draw (81) to (65);
		\draw (78) to (81);
		\draw (87) to (83);
		\draw (87) to (88);
		\draw (88) to (89);
		\draw (86.center) to (89);
		\draw (95) to (94);
		\draw [in=120, out=15] (93) to (94);
		\draw (91.center) to (94);
		\draw (97.center) to (96);
		\draw (87) to (96);
		\draw (90.center) to (95);
		\draw (95) to (83);
		\draw (83) to (85.center);
		\draw [bend right] (89) to (95);
		\draw (99) to (100);
		\draw (99) to (83);
		\draw (96) to (99);
		\draw (101) to (100);
		\draw (102) to (83);
		\draw (103) to (93);
		\draw (96) to (102);
		\draw (101) to (103);
		\draw (103) to (102);
		\draw [bend right=45, looseness=1.25] (96) to (101);
		\draw (108) to (104);
		\draw (108) to (109);
		\draw (109) to (110);
		\draw (107.center) to (110);
		\draw (115) to (114);
		\draw [in=120, out=15] (113) to (114);
		\draw (112.center) to (114);
		\draw (117.center) to (116);
		\draw (108) to (116);
		\draw (111.center) to (115);
		\draw (115) to (104);
		\draw (104) to (106.center);
		\draw [bend right] (110) to (115);
		\draw (121) to (104);
		\draw (122) to (113);
		\draw (116) to (121);
		\draw (120) to (122);
		\draw (122) to (121);
		\draw [bend right=45, looseness=1.25] (116) to (120);
		\draw (104) to (120);
		\draw (127) to (123);
		\draw (127) to (128);
		\draw (128) to (129);
		\draw (126.center) to (129);
		\draw (134) to (133);
		\draw [in=120, out=15] (132) to (133);
		\draw (131.center) to (133);
		\draw (136.center) to (135);
		\draw (127) to (135);
		\draw (130.center) to (134);
		\draw (134) to (123);
		\draw (123) to (125.center);
		\draw [bend right] (129) to (134);
		\draw (139) to (132);
		\draw (142.center) to (143.center);
		\draw (145) to (140);
		\draw (145) to (146);
		\draw (145) to (147.center);
		\draw (149) to (148);
		\draw [in=90, out=-15] (146) to (148);
		\draw (144.center) to (148);
		\draw (151) to (150.center);
		\draw (153.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw [in=270, out=90] (158.center) to (162.center);
		\draw [in=270, out=90] (157.center) to (161.center);
		\draw (163.center) to (159.center);
		\draw (160.center) to (164.center);
		\draw (166) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-2-1-on-gadgets-control/gn-2-1-on-gadgets-control_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2)  at (0.062, 0.625) {};
		\node [style=none] (3)  at (0.062, 0.125) {};
		\node [style=none] (4)  at (0.812, 0.125) {};
		\node [style=none] (5)  at (0.562, 0.625) {};
		\node [style=none] (7)  at (0.812, -0.875) {};
		\node [style=none] (9)  at (0.312, 0.875) {};
		\node [style=none] (10)  at (0.188, 0.125) {};
		\node [style=none] (11)  at (0.562, 0.125) {};
		\node [style=none] (12)  at (0.062, 0.375) {};
		\node [style=none] (13)  at (0.312, 0.625) {};
		\node [style=none] (22)  at (-0.137, -0.125) {};
		\node [style=none] (23)  at (-0.137, -0.625) {};
		\node [style=none] (24)  at (0.613, -0.625) {};
		\node [style=none] (25)  at (0.363, -0.125) {};
		\node [style=none] (26)  at (-0.012, -0.875) {};
		\node [style=none] (27)  at (0.363, -0.875) {};
		\node [style=none] (30)  at (-0.012, -0.625) {};
		\node [style=none] (31)  at (0.363, -0.625) {};
		\node [style=none] (32)  at (-0.137, -0.375) {};
		\node [style=none] (33)  at (0.113, -0.125) {};
		\node [style=white dot] (34)  at (-0.513, 0.0) {};
		\node [style=none] (35)  at (-0.812, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=270, out=90] (7.center) to (11.center);
		\draw (9.center) to (13.center);
		\draw [in=90, out=-90] (10.center) to (33.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (30.center);
		\draw (27.center) to (31.center);
		\draw [in=-60, out=180] (32.center) to (34);
		\draw [in=-180, out=60] (34) to (12.center);
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control/gn-2-1-on-gadgets-control_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (0.125, 0.475) {};
		\node [style=none] (14)  at (0.125, 1.125) {};
		\node [style=none] (16)  at (0.875, -1.125) {};
		\node [style=box] (17)  at (-0.1, 0.825) {};
		\node [style=box] (18)  at (0.375, 0.825) {};
		\node [style=white dot] (20)  at (0.625, 0.15) {};
		\node [style=dot] (21)  at (0.125, 0.15) {};
		\node [style=white dot] (36)  at (0.1, -0.525) {};
		\node [style=none] (38)  at (0.1, -1.125) {};
		\node [style=none] (39)  at (0.6, -1.125) {};
		\node [style=box] (40)  at (-0.125, -0.175) {};
		\node [style=box] (41)  at (0.35, -0.175) {};
		\node [style=white dot] (43)  at (0.6, -0.85) {};
		\node [style=dot] (44)  at (0.1, -0.85) {};
		\node [style=white dot] (45)  at (-0.575, 0.25) {};
		\node [style=none] (46)  at (-0.875, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (21);
		\draw [in=-60, out=90] (16.center) to (20);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (17) to (45);
		\draw [in=90, out=-45] (18) to (20);
		\draw (21) to (20);
		\draw (21) to (36);
		\draw (36) to (38.center);
		\draw (39.center) to (43);
		\draw (40) to (36);
		\draw (40) to (41);
		\draw [in=90, out=-45] (41) to (43);
		\draw (44) to (43);
		\draw (45) to (40);
		\draw (46.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control/gn-2-1-on-gadgets-control_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (47)  at (0.125, 0.475) {};
		\node [style=none] (49)  at (0.125, 1.125) {};
		\node [style=none] (50)  at (0.875, -1.125) {};
		\node [style=box] (51)  at (-0.1, 0.825) {};
		\node [style=box] (52)  at (0.375, 0.825) {};
		\node [style=white dot] (53)  at (0.625, 0.15) {};
		\node [style=none] (56)  at (0.1, -1.125) {};
		\node [style=none] (57)  at (0.6, -1.125) {};
		\node [style=box] (58)  at (-0.375, -0.175) {};
		\node [style=box] (59)  at (0.6, -0.425) {};
		\node [style=white dot] (60)  at (0.6, -0.85) {};
		\node [style=dot] (61)  at (0.1, -0.85) {};
		\node [style=white dot] (62)  at (-0.575, 0.25) {};
		\node [style=none] (63)  at (-0.875, 0.25) {};
		\node [style=dot] (64)  at (-0.15, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (49.center);
		\draw [in=-60, out=90] (50.center) to (53);
		\draw (51) to (47);
		\draw (51) to (52);
		\draw (51) to (62);
		\draw [in=90, out=-45] (52) to (53);
		\draw (53) to (61);
		\draw (56.center) to (61);
		\draw (57.center) to (60);
		\draw (58) to (59);
		\draw (58) to (64);
		\draw [in=90, out=-45] (59) to (60);
		\draw (61) to (60);
		\draw (61) to (47);
		\draw (62) to (58);
		\draw (63.center) to (62);
		\draw (64) to (47);
		\draw (64) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control/gn-2-1-on-gadgets-control_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (65)  at (-0.013, 0.725) {};
		\node [style=none] (67)  at (-0.013, 1.125) {};
		\node [style=none] (68)  at (0.737, -1.125) {};
		\node [style=box] (69)  at (1.013, 0.325) {};
		\node [style=box] (70)  at (0.987, 0.075) {};
		\node [style=white dot] (71)  at (0.737, -0.6) {};
		\node [style=none] (72)  at (-0.038, -1.125) {};
		\node [style=none] (73)  at (0.462, -1.125) {};
		\node [style=box] (74)  at (-0.513, 0.075) {};
		\node [style=box] (75)  at (-0.538, -0.425) {};
		\node [style=white dot] (76)  at (0.462, -0.85) {};
		\node [style=dot] (77)  at (-0.038, -0.85) {};
		\node [style=white dot] (78)  at (-0.713, 0.5) {};
		\node [style=none] (79)  at (-1.013, 0.5) {};
		\node [style=dot] (80)  at (-0.288, -0.2) {};
		\node [style=box] (81)  at (0.513, 0.15) {};
		\node [style=box] (82)  at (0.237, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (67.center);
		\draw (68.center) to (71);
		\draw (69) to (65);
		\draw (69) to (70);
		\draw (69) to (78);
		\draw (70) to (71);
		\draw [bend right] (71) to (77);
		\draw (72.center) to (77);
		\draw (73.center) to (76);
		\draw (74) to (75);
		\draw (74) to (80);
		\draw [in=120, out=-15, looseness=0.75] (75) to (76);
		\draw (77) to (76);
		\draw (77) to (65);
		\draw (78) to (74);
		\draw (78) to (81);
		\draw (79.center) to (78);
		\draw (80) to (65);
		\draw (80) to (82);
		\draw (81) to (82);
		\draw (81) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control/gn-2-1-on-gadgets-control_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (83)  at (0.112, 0.725) {};
		\node [style=none] (85)  at (0.112, 1.125) {};
		\node [style=none] (86)  at (0.862, -1.125) {};
		\node [style=box] (87)  at (1.137, 0.325) {};
		\node [style=box] (88)  at (1.112, 0.075) {};
		\node [style=white dot] (89)  at (0.862, -0.6) {};
		\node [style=none] (90)  at (0.087, -1.125) {};
		\node [style=none] (91)  at (0.587, -1.125) {};
		\node [style=box] (93)  at (-0.413, -0.675) {};
		\node [style=white dot] (94)  at (0.587, -0.85) {};
		\node [style=dot] (95)  at (0.087, -0.85) {};
		\node [style=white dot] (96)  at (-0.838, 0.5) {};
		\node [style=none] (97)  at (-1.138, 0.5) {};
		\node [style=box] (99)  at (0.637, 0.15) {};
		\node [style=box] (100)  at (0.362, -0.1) {};
		\node [style=box] (101)  at (-0.113, -0.175) {};
		\node [style=box] (102)  at (-0.438, 0.125) {};
		\node [style=white dot] (103)  at (-0.738, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (83) to (85.center);
		\draw (86.center) to (89);
		\draw (87) to (83);
		\draw (87) to (88);
		\draw (87) to (96);
		\draw (88) to (89);
		\draw [bend right] (89) to (95);
		\draw (90.center) to (95);
		\draw (91.center) to (94);
		\draw [in=120, out=15] (93) to (94);
		\draw (95) to (94);
		\draw (95) to (83);
		\draw (96) to (99);
		\draw (96) to (102);
		\draw [bend right=45, looseness=1.25] (96) to (101);
		\draw (97.center) to (96);
		\draw (99) to (100);
		\draw (99) to (83);
		\draw (101) to (100);
		\draw (101) to (103);
		\draw (102) to (83);
		\draw (103) to (93);
		\draw (103) to (102);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control/gn-2-1-on-gadgets-control_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (104)  at (0.25, 0.725) {};
		\node [style=none] (106)  at (0.25, 1.125) {};
		\node [style=none] (107)  at (1.0, -1.125) {};
		\node [style=box] (108)  at (0.775, 0.325) {};
		\node [style=box] (109)  at (1.0, -0.175) {};
		\node [style=white dot] (110)  at (1.0, -0.6) {};
		\node [style=none] (111)  at (0.225, -1.125) {};
		\node [style=none] (112)  at (0.725, -1.125) {};
		\node [style=box] (113)  at (-0.275, -0.675) {};
		\node [style=white dot] (114)  at (0.725, -0.85) {};
		\node [style=dot] (115)  at (0.225, -0.85) {};
		\node [style=white dot] (116)  at (-0.7, 0.5) {};
		\node [style=none] (117)  at (-1.0, 0.5) {};
		\node [style=box] (120)  at (0.025, -0.175) {};
		\node [style=box] (121)  at (-0.3, 0.125) {};
		\node [style=white dot] (122)  at (-0.6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104) to (106.center);
		\draw (104) to (120);
		\draw (107.center) to (110);
		\draw (108) to (104);
		\draw (108) to (109);
		\draw (108) to (116);
		\draw (109) to (110);
		\draw [bend right] (110) to (115);
		\draw (111.center) to (115);
		\draw (112.center) to (114);
		\draw [in=120, out=15] (113) to (114);
		\draw (115) to (114);
		\draw (115) to (104);
		\draw (116) to (121);
		\draw [bend right=45, looseness=1.25] (116) to (120);
		\draw (117.center) to (116);
		\draw (120) to (122);
		\draw (121) to (104);
		\draw (122) to (113);
		\draw (122) to (121);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control/gn-2-1-on-gadgets-control_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (123)  at (0.0, 0.725) {};
		\node [style=none] (125)  at (0.0, 1.125) {};
		\node [style=none] (126)  at (0.75, -1.125) {};
		\node [style=box] (127)  at (0.525, 0.325) {};
		\node [style=box] (128)  at (0.75, -0.175) {};
		\node [style=white dot] (129)  at (0.75, -0.6) {};
		\node [style=none] (130)  at (-0.025, -1.125) {};
		\node [style=none] (131)  at (0.475, -1.125) {};
		\node [style=box] (132)  at (-0.275, -0.425) {};
		\node [style=white dot] (133)  at (0.475, -0.85) {};
		\node [style=dot] (134)  at (-0.025, -0.85) {};
		\node [style=white dot] (135)  at (-0.45, 0.5) {};
		\node [style=none] (136)  at (-0.75, 0.5) {};
		\node [style=white dot] (139)  at (-0.6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123) to (125.center);
		\draw (126.center) to (129);
		\draw (127) to (123);
		\draw (127) to (128);
		\draw (127) to (135);
		\draw (128) to (129);
		\draw [bend right] (129) to (134);
		\draw (130.center) to (134);
		\draw (131.center) to (133);
		\draw [in=120, out=15] (132) to (133);
		\draw (134) to (133);
		\draw (134) to (123);
		\draw (136.center) to (135);
		\draw (139) to (132);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control/gn-2-1-on-gadgets-control_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (140)  at (-0.1, 0.1) {};
		\node [style=none] (142)  at (-0.1, 0.75) {};
		\node [style=none] (143)  at (-0.1, -0.75) {};
		\node [style=none] (144)  at (0.65, -0.75) {};
		\node [style=box] (145)  at (-0.325, 0.45) {};
		\node [style=box] (146)  at (0.15, 0.45) {};
		\node [style=none] (147)  at (-0.65, 0.45) {};
		\node [style=white dot] (148)  at (0.65, -0.225) {};
		\node [style=dot] (149)  at (-0.1, -0.225) {};
		\node [style=none] (150)  at (0.275, -0.75) {};
		\node [style=dot] (151)  at (0.275, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (142.center) to (143.center);
		\draw (144.center) to (148);
		\draw (145) to (140);
		\draw (145) to (146);
		\draw (145) to (147.center);
		\draw [in=90, out=-15] (146) to (148);
		\draw (149) to (148);
		\draw (151) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1-on-gadgets-control/gn-2-1-on-gadgets-control_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (153)  at (-0.25, 0.375) {};
		\node [style=none] (154)  at (-0.25, -0.125) {};
		\node [style=none] (155)  at (0.5, -0.125) {};
		\node [style=none] (156)  at (0.25, 0.375) {};
		\node [style=none] (157)  at (-0.25, -0.625) {};
		\node [style=none] (158)  at (0.375, -0.625) {};
		\node [style=none] (159)  at (-0.5, 0.125) {};
		\node [style=none] (160)  at (0.0, 0.625) {};
		\node [style=none] (161)  at (-0.125, -0.125) {};
		\node [style=none] (162)  at (0.25, -0.125) {};
		\node [style=none] (163)  at (-0.25, 0.125) {};
		\node [style=none] (164)  at (0.0, 0.375) {};
		\node [style=none] (165)  at (0.075, -0.625) {};
		\node [style=dot] (166)  at (0.075, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (153.center) to (156.center);
		\draw (154.center) to (153.center);
		\draw (155.center) to (154.center);
		\draw (156.center) to (155.center);
		\draw [in=270, out=90] (157.center) to (161.center);
		\draw [in=270, out=90] (158.center) to (162.center);
		\draw (160.center) to (164.center);
		\draw (163.center) to (159.center);
		\draw (166) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gn-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.075) {};
		\node [style=none] (1) at (0, -0.425) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (2.center) to (0);
		\draw [bend right, looseness=1.25] (0) to (3.center);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-monoid-bialgebra-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1.425, 0) {$=$};
		\node [style=white dot, shape border rotate=180] (4) at (0.75, -0.175) {};
		\node [style=none] (5) at (0.5, -0.675) {};
		\node [style=none] (6) at (1, -0.675) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (2, -0.675) {};
		\node [style=none] (10) at (2.5, -0.675) {};
		\node [style=comonoid, shape border rotate=180] (11) at (2, -0.25) {};
		\node [style=white dot, shape border rotate=180] (12) at (2, 0.325) {};
		\node [style=comonoid, shape border rotate=180] (13) at (2.5, -0.25) {};
		\node [style=white dot, shape border rotate=180] (14) at (2.5, 0.325) {};
		\node [style=none] (15) at (0.75, 0.625) {...};
		\node [style=none] (16) at (0.75, -0.55) {...};
		\node [style=none] (17) at (2.25, 0.625) {...};
		\node [style=none] (18) at (2.25, -0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend left] (2.center) to (0);
		\draw [bend left] (5.center) to (4);
		\draw [bend right] (6.center) to (4);
		\draw (0) to (4);
		\draw (7.center) to (12);
		\draw [bend right=45, looseness=1.25] (12) to (11);
		\draw (11) to (9.center);
		\draw (10.center) to (13);
		\draw [bend right=45, looseness=1.25] (13) to (14);
		\draw (14) to (8.center);
		\draw (14) to (11);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-monoid-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.975) {};
		\node [style=none] (1) at (1, 0.975) {};
		\node [style=box] (2) at (0.625, 0.475) {$0$};
		\node [style=white dot] (4) at (0.25, 0.475) {};
		\node [style=white dot] (5) at (1, 0.475) {};
		\node [style=dot] (6) at (0.625, -0.075) {};
		\node [style=comonoid, shape border rotate=180] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-0.25, 0) {$=$};
		\node [style=white dot, shape border rotate=180] (13) at (-1, -0.425) {};
		\node [style=none] (14) at (-1.25, -0.925) {};
		\node [style=none] (15) at (-0.75, -0.925) {};
		\node [style=white dot, shape border rotate=180] (16) at (0.625, -0.475) {};
		\node [style=none] (17) at (0.375, -0.975) {};
		\node [style=none] (18) at (0.875, -0.975) {};
		\node [style=none] (19) at (2.25, 0.975) {};
		\node [style=none] (20) at (3, 0.975) {};
		\node [style=box] (21) at (2.625, 0.475) {$0$};
		\node [style=white dot] (23) at (2.25, 0.475) {};
		\node [style=white dot] (24) at (3, 0.475) {};
		\node [style=none] (26) at (1.75, 0) {$=$};
		\node [style=none] (28) at (2.25, -0.725) {};
		\node [style=none] (29) at (3, -0.725) {};
		\node [style=dot] (30) at (2.25, -0.225) {};
		\node [style=dot] (32) at (3, -0.225) {};
		\node [style=none] (39) at (3.5, 0) {$=$};
		\node [style=box] (42) at (4.375, 0.225) {$0$};
		\node [style=white dot] (44) at (4, 0.225) {};
		\node [style=white dot] (45) at (4.75, 0.225) {};
		\node [style=dot] (46) at (4.375, -0.325) {};
		\node [style=box] (49) at (5.625, 0.225) {$0$};
		\node [style=white dot] (51) at (5.25, 0.225) {};
		\node [style=white dot] (52) at (6, 0.225) {};
		\node [style=dot] (53) at (5.625, -0.325) {};
		\node [style=none] (54) at (4.375, -0.725) {};
		\node [style=none] (55) at (5.625, -0.725) {};
		\node [style=none] (56) at (4.5, 1.225) {};
		\node [style=white dot] (57) at (4.5, 0.725) {};
		\node [style=none] (58) at (5.5, 1.225) {};
		\node [style=white dot] (59) at (5.5, 0.725) {};
		\node [style=none] (60) at (6.5, 0) {$=$};
		\node [style=none] (62) at (7.25, 0.75) {};
		\node [style=none] (63) at (7.75, 0.75) {};
		\node [style=none] (65) at (7.25, -0.675) {};
		\node [style=none] (66) at (7.75, -0.675) {};
		\node [style=comonoid, shape border rotate=180] (67) at (7.25, -0.25) {};
		\node [style=white dot, shape border rotate=180] (68) at (7.25, 0.325) {};
		\node [style=comonoid, shape border rotate=180] (69) at (7.75, -0.25) {};
		\node [style=white dot, shape border rotate=180] (70) at (7.75, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (4);
		\draw (4) to (0.center);
		\draw (6) to (5);
		\draw (5) to (1.center);
		\draw [bend right] (9.center) to (8);
		\draw [bend left] (10.center) to (8);
		\draw [bend left] (14.center) to (13);
		\draw [bend right] (15.center) to (13);
		\draw (8) to (13);
		\draw [bend left] (17.center) to (16);
		\draw [bend right] (18.center) to (16);
		\draw (6) to (16);
		\draw (23) to (24);
		\draw (23) to (19.center);
		\draw (24) to (20.center);
		\draw (28.center) to (23);
		\draw (32) to (23);
		\draw (30) to (24);
		\draw (24) to (29.center);
		\draw (44) to (45);
		\draw (46) to (44);
		\draw (46) to (45);
		\draw (51) to (52);
		\draw (53) to (51);
		\draw (53) to (52);
		\draw (54.center) to (46);
		\draw (55.center) to (53);
		\draw (57) to (56.center);
		\draw (59) to (58.center);
		\draw [bend right=45] (57) to (44);
		\draw (57) to (51);
		\draw (45) to (59);
		\draw [bend left=45] (59) to (52);
		\draw (62.center) to (68);
		\draw [bend right=45, looseness=1.25] (68) to (67);
		\draw (67) to (65.center);
		\draw (66.center) to (69);
		\draw [bend right=45, looseness=1.25] (69) to (70);
		\draw (70) to (63.center);
		\draw (70) to (67);
		\draw (68) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf-gn-H-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.375, 0) {};
		\node [style=none, font={\scriptsize}] (1) at (-1.625, 0) {$\neg$};
		\node [style=white dot] (2) at (-1.125, 0.375) {};
		\node [style=box] (3) at (-1.125, -0.4) {};
		\node [style=none] (5) at (-1.125, -0.65) {};
		\node [style=none] (6) at (-1.125, 0.625) {};
		\node [style=none] (9) at (-0.5, 0) {$=$};
		\node [style=white dot] (12) at (0.25, 0.375) {};
		\node [style=none] (14) at (0.25, -0.65) {};
		\node [style=none] (15) at (0.25, 0.625) {};
		\node [style=dot] (18) at (0.25, -0.375) {};
		\node [style=none] (19) at (-0.125, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (3) to (5.center);
		\draw [bend right] (3) to (2);
		\draw (15.center) to (12);
		\draw (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white dot] (1) at (-0.5, 0.225) {};
		\node [style=dot] (2) at (-0.5, -0.225) {};
		\node [style=none] (3) at (-0.5, 0.525) {};
		\node [style=none] (4) at (-0.5, -0.525) {};
		\node [style=white dot] (5) at (0.5, 0.25) {};
		\node [style=dot] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0.525) {};
		\node [style=none] (8) at (0.5, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (1) to (2);
		\draw [bend left=45, looseness=1.25] (2) to (1);
		\draw (4.center) to (2);
		\draw (3.center) to (1);
		\draw (8.center) to (6);
		\draw (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-ctrl-scalar-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (-1, 0.25) {$r$};
		\node [style=dot] (3) at (-1, -0.15) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.75, -0.15) {$\neg$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=box] (6) at (0.65, 0.75) {$r$};
		\node [style=box] (7) at (1.15, 0.75) {$r$};
		\node [style=white dot] (8) at (0.9, 0) {};
		\node [style=dot] (9) at (1.05, 0.35) {};
		\node [style=none, font={\scriptsize}] (10) at (1.3, 0.35) {$\neg$};
		\node [style=none] (11) at (0.9, -0.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=box] (13) at (0.375, 0.25) {$\frac1r$};
		\node [style=box] (14) at (2.45, 0.75) {$r$};
		\node [style=none] (19) at (2.45, -0.5) {};
		\node [style=none] (20) at (1.8, 0) {$=$};
		\node [style=box] (21) at (2.45, 0) {$\frac1r$};
		\node [style=none] (23) at (3.85, -0.5) {};
		\node [style=none] (24) at (3.2, 0) {$=$};
		\node [style=box] (25) at (3.85, 0) {$\frac1r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (8) to (11.center);
		\draw (5.center) to (1);
		\draw (13) to (8);
		\draw (21) to (19.center);
		\draw (25) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-ctrl-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0.25) {$r$};
		\node [style=box] (1) at (-0.5, 0.25) {$r$};
		\node [style=white dot] (2) at (-0.75, -0.5) {};
		\node [style=dot] (3) at (-0.6, -0.15) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.35, -0.15) {$\neg$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.25, 0) {$=$};
		\node [style=box] (7) at (0.75, 0.5) {$r$};
		\node [style=box] (8) at (1.25, 0.5) {$r$};
		\node [style=white dot] (9) at (1, -0.25) {};
		\node [style=dot] (10) at (1.15, 0.1) {};
		\node [style=none, font={\scriptsize}] (11) at (1.4, 0.1) {$\neg$};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=dot] (13) at (1, 1.35) {};
		\node [style=none, font={\scriptsize}] (14) at (1.25, 1.35) {$\neg$};
		\node [style=white dot] (15) at (1, 1) {};
		\node [style=none] (16) at (2.15, 0) {$=$};
		\node [style=box] (17) at (2.9, 0.25) {$r$};
		\node [style=white dot] (19) at (2.9, -0.25) {};
		\node [style=none] (22) at (2.9, -0.75) {};
		\node [style=dot] (23) at (2.9, 0.6) {};
		\node [style=none, font={\scriptsize}] (24) at (3.15, 0.6) {$\neg$};
		\node [style=none] (25) at (3.9, 0) {$=$};
		\node [style=box] (26) at (4.65, 0.25) {$r$};
		\node [style=white dot] (27) at (4.65, -0.25) {};
		\node [style=none] (28) at (4.65, -0.75) {};
		\node [style=none] (29) at (5.4, 0) {$=$};
		\node [style=white dot] (31) at (6.15, -0.25) {};
		\node [style=none] (32) at (6.15, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (2) to (5.center);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (9) to (12.center);
		\draw (13) to (15);
		\draw (15) to (7);
		\draw (15) to (8);
		\draw (19) to (22.center);
		\draw (23) to (17);
		\draw (27) to (28.center);
		\draw (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket-0-on-H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$r$};
		\node [style=dot] (1) at (-1.5, 0.375) {};
		\node [style=none] (2) at (-1.75, -0.375) {};
		\node [style=none] (3) at (-1.25, -0.375) {};
		\node [style=none] (4) at (-1.5, -0.25) {...};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=none] (8) at (-0.25, -0.375) {};
		\node [style=none] (9) at (0.25, -0.375) {};
		\node [style=none] (10) at (0, -0.25) {...};
		\node [style=white dot] (11) at (-0.25, 0) {};
		\node [style=white dot] (12) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (12) to (9.center);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket-1-on-H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.75, 0) {$r$};
		\node [style=dot] (1) at (0.75, 0.375) {};
		\node [style=none] (2) at (0.5, -0.375) {};
		\node [style=none] (3) at (1, -0.375) {};
		\node [style=none] (4) at (0.75, -0.25) {...};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=box] (6) at (2.25, 0) {$r$};
		\node [style=none] (7) at (2, -0.375) {};
		\node [style=none] (8) at (2.5, -0.375) {};
		\node [style=none] (9) at (2.25, -0.25) {...};
		\node [style=none, font={\scriptsize}] (10) at (0.5, 0.375) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (6) to (7.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket-plus-on-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 0.1) {};
		\node [style=none] (1) at (-0.75, 0) {$=$};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-1.875, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=white dot] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.875, -0.25) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-0.25, -0.75) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=box] (17) at (0.25, 0.2) {};
		\node [style=box] (18) at (0.25, -0.15) {};
		\node [style=white dot] (19) at (0.675, 0.2) {};
		\node [style=white dot] (20) at (0.25, -0.475) {};
		\node [style=dot] (21) at (-0.25, -0.475) {};
		\node [style=none] (23) at (1.175, 0) {$=$};
		\node [style=white dot] (32) at (-0.25, 0.5) {};
		\node [style=box] (33) at (0.2, 0.75) {$\frac12$};
		\node [style=box] (34) at (-0.65, 0.75) {$2$};
		\node [style=white dot] (35) at (1.825, 0.1) {};
		\node [style=none] (36) at (1.825, 1) {};
		\node [style=none] (37) at (1.825, -1.25) {};
		\node [style=none] (38) at (2.325, -1.25) {};
		\node [style=box] (39) at (2.325, -0.3) {};
		\node [style=box] (40) at (2.325, -0.65) {};
		\node [style=white dot] (41) at (2.75, -0.3) {};
		\node [style=white dot] (42) at (2.325, -0.975) {};
		\node [style=dot] (43) at (1.825, -0.975) {};
		\node [style=white dot] (44) at (1.825, 0.5) {};
		\node [style=box] (45) at (2.275, 0.75) {$\frac12$};
		\node [style=box] (46) at (2.75, 0.25) {$2$};
		\node [style=white dot] (47) at (2.325, 0.1) {};
		\node [style=none] (48) at (3.25, 0) {$=$};
		\node [style=white dot] (49) at (3.9, 0.1) {};
		\node [style=none] (50) at (3.9, 1) {};
		\node [style=none] (51) at (3.9, -1) {};
		\node [style=none] (52) at (4.4, -1) {};
		\node [style=box] (53) at (4.4, -0.3) {};
		\node [style=white dot] (55) at (4.825, -0.3) {};
		\node [style=white dot] (56) at (4.4, -0.725) {};
		\node [style=dot] (57) at (3.9, -0.725) {};
		\node [style=white dot] (58) at (3.9, 0.5) {};
		\node [style=box] (59) at (4.35, 0.75) {$\frac12$};
		\node [style=dot] (60) at (4.375, 0.15) {};
		\node [style=none, font={\scriptsize}] (61) at (4.625, 0.15) {$\neg$};
		\node [style=none] (62) at (5.325, 0) {$=$};
		\node [style=none] (64) at (5.975, 1) {};
		\node [style=none] (65) at (5.975, -1) {};
		\node [style=none] (66) at (6.725, -1) {};
		\node [style=box] (67) at (6.975, -0.3) {};
		\node [style=white dot] (68) at (7.4, -0.3) {};
		\node [style=white dot] (69) at (6.725, -0.725) {};
		\node [style=white dot] (71) at (5.975, 0.5) {};
		\node [style=box] (72) at (6.425, 0.75) {$\frac12$};
		\node [style=dot] (73) at (6.7, 0.15) {};
		\node [style=none, font={\scriptsize}] (74) at (6.95, 0.15) {$\neg$};
		\node [style=dot] (75) at (5.975, 0.15) {};
		\node [style=white dot] (76) at (5.975, -0.725) {};
		\node [style=none] (77) at (7.9, 0) {$=$};
		\node [style=none] (78) at (8.925, 0.625) {};
		\node [style=none] (79) at (8.55, -1) {};
		\node [style=none] (80) at (9.3, -1) {};
		\node [style=box] (81) at (8.925, -0.725) {};
		\node [style=white dot] (82) at (8.925, -1.1) {};
		\node [style=white dot] (83) at (9.3, -0.725) {};
		\node [style=white dot] (84) at (8.925, 0.125) {};
		\node [style=box] (85) at (9.375, 0.375) {$\frac12$};
		\node [style=dot] (88) at (8.925, -0.225) {};
		\node [style=white dot] (89) at (8.55, -0.725) {};
		\node [style=none] (90) at (10.125, 0) {$=$};
		\node [style=none] (91) at (10.875, 0.625) {};
		\node [style=white dot] (92) at (10.875, 0.125) {};
		\node [style=box] (93) at (11.325, 0.375) {$\frac12$};
		\node [style=comonoid, shape border rotate=0] (94) at (10.875, -0.375) {};
		\node [style=none] (95) at (10.625, -0.75) {};
		\node [style=none] (96) at (11.1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw (6.center) to (10.center);
		\draw (12.center) to (8);
		\draw (9.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (17) to (19);
		\draw (21) to (20);
		\draw (18) to (20);
		\draw (16.center) to (20);
		\draw (34) to (32);
		\draw (32) to (33);
		\draw (36.center) to (37.center);
		\draw (39) to (40);
		\draw (39) to (41);
		\draw (43) to (42);
		\draw (40) to (42);
		\draw (38.center) to (42);
		\draw (44) to (45);
		\draw (46) to (47);
		\draw (47) to (35);
		\draw (50.center) to (51.center);
		\draw (53) to (55);
		\draw (57) to (56);
		\draw (52.center) to (56);
		\draw (58) to (59);
		\draw (53) to (60);
		\draw (60) to (49);
		\draw (53) to (56);
		\draw (39) to (47);
		\draw (67) to (68);
		\draw (66.center) to (69);
		\draw (71) to (72);
		\draw (67) to (73);
		\draw (67) to (69);
		\draw (65.center) to (64.center);
		\draw (76) to (73);
		\draw (75) to (69);
		\draw [bend left=15] (69) to (73);
		\draw (81) to (82);
		\draw (80.center) to (83);
		\draw (84) to (85);
		\draw (81) to (83);
		\draw (88) to (83);
		\draw (89) to (81);
		\draw (89) to (79.center);
		\draw (89) to (88);
		\draw (78.center) to (88);
		\draw (92) to (93);
		\draw (94) to (91.center);
		\draw (95.center) to (94);
		\draw (94) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-state-duality-1-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.875, 0) {$D$};
		\node [style=none] (5) at (-0.375, 0.25) {};
		\node [style=none] (6) at (-1.125, 0.25) {};
		\node [style=none] (7) at (0.125, 0.25) {};
		\node [style=none] (8) at (-0.625, 0.25) {};
		\node [style=none] (9) at (-1.125, -0.25) {};
		\node [style=none] (10) at (-1.125, -0.75) {};
		\node [style=none] (11) at (-0.625, -0.25) {};
		\node [style=none] (12) at (0.05, -0.75) {};
		\node [style=none] (13) at (-0.825, 0.375) {...};
		\node [style=none] (14) at (-0.825, -0.375) {...};
		\node [style=none] (15) at (-0.375, -0.25) {};
		\node [style=none] (16) at (0.125, -0.25) {};
		\node [style=none] (17) at (-0.1, -0.125) {...};
		\node [style=none] (20) at (-1.05, -0.75) {};
		\node [style=none] (21) at (0.125, -0.75) {};
		\node [style=none] (22) at (-1.05, -0.25) {};
		\node [style=none] (23) at (-0.975, -0.75) {};
		\node [style=none] (24) at (-0.425, -0.7) {...};
		\node [style=none] (25) at (-0.3, 0.25) {};
		\node [style=none] (26) at (-1.05, 0.25) {};
		\node [style=none] (27) at (-0.3, -0.25) {};
		\node [style=none] (28) at (-0.9, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=270, looseness=1.50] (5.center) to (6.center);
		\draw [bend left=270, looseness=1.50] (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (15.center) to (5.center);
		\draw (16.center) to (7.center);
		\draw [in=270, out=90] (20.center) to (15.center);
		\draw [in=270, out=90] (21.center) to (16.center);
		\draw [in=90, out=-90] (22.center) to (23.center);
		\draw [bend left=270, looseness=1.50] (25.center) to (26.center);
		\draw (27.center) to (25.center);
		\draw [in=270, out=90] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-state-duality-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.375, 0) {$D$};
		\node [style=none] (5) at (0.125, 0.25) {};
		\node [style=none] (6) at (-0.625, 0.25) {};
		\node [style=none] (7) at (0.625, 0.25) {};
		\node [style=none] (8) at (-0.125, 0.25) {};
		\node [style=none] (9) at (-0.625, -0.25) {};
		\node [style=none] (10) at (-0.625, -0.5) {};
		\node [style=none] (11) at (-0.125, -0.25) {};
		\node [style=none] (12) at (-0.125, -0.5) {};
		\node [style=none] (13) at (-0.375, 0.375) {...};
		\node [style=none] (14) at (-0.375, -0.375) {...};
		\node [style=none] (15) at (0.125, -0.5) {};
		\node [style=none] (16) at (0.625, -0.5) {};
		\node [style=none] (17) at (0.375, -0.125) {...};
		\node [style=none, font={\scriptsize}] (18) at (-0.375, -0.5) {$m$};
		\node [style=none, font={\scriptsize}] (19) at (0.375, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left=270, looseness=1.50] (5.center) to (6.center);
		\draw [bend left=270, looseness=1.50] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (5.center);
		\draw (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-state-duality-2-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.625, 0) {$D'$};
		\node [style=none] (5) at (-0.175, -0.25) {};
		\node [style=none] (9) at (-0.925, -0.25) {};
		\node [style=none] (10) at (-0.925, -0.5) {};
		\node [style=none] (11) at (-0.85, -0.25) {};
		\node [style=none] (13) at (-0.6, -0.5) {...};
		\node [style=none] (15) at (-0.175, 0.5) {};
		\node [style=none] (17) at (0.175, 0.125) {...};
		\node [style=none] (18) at (-0.775, -0.25) {};
		\node [style=none] (19) at (-0.775, -0.5) {};
		\node [style=none] (20) at (-0.025, -0.25) {};
		\node [style=none] (21) at (-0.7, -0.25) {};
		\node [style=none] (22) at (-0.025, 0.5) {};
		\node [style=none] (23) at (0.35, -0.25) {};
		\node [style=none] (24) at (-0.325, -0.25) {};
		\node [style=none] (25) at (0.35, 0.5) {};
		\node [style=none] (26) at (-0.4, -0.25) {};
		\node [style=none] (27) at (-0.4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (5.center);
		\draw (18.center) to (19.center);
		\draw [bend right=90, looseness=0.75] (11.center) to (5.center);
		\draw (22.center) to (20.center);
		\draw [bend right=90, looseness=0.75] (21.center) to (20.center);
		\draw (25.center) to (23.center);
		\draw [bend right=90, looseness=0.75] (24.center) to (23.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-state-duality-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.375, 0) {$D'$};
		\node [style=none] (5) at (0.175, -0.25) {};
		\node [style=none] (6) at (-0.325, -0.25) {};
		\node [style=none] (7) at (0.425, -0.25) {};
		\node [style=none] (8) at (-0.075, -0.25) {};
		\node [style=none] (9) at (-0.675, -0.25) {};
		\node [style=none] (10) at (-0.675, -0.5) {};
		\node [style=none] (11) at (-0.425, -0.25) {};
		\node [style=none] (12) at (-0.425, -0.5) {};
		\node [style=none] (13) at (-0.15, -0.35) {...};
		\node [style=none] (14) at (-0.55, -0.375) {...};
		\node [style=none] (15) at (0.175, 0.5) {};
		\node [style=none] (16) at (0.425, 0.5) {};
		\node [style=none] (17) at (0.3, 0.125) {...};
		\node [style=none, font={\scriptsize}] (18) at (-0.55, -0.575) {$m$};
		\node [style=none, font={\scriptsize}] (19) at (0.3, 0.3) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=270, looseness=1.50] (5.center) to (6.center);
		\draw [bend right=270, looseness=1.50] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (5.center);
		\draw (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (6) at (-3.675, -0.15) {};
		\node [style=none] (7) at (-4.025, 0.65) {};
		\node [style=none] (8) at (-3.675, -0.525) {};
		\node [style=comonoid, shape border rotate=180] (10) at (-3.425, 0.275) {};
		\node [style=none] (11) at (-3.625, 0.65) {};
		\node [style=none] (12) at (-3.225, 0.65) {};
		\node [style=none] (40) at (-2.75, 0) {$=$};
		\node [style=comonoid, shape border rotate=180] (41) at (-1.825, -0.15) {};
		\node [style=none] (42) at (-1.475, 0.65) {};
		\node [style=none] (43) at (-1.825, -0.525) {};
		\node [style=comonoid, shape border rotate=180] (44) at (-2.075, 0.275) {};
		\node [style=none] (45) at (-1.875, 0.65) {};
		\node [style=none] (46) at (-2.275, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (7.center) to (6);
		\draw (6) to (8.center);
		\draw [in=135, out=-90] (11.center) to (10);
		\draw [in=45, out=-90] (12.center) to (10);
		\draw [bend left=15, looseness=1.25] (10) to (6);
		\draw [in=45, out=-90] (42.center) to (41);
		\draw (41) to (43.center);
		\draw [in=45, out=-90] (45.center) to (44);
		\draw [in=135, out=-90] (46.center) to (44);
		\draw [bend right=15, looseness=1.25] (44) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$:=$};
		\node [style=comonoid, shape border rotate=180] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=comonoid, shape border rotate=180] (9) at (-0.75, -0.1) {};
		\node [style=none] (10) at (-0.925, 0.15) {};
		\node [style=none] (11) at (-0.575, 0.15) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6.center) to (5);
		\draw [bend left] (7.center) to (5);
		\draw (5) to (8.center);
		\draw [in=135, out=-90] (10.center) to (9);
		\draw [in=45, out=-90] (11.center) to (9);
		\draw (9) to (12.center);
		\draw [in=90, out=-90] (13.center) to (10.center);
		\draw [in=90, out=-90] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.725) {};
		\node [style=none] (1) at (1.25, 0.725) {};
		\node [style=box] (2) at (0.875, 0.225) {$0$};
		\node [style=white dot] (4) at (0.5, 0.225) {};
		\node [style=white dot] (5) at (1.25, 0.225) {};
		\node [style=dot] (6) at (0.875, -0.325) {};
		\node [style=none] (7) at (0.875, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-0.25, 0) {$:=$};
		\node [style=none] (13) at (2.75, 0.725) {};
		\node [style=none] (14) at (3.5, 0.725) {};
		\node [style=box] (15) at (3.125, 0.225) {};
		\node [style=white dot] (16) at (3.125, 0.6) {};
		\node [style=white dot] (17) at (2.75, 0.225) {};
		\node [style=white dot] (18) at (3.5, 0.225) {};
		\node [style=dot] (19) at (3.125, -0.325) {};
		\node [style=none] (20) at (3.125, -0.75) {};
		\node [style=none] (21) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (4);
		\draw (4) to (0.center);
		\draw (6) to (5);
		\draw (5) to (1.center);
		\draw (7.center) to (6);
		\draw [bend right] (9.center) to (8);
		\draw [bend left] (10.center) to (8);
		\draw (8) to (11.center);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (17);
		\draw (17) to (13.center);
		\draw (19) to (18);
		\draw (18) to (14.center);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-gadget-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.125, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-1.125, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.25) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=comonoid, shape border rotate=180] (12) at (-1, 0.3) {};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (1.25, -0.25) {};
		\node [style=none] (20) at (0.875, -1) {};
		\node [style=none] (21) at (1.25, -1) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.875, -0.75) {};
		\node [style=none] (24) at (1.25, -0.75) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (1, -0.25) {};
		\node [style=none] (30) at (0.625, 1.025) {};
		\node [style=none] (31) at (1.375, 1.025) {};
		\node [style=box] (32) at (1, 0.525) {$0$};
		\node [style=white dot] (34) at (0.625, 0.525) {};
		\node [style=white dot] (35) at (1.375, 0.525) {};
		\node [style=dot] (36) at (1, -0.025) {};
		\node [style=none] (37) at (1.75, 0) {$=$};
		\node [style=none] (38) at (2.8, 0.25) {};
		\node [style=none] (39) at (2.8, -0.25) {};
		\node [style=none] (40) at (3.55, -0.25) {};
		\node [style=none] (41) at (3.3, 0.25) {};
		\node [style=none] (42) at (3.05, 0.75) {};
		\node [style=none] (43) at (2.925, -0.25) {};
		\node [style=none] (44) at (3.3, -0.25) {};
		\node [style=none] (45) at (2.8, 0) {};
		\node [style=none] (46) at (3.05, 0.25) {};
		\node [style=none] (47) at (3.95, 0.25) {};
		\node [style=none] (48) at (3.95, -0.25) {};
		\node [style=none] (49) at (4.7, -0.25) {};
		\node [style=none] (50) at (4.45, 0.25) {};
		\node [style=none] (51) at (4.2, 0.75) {};
		\node [style=none] (52) at (4.075, -0.25) {};
		\node [style=none] (53) at (4.45, -0.25) {};
		\node [style=none] (54) at (3.95, 0) {};
		\node [style=none] (55) at (4.2, 0.25) {};
		\node [style=none] (56) at (3.7, -0.25) {};
		\node [style=white dot] (57) at (2.55, -0.5) {};
		\node [style=none] (58) at (3.3, -1.15) {};
		\node [style=none] (59) at (4.05, -1.15) {};
		\node [style=dot] (60) at (3.3, -0.85) {};
		\node [style=dot] (61) at (4.05, -0.85) {};
		\node [style=none] (62) at (2.25, -0.5) {};
		\node [style=box] (63) at (3.675, 0.475) {$0$};
		\node [style=white dot] (65) at (3.05, 0.475) {};
		\node [style=white dot] (66) at (4.2, 0.475) {};
		\node [style=none] (67) at (5.2, 0) {$=$};
		\node [style=none] (88) at (6.5, -1.4) {};
		\node [style=none] (89) at (7.25, -1.4) {};
		\node [style=dot] (90) at (6.5, -1.1) {};
		\node [style=dot] (91) at (7.25, -1.1) {};
		\node [style=none] (92) at (6.05, 1.25) {};
		\node [style=none] (93) at (6.05, 0.75) {};
		\node [style=none] (94) at (6.8, 0.75) {};
		\node [style=none] (95) at (6.55, 1.25) {};
		\node [style=none] (96) at (6.3, 1.5) {};
		\node [style=none] (97) at (6.175, 0.75) {};
		\node [style=none] (98) at (6.55, 0.75) {};
		\node [style=none] (99) at (6.05, 1) {};
		\node [style=none] (100) at (6.3, 1.25) {};
		\node [style=none] (101) at (7.2, 1.25) {};
		\node [style=none] (102) at (7.2, 0.75) {};
		\node [style=none] (103) at (7.95, 0.75) {};
		\node [style=none] (104) at (7.7, 1.25) {};
		\node [style=none] (105) at (7.45, 1.5) {};
		\node [style=none] (106) at (7.325, 0.75) {};
		\node [style=none] (107) at (7.7, 0.75) {};
		\node [style=none] (108) at (7.2, 1) {};
		\node [style=none] (109) at (7.45, 1.25) {};
		\node [style=none] (110) at (6.95, 0.75) {};
		\node [style=white dot] (111) at (5.8, 0.5) {};
		\node [style=none] (112) at (5.5, 0.5) {};
		\node [style=none] (114) at (6.55, -0.25) {};
		\node [style=none] (116) at (7.7, -0.25) {};
		\node [style=box] (117) at (7.075, 0.175) {$0$};
		\node [style=white dot] (119) at (6.55, 0.175) {};
		\node [style=white dot] (120) at (7.7, 0.175) {};
		\node [style=box] (121) at (6.875, -0.225) {$0$};
		\node [style=white dot] (123) at (7.325, -0.225) {};
		\node [style=white dot] (124) at (6.175, -0.225) {};
		\node [style=none] (125) at (8.45, 0) {$=$};
		\node [style=none] (126) at (9.5, 0.25) {};
		\node [style=none] (127) at (9.5, -0.25) {};
		\node [style=none] (128) at (10.25, -0.25) {};
		\node [style=none] (129) at (10, 0.25) {};
		\node [style=none] (130) at (9.75, 0.5) {};
		\node [style=none] (131) at (9.625, -0.25) {};
		\node [style=none] (132) at (10, -0.25) {};
		\node [style=none] (133) at (9.5, 0) {};
		\node [style=none] (134) at (9.75, 0.25) {};
		\node [style=none] (135) at (10.65, 0.25) {};
		\node [style=none] (136) at (10.65, -0.25) {};
		\node [style=none] (137) at (11.4, -0.25) {};
		\node [style=none] (138) at (11.15, 0.25) {};
		\node [style=none] (139) at (10.9, 0.5) {};
		\node [style=none] (140) at (10.775, -0.25) {};
		\node [style=none] (141) at (11.15, -0.25) {};
		\node [style=none] (142) at (10.65, 0) {};
		\node [style=none] (143) at (10.9, 0.25) {};
		\node [style=none] (144) at (10.4, -0.25) {};
		\node [style=white dot] (145) at (9.25, -0.5) {};
		\node [style=none] (146) at (10, -1.15) {};
		\node [style=none] (147) at (10.75, -1.15) {};
		\node [style=comonoid, shape border rotate=180] (148) at (10, -0.85) {};
		\node [style=comonoid, shape border rotate=180] (149) at (10.75, -0.85) {};
		\node [style=none] (150) at (8.95, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw [bend right] (13.center) to (12);
		\draw [bend left] (14.center) to (12);
		\draw (11.center) to (12);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (24.center);
		\draw (20.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (34) to (35);
		\draw (36) to (34);
		\draw (34) to (30.center);
		\draw (36) to (35);
		\draw (35) to (31.center);
		\draw (36) to (26.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (51.center) to (55.center);
		\draw [in=60, out=180, looseness=1.25] (54.center) to (56.center);
		\draw [in=90, out=-180, looseness=1.25] (45.center) to (57);
		\draw [in=-105, out=0, looseness=0.50] (57) to (56.center);
		\draw (57) to (62.center);
		\draw [in=135, out=-90] (43.center) to (60);
		\draw [in=-90, out=45, looseness=0.75] (60) to (52.center);
		\draw [in=135, out=-90, looseness=0.75] (44.center) to (61);
		\draw [in=-90, out=30, looseness=0.75] (61) to (53.center);
		\draw (59.center) to (61);
		\draw (58.center) to (60);
		\draw (65) to (66);
		\draw (89.center) to (91);
		\draw (88.center) to (90);
		\draw (92.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (96.center) to (100.center);
		\draw (101.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (105.center) to (109.center);
		\draw [in=60, out=180, looseness=1.25] (108.center) to (110.center);
		\draw [in=90, out=-180, looseness=1.25] (99.center) to (111);
		\draw [in=-105, out=0, looseness=0.50] (111) to (110.center);
		\draw (111) to (112.center);
		\draw (114.center) to (98.center);
		\draw (116.center) to (107.center);
		\draw (119) to (120);
		\draw (123) to (124);
		\draw (124) to (97.center);
		\draw (123) to (106.center);
		\draw [in=45, out=-90] (123) to (90);
		\draw [in=135, out=-90] (124) to (90);
		\draw [in=-90, out=135] (91) to (114.center);
		\draw [in=-90, out=45] (91) to (116.center);
		\draw (126.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (130.center) to (134.center);
		\draw (135.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (139.center) to (143.center);
		\draw [in=60, out=180, looseness=1.25] (142.center) to (144.center);
		\draw [in=90, out=-180, looseness=1.25] (133.center) to (145);
		\draw [in=-105, out=0, looseness=0.50] (145) to (144.center);
		\draw (145) to (150.center);
		\draw [in=135, out=-90] (131.center) to (148);
		\draw [in=-90, out=45, looseness=0.75] (148) to (140.center);
		\draw [in=135, out=-90, looseness=0.75] (132.center) to (149);
		\draw [in=-90, out=30, looseness=0.75] (149) to (141.center);
		\draw (147.center) to (149);
		\draw (146.center) to (148);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-gadget-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.25) {};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (14) at (-2, 0) {$=$};
		\node [style=comonoid, shape border rotate=180] (15) at (-2.9, -0.375) {};
		\node [style=none] (16) at (-3.125, 0) {};
		\node [style=none] (17) at (-2.675, 0) {};
		\node [style=none] (18) at (-2.9, -0.75) {};
		\node [style=none] (19) at (-3, 0.75) {};
		\node [style=white dot] (20) at (1, 0.35) {};
		\node [style=none] (21) at (1, 1) {};
		\node [style=box] (24) at (0.775, 0.7) {};
		\node [style=box] (25) at (1.25, 0.7) {};
		\node [style=none] (26) at (0.45, 0.7) {};
		\node [style=white dot] (27) at (1.5, 0.025) {};
		\node [style=dot] (28) at (1, 0.025) {};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-1.25, 0) {};
		\node [style=none] (31) at (-0.5, 0) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-1.5, 0.25) {};
		\node [style=none] (34) at (-1.25, 0.25) {};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=dot, shape border rotate=180] (37) at (-0.9, -0.375) {};
		\node [style=none] (38) at (-1.125, 0) {};
		\node [style=none] (39) at (-0.675, 0) {};
		\node [style=none] (40) at (-0.9, -0.75) {};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=dot, shape border rotate=180] (42) at (1.25, -0.375) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=white dot] (44) at (3.25, 0.1) {};
		\node [style=none] (45) at (3.25, 0.75) {};
		\node [style=box] (46) at (3.025, 0.45) {};
		\node [style=box] (47) at (3.5, 0.45) {};
		\node [style=none] (48) at (2.7, 0.45) {};
		\node [style=white dot] (49) at (3.75, -0.225) {};
		\node [style=none] (51) at (2.25, 0) {$=$};
		\node [style=none] (53) at (3.25, -0.5) {};
		\node [style=none] (55) at (5.25, 0.75) {};
		\node [style=none] (58) at (4.7, 0.2) {};
		\node [style=white dot] (59) at (5, 0.2) {};
		\node [style=none] (60) at (4.25, 0) {$=$};
		\node [style=none] (61) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (9.center) to (6.center);
		\draw [bend right] (16.center) to (15);
		\draw [bend left] (17.center) to (15);
		\draw (15) to (18.center);
		\draw (19.center) to (10.center);
		\draw (24) to (20);
		\draw (24) to (25);
		\draw (24) to (26.center);
		\draw (28) to (27);
		\draw [in=90, out=-45] (25) to (27);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (34.center) to (33.center);
		\draw [bend right] (38.center) to (37);
		\draw [bend left] (39.center) to (37);
		\draw (37) to (40.center);
		\draw (41.center) to (35.center);
		\draw (42) to (43.center);
		\draw (27) to (42);
		\draw (42) to (28);
		\draw (28) to (21.center);
		\draw (46) to (44);
		\draw (46) to (47);
		\draw (46) to (48.center);
		\draw [in=90, out=-45] (47) to (49);
		\draw (45.center) to (53.center);
		\draw (55.center) to (61.center);
		\draw (59) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-gen-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (0) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-1, 0) {$:=$};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=dot] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {and};
		\node [style=comonoid, shape border rotate=180] (8) at (1.5, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (2.25, 0) {$:=$};
		\node [style=none] (13) at (1.35, 0.5) {};
		\node [style=none] (14) at (1.55, 0.425) {...};
		\node [style=comonoid, shape border rotate=180] (15) at (3.05, 0.075) {};
		\node [style=none] (16) at (2.75, 0.5) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=none] (19) at (2.85, 0.5) {};
		\node [style=none] (20) at (3.05, 0.425) {...};
		\node [style=comonoid, shape border rotate=180] (21) at (3, -0.25) {};
		\node [style=none] (22) at (3.75, 0) {and};
		\node [style=comonoid, shape border rotate=180] (23) at (4.75, 0) {};
		\node [style=none] (24) at (4.75, 0.5) {};
		\node [style=none] (26) at (4.75, -0.5) {};
		\node [style=none] (27) at (5.5, 0) {$:=$};
		\node [style=none] (33) at (6.25, -0.5) {};
		\node [style=none] (34) at (6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (6) to (5.center);
		\draw [bend right] (9.center) to (8);
		\draw [bend left] (10.center) to (8);
		\draw (8) to (11.center);
		\draw [bend right=15] (13.center) to (8);
		\draw [bend left] (17.center) to (15);
		\draw [bend right] (19.center) to (15);
		\draw [in=135, out=-90] (16.center) to (21);
		\draw (15) to (21);
		\draw (21) to (18.center);
		\draw (23) to (26.center);
		\draw (24.center) to (23);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.725) {};
		\node [style=box] (2) at (-0.375, -0.275) {$0$};
		\node [style=white dot] (4) at (-0.75, -0.275) {};
		\node [style=white dot] (5) at (0, -0.275) {};
		\node [style=dot] (6) at (-0.375, -0.825) {};
		\node [style=none] (7) at (-0.375, -1.25) {};
		\node [style=comonoid, shape border rotate=180] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-1.5, 0) {$=$};
		\node [style=comonoid, shape border rotate=180] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (24) at (0, 0.225) {};
		\node [style=none] (25) at (-0.25, 0.725) {};
		\node [style=none] (26) at (0.25, 0.725) {};
		\node [style=none] (27) at (0.75, 0) {$=$};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=none] (30) at (2.75, 0.75) {};
		\node [style=box] (31) at (1.8, -0.1) {$0$};
		\node [style=white dot] (33) at (1.25, 0) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (2, -1.25) {};
		\node [style=comonoid, shape border rotate=180] (36) at (2.5, -0.425) {};
		\node [style=white dot] (37) at (2, 0.35) {};
		\node [style=white dot] (38) at (2.75, 0.1) {};
		\node [style=box] (39) at (1.625, 0.35) {$0$};
		\node [style=dot] (41) at (2, -0.95) {};
		\node [style=none] (42) at (3.25, 0) {$=$};
		\node [style=none] (43) at (4.5, 0.75) {};
		\node [style=none] (44) at (5.25, 0.75) {};
		\node [style=box] (45) at (4.2, -0.1) {$0$};
		\node [style=white dot] (47) at (3.75, 0) {};
		\node [style=none] (48) at (3.75, 0.75) {};
		\node [style=none] (49) at (4.5, -0.75) {};
		\node [style=white dot] (51) at (4.5, 0.35) {};
		\node [style=white dot] (52) at (5.25, 0.1) {};
		\node [style=box] (53) at (4.125, 0.35) {$0$};
		\node [style=dot] (55) at (4.5, -0.45) {};
		\node [style=box] (56) at (4.875, 0.35) {$0$};
		\node [style=none] (58) at (5.75, 0) {$=$};
		\node [style=none] (60) at (6.35, 0.5) {};
		\node [style=none] (61) at (6.5, -0.5) {};
		\node [style=comonoid, shape border rotate=180] (62) at (6.5, 0) {};
		\node [style=none] (63) at (6.25, 0.5) {};
		\node [style=none] (64) at (6.75, 0.5) {};
		\node [style=none] (65) at (6.55, 0.4) {...};
		\node [style=none] (66) at (4.875, 0.675) {...};
		\node [style=none] (67) at (2.375, 0.5) {...};
		\node [style=none] (68) at (0, 0.6) {...};
		\node [style=none] (69) at (-2.25, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (4);
		\draw (4) to (0.center);
		\draw (6) to (5);
		\draw (7.center) to (6);
		\draw [bend right] (9.center) to (8);
		\draw (8) to (11.center);
		\draw [bend right] (22.center) to (21);
		\draw [bend left] (23.center) to (21);
		\draw [bend left=15, looseness=1.25] (21) to (8);
		\draw [bend right] (25.center) to (24);
		\draw [bend left] (26.center) to (24);
		\draw (5) to (24);
		\draw (30.center) to (38);
		\draw (29.center) to (37);
		\draw [bend left] (38) to (36);
		\draw (36) to (37);
		\draw (39) to (33);
		\draw (31) to (38);
		\draw (37) to (39);
		\draw (31) to (33);
		\draw (34.center) to (33);
		\draw (41) to (35.center);
		\draw [in=-90, out=15, looseness=1.25] (41) to (36);
		\draw [in=-90, out=165, looseness=1.25] (41) to (33);
		\draw (44.center) to (52);
		\draw (43.center) to (51);
		\draw (53) to (47);
		\draw (45) to (52);
		\draw (51) to (53);
		\draw (45) to (47);
		\draw (48.center) to (47);
		\draw (55) to (49.center);
		\draw [bend left] (55) to (47);
		\draw (51) to (56);
		\draw (56) to (52);
		\draw [bend left=15] (52) to (55);
		\draw (51) to (55);
		\draw [bend right] (63.center) to (62);
		\draw [bend left] (64.center) to (62);
		\draw [bend right=15] (60.center) to (62);
		\draw (61.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-ket0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.5, 0.6) {};
		\node [style=none] (1) at (1.25, 0.725) {};
		\node [style=box] (2) at (0.875, 0.225) {$0$};
		\node [style=white dot] (4) at (0.5, 0.225) {};
		\node [style=white dot] (5) at (1.25, 0.225) {};
		\node [style=dot] (6) at (0.875, -0.325) {};
		\node [style=none] (7) at (0.875, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (8) at (-1, 0) {};
		\node [style=dot] (9) at (-1.225, 0.4) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-0.25, 0) {$=$};
		\node [style=dot] (13) at (2.5, 0.35) {};
		\node [style=none] (14) at (3.25, 0.725) {};
		\node [style=box] (15) at (2.875, 0.225) {$0$};
		\node [style=white dot] (18) at (3.25, 0.225) {};
		\node [style=dot] (19) at (2.875, -0.325) {};
		\node [style=none] (20) at (2.875, -0.75) {};
		\node [style=none] (21) at (1.75, 0) {$=$};
		\node [style=none] (23) at (4.75, 0.475) {};
		\node [style=white dot] (26) at (4.75, -0.025) {};
		\node [style=none] (28) at (4.75, -0.5) {};
		\node [style=none] (29) at (3.75, 0) {$=$};
		\node [style=white dot] (30) at (4.375, 0.1) {};
		\node [style=none] (31) at (5.75, 0.475) {};
		\node [style=none] (34) at (5.75, -0.25) {};
		\node [style=none] (35) at (5.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (4);
		\draw (4) to (0);
		\draw (6) to (5);
		\draw (5) to (1.center);
		\draw (7.center) to (6);
		\draw [bend right] (9) to (8);
		\draw [bend left] (10.center) to (8);
		\draw (8) to (11.center);
		\draw (19) to (18);
		\draw (18) to (14.center);
		\draw (20.center) to (19);
		\draw (13) to (15);
		\draw (15) to (18);
		\draw (26) to (23.center);
		\draw (26) to (28.center);
		\draw (30) to (26);
		\draw (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-ket1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.475, 0.6) {};
		\node [style=none] (1) at (1.225, 0.725) {};
		\node [style=box] (2) at (0.85, 0.225) {};
		\node [style=white dot] (3) at (0.85, 0.6) {};
		\node [style=white dot] (4) at (0.475, 0.225) {};
		\node [style=white dot] (5) at (1.225, 0.225) {};
		\node [style=dot] (6) at (0.85, -0.325) {};
		\node [style=none] (7) at (0.85, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (8) at (-1.025, 0) {};
		\node [style=dot] (9) at (-1.25, 0.4) {};
		\node [style=none] (10) at (-0.775, 0.5) {};
		\node [style=none] (11) at (-1.025, -0.5) {};
		\node [style=none] (12) at (-0.275, 0) {$=$};
		\node [style=dot] (13) at (2.475, 0.35) {};
		\node [style=none] (14) at (3.225, 0.725) {};
		\node [style=box] (15) at (2.85, 0.225) {};
		\node [style=white dot] (16) at (2.85, 0.6) {};
		\node [style=white dot] (17) at (3.225, 0.225) {};
		\node [style=dot] (18) at (2.85, -0.325) {};
		\node [style=none] (19) at (2.85, -0.75) {};
		\node [style=none] (20) at (1.725, 0) {$=$};
		\node [style=none, font={\scriptsize}] (21) at (-1.525, 0.4) {$\neg$};
		\node [style=none, font={\scriptsize}] (22) at (0.225, 0.6) {$\neg$};
		\node [style=none, font={\scriptsize}] (23) at (2.225, 0.35) {$\neg$};
		\node [style=none, font={\scriptsize}] (24) at (2.6, -0.325) {$\neg$};
		\node [style=none] (26) at (4.6, 0.6) {};
		\node [style=dot] (28) at (4.225, 0.225) {};
		\node [style=white dot] (29) at (4.6, 0.1) {};
		\node [style=dot] (30) at (4.6, -0.325) {};
		\node [style=none] (31) at (4.6, -0.75) {};
		\node [style=none] (32) at (3.725, 0) {$=$};
		\node [style=none, font={\scriptsize}] (34) at (4.35, -0.325) {$\neg$};
		\node [style=none] (35) at (5.725, 0.6) {};
		\node [style=dot] (36) at (5.725, 0.225) {};
		\node [style=dot] (38) at (5.725, -0.325) {};
		\node [style=none] (39) at (5.725, -0.75) {};
		\node [style=none] (40) at (5.1, 0) {$=$};
		\node [style=none, font={\scriptsize}] (41) at (5.475, -0.325) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (4);
		\draw (4) to (0);
		\draw (6) to (5);
		\draw (5) to (1.center);
		\draw (7.center) to (6);
		\draw [bend right] (9) to (8);
		\draw [bend left] (10.center) to (8);
		\draw (8) to (11.center);
		\draw (15) to (16);
		\draw (18) to (17);
		\draw (17) to (14.center);
		\draw (19.center) to (18);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (30) to (29);
		\draw (29) to (26.center);
		\draw (31.center) to (30);
		\draw (28) to (29);
		\draw (39.center) to (38);
		\draw (35.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-sums.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-2.25, -0.475) {};
		\node [style=comonoid, shape border rotate=180] (14) at (-2.25, 0.025) {};
		\node [style=box] (15) at (-2.5, 0.4) {$a$};
		\node [style=box] (16) at (-2, 0.4) {$b$};
		\node [style=white dot] (42) at (-0.55, -0.475) {};
		\node [style=none] (43) at (-0.55, -1) {};
		\node [style=box] (44) at (-0.875, 0.725) {$a$};
		\node [style=box] (45) at (-0.225, 0.725) {$b$};
		\node [style=box] (46) at (-0.225, 0.025) {};
		\node [style=box] (47) at (-0.225, 0.375) {};
		\node [style=box] (48) at (-0.875, 0.025) {};
		\node [style=box] (49) at (-0.875, 0.375) {};
		\node [style=dot] (50) at (-0.55, 0.025) {};
		\node [style=none, font={\scriptsize}] (51) at (-0.55, 0.275) {$\neg$};
		\node [style=none] (52) at (-1.525, -0.1) {$=$};
		\node [style=box] (53) at (-0.975, -0.6) {$2$};
		\node [style=white dot] (54) at (1.25, -0.475) {};
		\node [style=none] (55) at (1.25, -1) {};
		\node [style=box] (58) at (1.575, 0.025) {$b$};
		\node [style=box] (60) at (0.925, 0.025) {$a$};
		\node [style=dot] (62) at (1.25, 0.525) {};
		\node [style=none, font={\scriptsize}] (63) at (1.25, 0.775) {$\neg$};
		\node [style=none] (64) at (0.275, -0.1) {$=$};
		\node [style=box] (65) at (0.825, -0.6) {$2$};
		\node [style=white dot] (66) at (3.05, -0.475) {};
		\node [style=none] (67) at (3.05, -1) {};
		\node [style=box] (69) at (3.225, 0.275) {$\frac{a+b}2$};
		\node [style=none] (72) at (2.075, -0.1) {$=$};
		\node [style=box] (73) at (2.625, -0.6) {$2$};
		\node [style=none] (75) at (4.7, -0.25) {};
		\node [style=box] (76) at (4.7, 0.275) {$a{+}b$};
		\node [style=none] (77) at (3.975, -0.1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (13.center);
		\draw (15) to (14);
		\draw (14) to (16);
		\draw (46) to (47);
		\draw (45) to (46);
		\draw (42) to (48);
		\draw (42) to (46);
		\draw (42) to (43.center);
		\draw (44) to (48);
		\draw (48) to (46);
		\draw (53) to (42);
		\draw (54) to (60);
		\draw (54) to (58);
		\draw (54) to (55.center);
		\draw (65) to (54);
		\draw (62) to (60);
		\draw (62) to (58);
		\draw (66) to (69);
		\draw (66) to (67.center);
		\draw (73) to (66);
		\draw (76) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-with-triangle-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.725) {};
		\node [style=none] (1) at (-1, 0.725) {};
		\node [style=box] (2) at (-1.375, 0.225) {};
		\node [style=white dot] (3) at (-1.375, 0.6) {};
		\node [style=white dot] (4) at (-1.75, 0.225) {};
		\node [style=white dot] (5) at (-1, 0.225) {};
		\node [style=dot] (6) at (-1.375, -0.325) {};
		\node [style=none] (7) at (-1.375, -1) {};
		\node [style=comonoid, shape border rotate=180] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-2.25, 0) {$=$};
		\node [style=box] (13) at (-3, -0.425) {};
		\node [style=white dot] (14) at (-2.625, -0.425) {};
		\node [style=box] (15) at (-1.375, -0.7) {};
		\node [style=white dot] (16) at (-1, -0.7) {};
		\node [style=none] (17) at (0, 0.725) {};
		\node [style=none] (18) at (1.25, 0.725) {};
		\node [style=box] (19) at (0.375, 0.225) {};
		\node [style=white dot] (20) at (0.375, 0.6) {};
		\node [style=white dot] (21) at (0, 0.225) {};
		\node [style=none] (24) at (1.125, -1) {};
		\node [style=none] (25) at (-0.5, 0) {$=$};
		\node [style=box] (26) at (1.125, -0.7) {};
		\node [style=white dot] (27) at (1.5, -0.7) {};
		\node [style=dot] (28) at (0.75, 0.225) {};
		\node [style=dot] (29) at (1.25, 0.175) {};
		\node [style=white dot] (30) at (1.125, -0.325) {};
		\node [style=none] (31) at (2.5, 0.725) {};
		\node [style=none] (32) at (3.25, 0.725) {};
		\node [style=box] (33) at (2.5, -0.025) {};
		\node [style=white dot] (34) at (2.875, -0.025) {};
		\node [style=white dot] (35) at (2.5, 0.425) {};
		\node [style=none] (36) at (3.125, -1.15) {};
		\node [style=none] (37) at (2, 0) {$=$};
		\node [style=box] (38) at (3.125, -0.85) {};
		\node [style=white dot] (39) at (3.5, -0.85) {};
		\node [style=dot] (40) at (2.5, -0.425) {};
		\node [style=dot] (41) at (3.25, 0.375) {};
		\node [style=white dot] (42) at (3.125, -0.475) {};
		\node [style=none, font={\scriptsize}] (43) at (2.25, -0.425) {$\neg$};
		\node [style=none] (44) at (4.5, 0.725) {};
		\node [style=none] (45) at (5.25, 0.725) {};
		\node [style=box] (46) at (4.475, -0.2) {};
		\node [style=white dot] (48) at (4.5, 0.425) {};
		\node [style=none] (49) at (5.25, -0.85) {};
		\node [style=none] (50) at (4, 0) {$=$};
		\node [style=box] (51) at (5.25, -0.55) {};
		\node [style=dot] (53) at (4.85, -0.175) {};
		\node [style=dot] (54) at (5.25, 0.375) {};
		\node [style=white dot] (55) at (5.25, -0.175) {};
		\node [style=none, font={\scriptsize}] (56) at (4.85, 0.075) {$\neg$};
		\node [style=none] (57) at (6.25, 0.725) {};
		\node [style=none] (58) at (7, 0.725) {};
		\node [style=box] (59) at (6.225, -0.2) {};
		\node [style=white dot] (60) at (6.25, 0.425) {};
		\node [style=none] (61) at (7, -0.85) {};
		\node [style=none] (62) at (5.75, 0) {$=$};
		\node [style=box] (63) at (7, -0.55) {};
		\node [style=dot] (64) at (6.6, -0.175) {};
		\node [style=dot] (65) at (7, 0.375) {};
		\node [style=white dot] (66) at (7, -0.175) {};
		\node [style=none] (67) at (8, 0.725) {};
		\node [style=none] (68) at (8.75, 0.725) {};
		\node [style=box] (69) at (8.375, 0.425) {};
		\node [style=white dot] (70) at (8, 0.425) {};
		\node [style=none] (71) at (8.5, -0.85) {};
		\node [style=none] (72) at (7.5, 0) {$=$};
		\node [style=box] (73) at (8.5, -0.55) {};
		\node [style=dot] (74) at (8.65, -0.025) {};
		\node [style=white dot] (76) at (8.75, 0.425) {};
		\node [style=none] (77) at (9.75, 0.725) {};
		\node [style=none] (78) at (10.5, 0.725) {};
		\node [style=box] (79) at (10.125, 0.425) {};
		\node [style=white dot] (80) at (9.75, 0.425) {};
		\node [style=none] (81) at (10.125, -0.75) {};
		\node [style=none] (82) at (9.25, 0) {$=$};
		\node [style=white dot] (85) at (10.5, 0.425) {};
		\node [style=box] (86) at (10.5, -0.05) {};
		\node [style=box] (87) at (9.75, -0.05) {};
		\node [style=white dot] (88) at (10.125, -0.475) {};
		\node [style=white dot] (89) at (10.125, -0.05) {};
		\node [style=comonoid, shape border rotate=180] (90) at (-4.5, 0) {};
		\node [style=none] (91) at (-4.75, 0.5) {};
		\node [style=none] (92) at (-4.25, 0.5) {};
		\node [style=none] (93) at (-4.5, -0.75) {};
		\node [style=none] (94) at (-3.75, 0) {$=$};
		\node [style=box] (95) at (-4.5, -0.425) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (4);
		\draw (4) to (0.center);
		\draw (6) to (5);
		\draw (5) to (1.center);
		\draw (7.center) to (6);
		\draw [bend right] (9.center) to (8);
		\draw [bend left] (10.center) to (8);
		\draw (8) to (11.center);
		\draw (13) to (14);
		\draw (15) to (16);
		\draw (19) to (20);
		\draw (21) to (17.center);
		\draw (26) to (27);
		\draw (29) to (18.center);
		\draw [bend right=75, looseness=1.50] (21) to (28);
		\draw (28) to (21);
		\draw (30) to (24.center);
		\draw (29) to (30);
		\draw (30) to (28);
		\draw [in=-90, out=-135, looseness=1.50] (29) to (21);
		\draw (33) to (34);
		\draw (35) to (31.center);
		\draw (38) to (39);
		\draw (41) to (32.center);
		\draw (40) to (35);
		\draw (42) to (36.center);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw (41) to (35);
		\draw (48) to (44.center);
		\draw (54) to (45.center);
		\draw (55) to (49.center);
		\draw (54) to (55);
		\draw (55) to (53);
		\draw (54) to (48);
		\draw (48) to (46);
		\draw (46) to (55);
		\draw [bend right=60, looseness=1.25] (46) to (51);
		\draw (60) to (57.center);
		\draw (65) to (58.center);
		\draw (66) to (61.center);
		\draw (65) to (66);
		\draw (66) to (64);
		\draw (65) to (60);
		\draw (60) to (59);
		\draw (59) to (66);
		\draw [bend right=60, looseness=1.25] (59) to (63);
		\draw (60) to (64);
		\draw (70) to (67.center);
		\draw (70) to (69);
		\draw (69) to (76);
		\draw [bend right=15] (69) to (73);
		\draw [bend right=45] (70) to (74);
		\draw (68.center) to (76);
		\draw (76) to (73);
		\draw (73) to (71.center);
		\draw (80) to (77.center);
		\draw (80) to (79);
		\draw (79) to (85);
		\draw (78.center) to (85);
		\draw (88) to (81.center);
		\draw (80) to (87);
		\draw (87) to (88);
		\draw (88) to (86);
		\draw (86) to (85);
		\draw (79) to (89);
		\draw (89) to (86);
		\draw (89) to (87);
		\draw [bend right] (91.center) to (90);
		\draw [bend left] (92.center) to (90);
		\draw (90) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-with-triangle-1/monoid-with-triangle-1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (90)  at (0.0, 0.125) {};
		\node [style=none] (91)  at (-0.25, 0.625) {};
		\node [style=none] (92)  at (0.25, 0.625) {};
		\node [style=none] (93)  at (0.0, -0.625) {};
		\node [style=box] (95)  at (0.0, -0.3) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90) to (93.center);
		\draw [bend right] (91.center) to (90);
		\draw [bend left] (92.center) to (90);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-1/monoid-with-triangle-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (8)  at (-0.063, 0.125) {};
		\node [style=none] (9)  at (-0.313, 0.625) {};
		\node [style=none] (10)  at (0.188, 0.625) {};
		\node [style=none] (11)  at (-0.063, -0.625) {};
		\node [style=box] (13)  at (-0.063, -0.3) {};
		\node [style=white dot] (14)  at (0.313, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (11.center);
		\draw [bend right] (9.center) to (8);
		\draw [bend left] (10.center) to (8);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-1/monoid-with-triangle-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.375, 0.863) {};
		\node [style=none] (1)  at (0.375, 0.863) {};
		\node [style=box] (2)  at (0.0, 0.363) {};
		\node [style=white dot] (3)  at (0.0, 0.738) {};
		\node [style=white dot] (4)  at (-0.375, 0.363) {};
		\node [style=white dot] (5)  at (0.375, 0.363) {};
		\node [style=dot] (6)  at (0.0, -0.188) {};
		\node [style=none] (7)  at (0.0, -0.863) {};
		\node [style=box] (15)  at (0.0, -0.563) {};
		\node [style=white dot] (16)  at (0.375, -0.563) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
		\draw (6) to (4);
		\draw (6) to (5);
		\draw (7.center) to (6);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-1/monoid-with-triangle-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17)  at (-0.75, 0.863) {};
		\node [style=none] (18)  at (0.5, 0.863) {};
		\node [style=box] (19)  at (-0.375, 0.363) {};
		\node [style=white dot] (20)  at (-0.375, 0.738) {};
		\node [style=white dot] (21)  at (-0.75, 0.363) {};
		\node [style=none] (24)  at (0.375, -0.863) {};
		\node [style=box] (26)  at (0.375, -0.563) {};
		\node [style=white dot] (27)  at (0.75, -0.563) {};
		\node [style=dot] (28)  at (0.0, 0.363) {};
		\node [style=dot] (29)  at (0.5, 0.313) {};
		\node [style=white dot] (30)  at (0.375, -0.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (20);
		\draw (21) to (17.center);
		\draw [bend right=75, looseness=1.50] (21) to (28);
		\draw (26) to (27);
		\draw (28) to (21);
		\draw (29) to (18.center);
		\draw (29) to (30);
		\draw [in=-90, out=-135, looseness=1.50] (29) to (21);
		\draw (30) to (24.center);
		\draw (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-1/monoid-with-triangle-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31)  at (-0.375, 0.938) {};
		\node [style=none] (32)  at (0.375, 0.938) {};
		\node [style=box] (33)  at (-0.375, 0.187) {};
		\node [style=white dot] (34)  at (0.0, 0.187) {};
		\node [style=white dot] (35)  at (-0.375, 0.637) {};
		\node [style=none] (36)  at (0.25, -0.938) {};
		\node [style=box] (38)  at (0.25, -0.637) {};
		\node [style=white dot] (39)  at (0.625, -0.637) {};
		\node [style=dot] (40)  at (-0.375, -0.213) {};
		\node [style=dot] (41)  at (0.375, 0.587) {};
		\node [style=white dot] (42)  at (0.25, -0.263) {};
		\node [style=none, font={\scriptsize}] (43)  at (-0.625, -0.213) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (34);
		\draw (35) to (31.center);
		\draw (38) to (39);
		\draw (40) to (35);
		\draw (41) to (32.center);
		\draw (41) to (42);
		\draw (41) to (35);
		\draw (42) to (36.center);
		\draw (42) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-1/monoid-with-triangle-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44)  at (-0.362, 0.787) {};
		\node [style=none] (45)  at (0.388, 0.787) {};
		\node [style=box] (46)  at (-0.388, -0.138) {};
		\node [style=white dot] (48)  at (-0.362, 0.487) {};
		\node [style=none] (49)  at (0.388, -0.787) {};
		\node [style=box] (51)  at (0.388, -0.488) {};
		\node [style=dot] (53)  at (-0.013, -0.112) {};
		\node [style=dot] (54)  at (0.388, 0.438) {};
		\node [style=white dot] (55)  at (0.388, -0.112) {};
		\node [style=none, font={\scriptsize}] (56)  at (-0.013, 0.138) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46) to (55);
		\draw [bend right=60, looseness=1.25] (46) to (51);
		\draw (48) to (44.center);
		\draw (48) to (46);
		\draw (54) to (45.center);
		\draw (54) to (55);
		\draw (54) to (48);
		\draw (55) to (49.center);
		\draw (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-1/monoid-with-triangle-1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57)  at (-0.362, 0.787) {};
		\node [style=none] (58)  at (0.388, 0.787) {};
		\node [style=box] (59)  at (-0.388, -0.138) {};
		\node [style=white dot] (60)  at (-0.362, 0.487) {};
		\node [style=none] (61)  at (0.388, -0.787) {};
		\node [style=box] (63)  at (0.388, -0.488) {};
		\node [style=dot] (64)  at (-0.013, -0.112) {};
		\node [style=dot] (65)  at (0.388, 0.438) {};
		\node [style=white dot] (66)  at (0.388, -0.112) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (66);
		\draw [bend right=60, looseness=1.25] (59) to (63);
		\draw (60) to (57.center);
		\draw (60) to (59);
		\draw (60) to (64);
		\draw (65) to (58.center);
		\draw (65) to (66);
		\draw (65) to (60);
		\draw (66) to (61.center);
		\draw (66) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-1/monoid-with-triangle-1_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67)  at (-0.375, 0.787) {};
		\node [style=none] (68)  at (0.375, 0.787) {};
		\node [style=box] (69)  at (0.0, 0.487) {};
		\node [style=white dot] (70)  at (-0.375, 0.487) {};
		\node [style=none] (71)  at (0.125, -0.787) {};
		\node [style=box] (73)  at (0.125, -0.488) {};
		\node [style=dot] (74)  at (0.275, 0.037) {};
		\node [style=white dot] (76)  at (0.375, 0.487) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (76);
		\draw (69) to (76);
		\draw [bend right=15] (69) to (73);
		\draw (70) to (67.center);
		\draw (70) to (69);
		\draw [bend right=45] (70) to (74);
		\draw (73) to (71.center);
		\draw (76) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-1/monoid-with-triangle-1_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77)  at (-0.375, 0.738) {};
		\node [style=none] (78)  at (0.375, 0.738) {};
		\node [style=box] (79)  at (0.0, 0.438) {};
		\node [style=white dot] (80)  at (-0.375, 0.438) {};
		\node [style=none] (81)  at (0.0, -0.738) {};
		\node [style=white dot] (85)  at (0.375, 0.438) {};
		\node [style=box] (86)  at (0.375, -0.037) {};
		\node [style=box] (87)  at (-0.375, -0.037) {};
		\node [style=white dot] (88)  at (0.0, -0.462) {};
		\node [style=white dot] (89)  at (0.0, -0.037) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (85);
		\draw (79) to (85);
		\draw (79) to (89);
		\draw (80) to (77.center);
		\draw (80) to (79);
		\draw (80) to (87);
		\draw (86) to (85);
		\draw (87) to (88);
		\draw (88) to (81.center);
		\draw (88) to (86);
		\draw (89) to (86);
		\draw (89) to (87);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (1, 0) {$=$};
		\node [style=box] (12) at (0, -0.425) {$0$};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (16) at (2, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (1.5, -0.25) {};
		\node [style=none] (20) at (3.25, 0) {$=$};
		\node [style=box] (21) at (2, -0.425) {$0$};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=box] (25) at (2.4, -0.775) {$0$};
		\node [style=white dot] (27) at (2.25, 0.275) {};
		\node [style=white dot] (28) at (1.5, -0.75) {};
		\node [style=comonoid, shape border rotate=180] (29) at (4, 0) {};
		\node [style=none] (30) at (3.75, 0.5) {};
		\node [style=none] (31) at (4.25, 0.5) {};
		\node [style=none] (32) at (4, -1) {};
		\node [style=box] (33) at (4, -0.425) {};
		\node [style=white dot] (34) at (3.625, -0.425) {};
		\node [style=white dot] (35) at (4, -0.775) {};
		\node [style=white dot] (36) at (4.25, 0.275) {};
		\node [style=box] (37) at (4.5, -0.275) {$0$};
		\node [style=none] (39) at (5.375, 0) {$=$};
		\node [style=none] (40) at (5.875, 0.6) {};
		\node [style=none] (41) at (6.625, 0.6) {};
		\node [style=box] (42) at (6.25, 0.225) {$0$};
		\node [style=white dot] (44) at (5.875, 0.225) {};
		\node [style=white dot] (45) at (6.625, 0.225) {};
		\node [style=dot] (46) at (6.25, -0.325) {};
		\node [style=none] (47) at (6.25, -1.25) {};
		\node [style=box] (48) at (6.25, -0.7) {};
		\node [style=white dot] (49) at (5.875, -0.7) {};
		\node [style=box] (50) at (6.675, -0.525) {$0$};
		\node [style=white dot] (52) at (6.25, -1.025) {};
		\node [style=none] (53) at (7.55, 0) {$=$};
		\node [style=none] (54) at (8.05, 0.6) {};
		\node [style=none] (55) at (8.8, 0.6) {};
		\node [style=box] (56) at (8.425, 0.225) {$0$};
		\node [style=white dot] (58) at (8.05, 0.225) {};
		\node [style=white dot] (59) at (8.8, 0.225) {};
		\node [style=none] (61) at (8.425, -1.25) {};
		\node [style=box] (62) at (8.05, -0.2) {};
		\node [style=white dot] (63) at (8.025, -0.625) {};
		\node [style=box] (64) at (8.85, -0.775) {$0$};
		\node [style=white dot] (66) at (8.425, -1.025) {};
		\node [style=box] (67) at (8.725, -0.2) {};
		\node [style=white dot] (68) at (7.975, -0.95) {};
		\node [style=none] (69) at (9.725, 0) {$=$};
		\node [style=none] (70) at (10.225, 0.6) {};
		\node [style=none] (71) at (10.975, 0.6) {};
		\node [style=box] (72) at (10.6, 0.225) {$0$};
		\node [style=white dot] (74) at (10.225, 0.225) {};
		\node [style=white dot] (75) at (10.975, 0.225) {};
		\node [style=none] (76) at (10.6, -1) {};
		\node [style=box] (77) at (10.225, -0.2) {};
		\node [style=box] (79) at (11.275, -0.275) {};
		\node [style=white dot] (80) at (11.65, -0.275) {};
		\node [style=white dot] (81) at (10.6, -0.775) {};
		\node [style=box] (82) at (10.9, -0.2) {};
		\node [style=none] (83) at (12.15, 0) {$=$};
		\node [style=none] (84) at (12.65, 0.6) {};
		\node [style=none] (85) at (13.4, 0.6) {};
		\node [style=box] (86) at (13.025, 0.225) {$0$};
		\node [style=white dot] (88) at (12.65, 0.225) {};
		\node [style=white dot] (89) at (13.4, 0.225) {};
		\node [style=none] (90) at (13.025, -1) {};
		\node [style=box] (91) at (12.65, -0.2) {};
		\node [style=white dot] (93) at (13.075, -0.425) {};
		\node [style=white dot] (94) at (13.025, -0.775) {};
		\node [style=box] (95) at (13.575, -0.2) {};
		\node [style=dot] (96) at (13.175, -0.2) {};
		\node [style=none] (97) at (14.075, 0) {$=$};
		\node [style=none] (98) at (14.825, 0.6) {};
		\node [style=none] (99) at (15.575, 0.6) {};
		\node [style=box] (100) at (15.2, 0.225) {$0$};
		\node [style=white dot] (102) at (14.825, 0.225) {};
		\node [style=white dot] (103) at (15.575, 0.225) {};
		\node [style=none] (104) at (15.2, -0.75) {};
		\node [style=box] (105) at (15, -0.15) {};
		\node [style=white dot] (106) at (15.675, -0.3) {};
		\node [style=white dot] (107) at (15.2, -0.525) {};
		\node [style=box] (108) at (15.4, -0.15) {};
		\node [style=white dot] (109) at (14.725, -0.3) {};
		\node [style=comonoid, shape border rotate=180] (110) at (-1.825, 0) {};
		\node [style=none] (111) at (-2.075, 0.5) {};
		\node [style=none] (112) at (-1.575, 0.5) {};
		\node [style=none] (113) at (-1.825, -0.75) {};
		\node [style=none] (114) at (-1.075, 0) {$=$};
		\node [style=box] (115) at (-1.825, -0.425) {$0$};
		\node [style=none] (116) at (16.175, 0) {$=$};
		\node [style=none] (117) at (16.925, 0.6) {};
		\node [style=none] (118) at (17.675, 0.6) {};
		\node [style=box] (119) at (17.3, 0.3) {$0$};
		\node [style=white dot] (120) at (16.925, 0.3) {};
		\node [style=white dot] (121) at (17.675, 0.3) {};
		\node [style=none] (122) at (17.3, -0.75) {};
		\node [style=box] (123) at (17.1, -0.075) {$0$};
		\node [style=white dot] (125) at (17.3, -0.45) {};
		\node [style=box] (126) at (17.5, -0.075) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=75, looseness=1.75] (8.center) to (7);
		\draw [bend left] (9.center) to (7);
		\draw (7) to (12);
		\draw [in=-75, out=-120, looseness=1.50] (12) to (10.center);
		\draw [in=105, out=-90] (14.center) to (10.center);
		\draw [in=90, out=-105] (8.center) to (15.center);
		\draw [in=135, out=75, looseness=1.75] (17.center) to (16);
		\draw [bend left] (18.center) to (16);
		\draw (16) to (21);
		\draw [in=-75, out=-120, looseness=1.50] (21) to (19.center);
		\draw [in=105, out=-90] (23.center) to (19.center);
		\draw [in=90, out=-105] (17.center) to (24.center);
		\draw (28) to (25);
		\draw [bend right=15, looseness=0.75] (25) to (27);
		\draw [bend right] (30.center) to (29);
		\draw [bend left] (31.center) to (29);
		\draw (29) to (32.center);
		\draw (33) to (34);
		\draw (36) to (37);
		\draw [bend left=15] (37) to (35);
		\draw (44) to (45);
		\draw (46) to (44);
		\draw (44) to (40.center);
		\draw (46) to (45);
		\draw (45) to (41.center);
		\draw (47.center) to (46);
		\draw (48) to (49);
		\draw (45) to (50);
		\draw [in=0, out=-90, looseness=1.25] (50) to (52);
		\draw (58) to (59);
		\draw (58) to (54.center);
		\draw (59) to (55.center);
		\draw [bend left] (59) to (64);
		\draw [in=0, out=-120, looseness=1.25] (64) to (66);
		\draw (63) to (68);
		\draw (63) to (62);
		\draw (63) to (67);
		\draw (62) to (66);
		\draw (66) to (67);
		\draw (59) to (67);
		\draw (58) to (62);
		\draw (74) to (75);
		\draw (74) to (70.center);
		\draw (75) to (71.center);
		\draw (79) to (80);
		\draw [bend left] (75) to (79);
		\draw [in=0, out=-90] (79) to (81);
		\draw (77) to (81);
		\draw (81) to (82);
		\draw (75) to (82);
		\draw (74) to (77);
		\draw (77) to (82);
		\draw (81) to (76.center);
		\draw (61.center) to (66);
		\draw (88) to (89);
		\draw (88) to (84.center);
		\draw (89) to (85.center);
		\draw (91) to (94);
		\draw (94) to (95);
		\draw (89) to (95);
		\draw (88) to (91);
		\draw (91) to (95);
		\draw (94) to (90.center);
		\draw (96) to (93);
		\draw (102) to (103);
		\draw (102) to (98.center);
		\draw (103) to (99.center);
		\draw (107) to (104.center);
		\draw (106) to (108);
		\draw (105) to (109);
		\draw (102) to (105);
		\draw (105) to (107);
		\draw (108) to (103);
		\draw (108) to (107);
		\draw [bend right] (111.center) to (110);
		\draw [bend left] (112.center) to (110);
		\draw (110) to (113.center);
		\draw (120) to (121);
		\draw (120) to (117.center);
		\draw (121) to (118.center);
		\draw (125) to (122.center);
		\draw (120) to (123);
		\draw (123) to (125);
		\draw (126) to (121);
		\draw (126) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid-with-triangle-2/monoid-with-triangle-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (110)  at (0.0, 0.125) {};
		\node [style=none] (111)  at (-0.25, 0.625) {};
		\node [style=none] (112)  at (0.25, 0.625) {};
		\node [style=none] (113)  at (0.0, -0.625) {};
		\node [style=box] (115)  at (0.0, -0.3) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110) to (113.center);
		\draw [bend right] (111.center) to (110);
		\draw [bend left] (112.center) to (110);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-2/monoid-with-triangle-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (7)  at (0.125, 0.125) {};
		\node [style=none] (8)  at (-0.375, 0.125) {};
		\node [style=none] (9)  at (0.375, 0.625) {};
		\node [style=none] (10)  at (-0.375, -0.125) {};
		\node [style=box] (12)  at (0.125, -0.3) {$0$};
		\node [style=none] (14)  at (-0.375, 0.625) {};
		\node [style=none] (15)  at (-0.375, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (12);
		\draw [in=135, out=75, looseness=1.75] (8.center) to (7);
		\draw [in=90, out=-105] (8.center) to (15.center);
		\draw [bend left] (9.center) to (7);
		\draw [in=-75, out=-120, looseness=1.50] (12) to (10.center);
		\draw [in=105, out=-90] (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-2/monoid-with-triangle-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (16)  at (0.05, 0.25) {};
		\node [style=none] (17)  at (-0.45, 0.25) {};
		\node [style=none] (18)  at (0.3, 0.75) {};
		\node [style=none] (19)  at (-0.45, 0.0) {};
		\node [style=box] (21)  at (0.05, -0.175) {$0$};
		\node [style=none] (23)  at (-0.45, 0.75) {};
		\node [style=none] (24)  at (-0.45, -0.75) {};
		\node [style=box] (25)  at (0.45, -0.525) {$0$};
		\node [style=white dot] (27)  at (0.3, 0.525) {};
		\node [style=white dot] (28)  at (-0.45, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (21);
		\draw [in=135, out=75, looseness=1.75] (17.center) to (16);
		\draw [in=90, out=-105] (17.center) to (24.center);
		\draw [bend left] (18.center) to (16);
		\draw [in=-75, out=-120, looseness=1.50] (21) to (19.center);
		\draw [in=105, out=-90] (23.center) to (19.center);
		\draw [bend right=15, looseness=0.75] (25) to (27);
		\draw (28) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-2/monoid-with-triangle-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (29)  at (-0.063, 0.25) {};
		\node [style=none] (30)  at (-0.313, 0.75) {};
		\node [style=none] (31)  at (0.188, 0.75) {};
		\node [style=none] (32)  at (-0.063, -0.75) {};
		\node [style=box] (33)  at (-0.063, -0.175) {};
		\node [style=white dot] (34)  at (-0.438, -0.175) {};
		\node [style=white dot] (35)  at (-0.063, -0.525) {};
		\node [style=white dot] (36)  at (0.188, 0.525) {};
		\node [style=box] (37)  at (0.438, -0.025) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (32.center);
		\draw [bend right] (30.center) to (29);
		\draw [bend left] (31.center) to (29);
		\draw (33) to (34);
		\draw (36) to (37);
		\draw [bend left=15] (37) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-2/monoid-with-triangle-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40)  at (-0.4, 0.925) {};
		\node [style=none] (41)  at (0.35, 0.925) {};
		\node [style=box] (42)  at (-0.025, 0.55) {$0$};
		\node [style=white dot] (44)  at (-0.4, 0.55) {};
		\node [style=white dot] (45)  at (0.35, 0.55) {};
		\node [style=dot] (46)  at (-0.025, 0.0) {};
		\node [style=none] (47)  at (-0.025, -0.925) {};
		\node [style=box] (48)  at (-0.025, -0.375) {};
		\node [style=white dot] (49)  at (-0.4, -0.375) {};
		\node [style=box] (50)  at (0.4, -0.2) {$0$};
		\node [style=white dot] (52)  at (-0.025, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (45);
		\draw (44) to (40.center);
		\draw (45) to (41.center);
		\draw (45) to (50);
		\draw (46) to (44);
		\draw (46) to (45);
		\draw (47.center) to (46);
		\draw (48) to (49);
		\draw [in=0, out=-90, looseness=1.25] (50) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-2/monoid-with-triangle-2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54)  at (-0.362, 0.925) {};
		\node [style=none] (55)  at (0.388, 0.925) {};
		\node [style=box] (56)  at (0.013, 0.55) {$0$};
		\node [style=white dot] (58)  at (-0.362, 0.55) {};
		\node [style=white dot] (59)  at (0.388, 0.55) {};
		\node [style=none] (61)  at (0.013, -0.925) {};
		\node [style=box] (62)  at (-0.362, 0.125) {};
		\node [style=white dot] (63)  at (-0.387, -0.3) {};
		\node [style=box] (64)  at (0.438, -0.45) {$0$};
		\node [style=white dot] (66)  at (0.013, -0.7) {};
		\node [style=box] (67)  at (0.313, 0.125) {};
		\node [style=white dot] (68)  at (-0.438, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (59);
		\draw (58) to (54.center);
		\draw (58) to (62);
		\draw (59) to (55.center);
		\draw [bend left] (59) to (64);
		\draw (59) to (67);
		\draw (61.center) to (66);
		\draw (62) to (66);
		\draw (63) to (68);
		\draw (63) to (62);
		\draw (63) to (67);
		\draw [in=0, out=-120, looseness=1.25] (64) to (66);
		\draw (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-2/monoid-with-triangle-2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70)  at (-0.713, 0.8) {};
		\node [style=none] (71)  at (0.037, 0.8) {};
		\node [style=box] (72)  at (-0.338, 0.425) {$0$};
		\node [style=white dot] (74)  at (-0.713, 0.425) {};
		\node [style=white dot] (75)  at (0.037, 0.425) {};
		\node [style=none] (76)  at (-0.338, -0.8) {};
		\node [style=box] (77)  at (-0.713, 0.0) {};
		\node [style=box] (79)  at (0.338, -0.075) {};
		\node [style=white dot] (80)  at (0.713, -0.075) {};
		\node [style=white dot] (81)  at (-0.338, -0.575) {};
		\node [style=box] (82)  at (-0.037, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74) to (75);
		\draw (74) to (70.center);
		\draw (74) to (77);
		\draw (75) to (71.center);
		\draw [bend left] (75) to (79);
		\draw (75) to (82);
		\draw (77) to (81);
		\draw (77) to (82);
		\draw (79) to (80);
		\draw [in=0, out=-90] (79) to (81);
		\draw (81) to (82);
		\draw (81) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-2/monoid-with-triangle-2_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84)  at (-0.463, 0.8) {};
		\node [style=none] (85)  at (0.287, 0.8) {};
		\node [style=box] (86)  at (-0.088, 0.425) {$0$};
		\node [style=white dot] (88)  at (-0.463, 0.425) {};
		\node [style=white dot] (89)  at (0.287, 0.425) {};
		\node [style=none] (90)  at (-0.088, -0.8) {};
		\node [style=box] (91)  at (-0.463, 0.0) {};
		\node [style=white dot] (93)  at (-0.038, -0.225) {};
		\node [style=white dot] (94)  at (-0.088, -0.575) {};
		\node [style=box] (95)  at (0.462, 0.0) {};
		\node [style=dot] (96)  at (0.063, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (89);
		\draw (88) to (84.center);
		\draw (88) to (91);
		\draw (89) to (85.center);
		\draw (89) to (95);
		\draw (91) to (94);
		\draw (91) to (95);
		\draw (94) to (95);
		\draw (94) to (90.center);
		\draw (96) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-2/monoid-with-triangle-2_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98)  at (-0.375, 0.675) {};
		\node [style=none] (99)  at (0.375, 0.675) {};
		\node [style=box] (100)  at (0.0, 0.3) {$0$};
		\node [style=white dot] (102)  at (-0.375, 0.3) {};
		\node [style=white dot] (103)  at (0.375, 0.3) {};
		\node [style=none] (104)  at (0.0, -0.675) {};
		\node [style=box] (105)  at (-0.2, -0.075) {};
		\node [style=white dot] (106)  at (0.475, -0.225) {};
		\node [style=white dot] (107)  at (0.0, -0.45) {};
		\node [style=box] (108)  at (0.2, -0.075) {};
		\node [style=white dot] (109)  at (-0.475, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102) to (103);
		\draw (102) to (98.center);
		\draw (102) to (105);
		\draw (103) to (99.center);
		\draw (105) to (109);
		\draw (105) to (107);
		\draw (106) to (108);
		\draw (107) to (104.center);
		\draw (108) to (103);
		\draw (108) to (107);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid-with-triangle-2/monoid-with-triangle-2_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117)  at (-0.375, 0.675) {};
		\node [style=none] (118)  at (0.375, 0.675) {};
		\node [style=box] (119)  at (0.0, 0.375) {$0$};
		\node [style=white dot] (120)  at (-0.375, 0.375) {};
		\node [style=white dot] (121)  at (0.375, 0.375) {};
		\node [style=none] (122)  at (0.0, -0.675) {};
		\node [style=box] (123)  at (-0.2, 0.0) {$0$};
		\node [style=white dot] (125)  at (0.0, -0.375) {};
		\node [style=box] (126)  at (0.2, 0.0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120) to (121);
		\draw (120) to (117.center);
		\draw (120) to (123);
		\draw (121) to (118.center);
		\draw (123) to (125);
		\draw (125) to (122.center);
		\draw (126) to (121);
		\draw (126) to (125);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.45, 0.325) {};
		\node [style=none] (1) at (-1.075, 0.325) {};
		\node [style=none] (3) at (-0.075, 0.325) {};
		\node [style=none] (4) at (-1.45, -0.4) {};
		\node [style=none] (5) at (-1.075, -0.4) {};
		\node [style=none] (7) at (-0.075, -0.4) {};
		\node [style=none] (10) at (-0.625, -0.15) {...};
		\node [style=comonoid, shape border rotate=0] (11) at (-0.625, 0.3) {};
		\node [style=white dot] (12) at (-0.625, 0.55) {};
		\node [style=white dot] (13) at (-1.45, -0.025) {};
		\node [style=white dot] (14) at (-1.075, -0.025) {};
		\node [style=white dot] (16) at (-0.075, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (7.center);
		\draw (12) to (11);
		\draw (13) to (11);
		\draw (11) to (14);
		\draw (16) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pseudo-SQMDD-layer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-3.75, 0.5) {};
		\node [style=none] (4) at (-4.125, -1) {};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-4.125, 0) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-4.25, 1.25) {};
		\node [style=none] (12) at (-3.75, 1.25) {};
		\node [style=none] (13) at (-4, 1.125) {...};
		\node [style=none] (14) at (-4.75, -1) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=none] (19) at (-2.875, -1) {};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=none] (21) at (-2.875, 0) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-3, 0.25) {};
		\node [style=none] (24) at (-2.75, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (25) at (-2.75, 0.75) {};
		\node [style=none] (26) at (-3, 1.25) {};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-2.75, 1.125) {...};
		\node [style=white dot] (29) at (-4.75, -0.2) {};
		\node [style=none] (30) at (-3.75, -0.2) {};
		\node [style=none] (31) at (-3.425, 0.5) {...};
		\node [style=comonoid, shape border rotate=180] (32) at (-3.3, -1.075) {};
		\node [style=white dot] (33) at (-3.3, -1.325) {};
		\node [style=white dot] (34) at (-4.125, -0.725) {};
		\node [style=white dot] (35) at (-3.75, -0.725) {};
		\node [style=white dot] (36) at (-2.875, -0.725) {};
		\node [style=white dot] (37) at (-2.5, -0.725) {};
		\node [style=none] (38) at (-1.75, 0) {$=$};
		\node [style=white dot] (39) at (-4.125, -0.4) {};
		\node [style=white dot] (40) at (-3.75, -0.4) {};
		\node [style=white dot] (41) at (-2.875, -0.4) {};
		\node [style=white dot] (42) at (-2.5, -0.4) {};
		\node [style=box] (43) at (-2.25, -0.45) {*};
		\node [style=box] (44) at (-3.15, -0.45) {*};
		\node [style=box] (45) at (-3.475, -0.45) {*};
		\node [style=box] (46) at (-4.425, -0.45) {*};
		\node [style=none] (47) at (-0.75, 0.5) {};
		\node [style=none] (48) at (-0.75, 0) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (-0.25, 0.5) {};
		\node [style=none] (51) at (-0.625, -1) {};
		\node [style=none] (52) at (-0.25, -1) {};
		\node [style=none] (53) at (-0.625, 0) {};
		\node [style=none] (54) at (-0.25, 0) {};
		\node [style=none] (55) at (-0.75, 0.25) {};
		\node [style=none] (56) at (-0.5, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (57) at (-0.5, 0.75) {};
		\node [style=none] (58) at (-0.75, 1.25) {};
		\node [style=none] (59) at (-0.25, 1.25) {};
		\node [style=none] (60) at (-0.5, 1.125) {...};
		\node [style=none] (61) at (-1.25, -1) {};
		\node [style=none] (62) at (0.5, 0.5) {};
		\node [style=none] (63) at (0.5, 0) {};
		\node [style=none] (64) at (1.25, 0) {};
		\node [style=none] (65) at (1, 0.5) {};
		\node [style=none] (66) at (0.625, -1) {};
		\node [style=none] (67) at (1, -1) {};
		\node [style=none] (68) at (0.625, 0) {};
		\node [style=none] (69) at (1, 0) {};
		\node [style=none] (70) at (0.5, 0.25) {};
		\node [style=none] (71) at (0.75, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (72) at (0.75, 0.75) {};
		\node [style=none] (73) at (0.5, 1.25) {};
		\node [style=none] (74) at (1, 1.25) {};
		\node [style=none] (75) at (0.75, 1.125) {...};
		\node [style=white dot] (76) at (-1.25, -0.2) {};
		\node [style=none] (77) at (-0.25, -0.2) {};
		\node [style=none] (78) at (0.075, 0.5) {...};
		\node [style=comonoid, shape border rotate=180] (79) at (0.2, -0.725) {};
		\node [style=white dot] (80) at (0.2, -0.975) {};
		\node [style=white dot] (81) at (-0.625, -0.4) {};
		\node [style=white dot] (82) at (-0.25, -0.4) {};
		\node [style=white dot] (83) at (0.625, -0.4) {};
		\node [style=white dot] (84) at (1, -0.4) {};
		\node [style=white dot] (85) at (-0.625, -0.725) {};
		\node [style=white dot] (86) at (-0.25, -0.725) {};
		\node [style=white dot] (87) at (0.625, -0.725) {};
		\node [style=white dot] (88) at (1, -0.725) {};
		\node [style=box] (89) at (1.25, -0.675) {*};
		\node [style=box] (90) at (0.825, -1.175) {*};
		\node [style=box] (91) at (-0.45, -1.175) {*};
		\node [style=box] (92) at (-0.925, -0.675) {*};
		\node [style=none] (93) at (1.75, 0) {$=$};
		\node [style=none] (94) at (2.75, 0.25) {};
		\node [style=none] (95) at (2.75, -0.25) {};
		\node [style=none] (96) at (3.5, -0.25) {};
		\node [style=none] (97) at (3.25, 0.25) {};
		\node [style=none] (98) at (2.875, -1) {};
		\node [style=none] (99) at (3.25, -1) {};
		\node [style=none] (100) at (2.875, -0.25) {};
		\node [style=none] (101) at (3.25, -0.25) {};
		\node [style=none] (102) at (2.75, 0) {};
		\node [style=none] (103) at (3, 0.25) {};
		\node [style=comonoid, shape border rotate=180] (104) at (3, 0.75) {};
		\node [style=none] (105) at (2.75, 1.25) {};
		\node [style=none] (106) at (3.25, 1.25) {};
		\node [style=none] (107) at (3, 1.125) {...};
		\node [style=none] (108) at (2.25, -1) {};
		\node [style=none] (109) at (4, 0.25) {};
		\node [style=none] (110) at (4, -0.25) {};
		\node [style=none] (111) at (4.75, -0.25) {};
		\node [style=none] (112) at (4.5, 0.25) {};
		\node [style=none] (113) at (4.125, -1) {};
		\node [style=none] (114) at (4.5, -1) {};
		\node [style=none] (115) at (4.125, -0.25) {};
		\node [style=none] (116) at (4.5, -0.25) {};
		\node [style=none] (117) at (4, 0) {};
		\node [style=none] (118) at (4.25, 0.25) {};
		\node [style=comonoid, shape border rotate=180] (119) at (4.25, 0.75) {};
		\node [style=none] (120) at (4, 1.25) {};
		\node [style=none] (121) at (4.5, 1.25) {};
		\node [style=none] (122) at (4.25, 1.125) {...};
		\node [style=white dot] (123) at (2.25, -0.45) {};
		\node [style=none] (124) at (3.25, -0.45) {};
		\node [style=none] (125) at (3.7, -0.5) {...};
		\node [style=comonoid, shape border rotate=0] (126) at (3.625, 0.725) {};
		\node [style=white dot] (127) at (3.625, 0.975) {};
		\node [style=white dot] (129) at (3, 0.425) {};
		\node [style=white dot] (130) at (4.25, 0.425) {};
		\node [style=white dot] (132) at (2.875, -0.725) {};
		\node [style=white dot] (133) at (3.25, -0.725) {};
		\node [style=white dot] (134) at (4.125, -0.725) {};
		\node [style=white dot] (135) at (4.5, -0.725) {};
		\node [style=box] (136) at (4.75, -0.675) {*};
		\node [style=box] (137) at (3.875, -1.175) {*};
		\node [style=box] (138) at (3.5, -1.175) {*};
		\node [style=box] (139) at (2.575, -0.675) {*};
		\node [style=none] (140) at (5.25, 0) {$=$};
		\node [style=none] (141) at (6.25, 0.25) {};
		\node [style=none] (142) at (6.25, -0.25) {};
		\node [style=none] (143) at (7, -0.25) {};
		\node [style=none] (144) at (6.75, 0.25) {};
		\node [style=none] (145) at (6.375, -1) {};
		\node [style=none] (146) at (6.75, -1) {};
		\node [style=none] (147) at (6.375, -0.25) {};
		\node [style=none] (148) at (6.75, -0.25) {};
		\node [style=none] (149) at (6.25, 0) {};
		\node [style=none] (150) at (6.5, 0.25) {};
		\node [style=comonoid, shape border rotate=180] (151) at (6.5, 0.5) {};
		\node [style=none] (152) at (6.25, 1) {};
		\node [style=none] (153) at (6.75, 1) {};
		\node [style=none] (154) at (6.5, 1.125) {...};
		\node [style=none] (155) at (5.75, -1) {};
		\node [style=none] (156) at (7.5, 0.25) {};
		\node [style=none] (157) at (7.5, -0.25) {};
		\node [style=none] (158) at (8.25, -0.25) {};
		\node [style=none] (159) at (8, 0.25) {};
		\node [style=none] (160) at (7.625, -1) {};
		\node [style=none] (161) at (8, -1) {};
		\node [style=none] (162) at (7.625, -0.25) {};
		\node [style=none] (163) at (8, -0.25) {};
		\node [style=none] (164) at (7.5, 0) {};
		\node [style=none] (165) at (7.75, 0.25) {};
		\node [style=comonoid, shape border rotate=180] (166) at (7.75, 0.5) {};
		\node [style=none] (167) at (7.5, 1) {};
		\node [style=none] (168) at (8, 1) {};
		\node [style=none] (169) at (7.75, 1.125) {...};
		\node [style=white dot] (170) at (5.75, -0.45) {};
		\node [style=none] (171) at (6.75, -0.45) {};
		\node [style=none] (172) at (7.2, -0.5) {...};
		\node [style=white dot] (177) at (6.375, -0.725) {};
		\node [style=white dot] (178) at (6.75, -0.725) {};
		\node [style=white dot] (179) at (7.625, -0.725) {};
		\node [style=white dot] (180) at (8, -0.725) {};
		\node [style=box] (181) at (8.25, -0.675) {*};
		\node [style=box] (182) at (7.375, -1.175) {*};
		\node [style=box] (183) at (7, -1.175) {*};
		\node [style=box] (184) at (6.075, -0.675) {*};
		\node [style=comonoid, shape border rotate=180] (185) at (7.125, 0.575) {};
		\node [style=white dot] (186) at (7.125, 0.325) {};
		\node [style=white dot] (187) at (6.25, 1) {};
		\node [style=white dot] (188) at (6.75, 1) {};
		\node [style=white dot] (189) at (7.5, 1) {};
		\node [style=white dot] (190) at (8, 1) {};
		\node [style=none] (191) at (6.25, 1.25) {};
		\node [style=none] (192) at (6.75, 1.25) {};
		\node [style=none] (193) at (7.5, 1.25) {};
		\node [style=none] (194) at (8, 1.25) {};
		\node [style=none] (195) at (8.75, 0) {$=$};
		\node [style=none] (196) at (9.75, 0.25) {};
		\node [style=none] (197) at (9.75, -0.25) {};
		\node [style=none] (198) at (10.5, -0.25) {};
		\node [style=none] (199) at (10.25, 0.25) {};
		\node [style=none] (200) at (9.875, -1) {};
		\node [style=none] (201) at (10.25, -1) {};
		\node [style=none] (202) at (9.875, -0.25) {};
		\node [style=none] (203) at (10.25, -0.25) {};
		\node [style=none] (204) at (9.75, 0) {};
		\node [style=none] (205) at (10, 0.25) {};
		\node [style=dot, shape border rotate=180] (206) at (10, 0.5) {};
		\node [style=none] (207) at (9.75, 1) {};
		\node [style=none] (208) at (10.25, 1) {};
		\node [style=none] (209) at (10, 1.125) {...};
		\node [style=none] (210) at (9.25, -1) {};
		\node [style=none] (211) at (11, 0.25) {};
		\node [style=none] (212) at (11, -0.25) {};
		\node [style=none] (213) at (11.75, -0.25) {};
		\node [style=none] (214) at (11.5, 0.25) {};
		\node [style=none] (215) at (11.125, -1) {};
		\node [style=none] (216) at (11.5, -1) {};
		\node [style=none] (217) at (11.125, -0.25) {};
		\node [style=none] (218) at (11.5, -0.25) {};
		\node [style=none] (219) at (11, 0) {};
		\node [style=none] (220) at (11.25, 0.25) {};
		\node [style=dot, shape border rotate=180] (221) at (11.25, 0.5) {};
		\node [style=none] (222) at (11, 1) {};
		\node [style=none] (223) at (11.5, 1) {};
		\node [style=none] (224) at (11.25, 1.125) {...};
		\node [style=white dot] (225) at (9.25, -0.45) {};
		\node [style=none] (226) at (10.25, -0.45) {};
		\node [style=none] (227) at (10.7, -0.5) {...};
		\node [style=white dot] (228) at (9.875, -0.725) {};
		\node [style=white dot] (229) at (10.25, -0.725) {};
		\node [style=white dot] (230) at (11.125, -0.725) {};
		\node [style=white dot] (231) at (11.5, -0.725) {};
		\node [style=box] (232) at (11.75, -0.675) {*};
		\node [style=box] (233) at (10.875, -1.175) {*};
		\node [style=box] (234) at (10.5, -1.175) {*};
		\node [style=box] (235) at (9.575, -0.675) {*};
		\node [style=comonoid, shape border rotate=180] (236) at (10.625, 0.575) {};
		\node [style=white dot] (237) at (10.625, 0.325) {};
		\node [style=white dot] (238) at (9.75, 1) {};
		\node [style=white dot] (239) at (10.25, 1) {};
		\node [style=white dot] (240) at (11, 1) {};
		\node [style=white dot] (241) at (11.5, 1) {};
		\node [style=none] (242) at (9.75, 1.25) {};
		\node [style=none] (243) at (10.25, 1.25) {};
		\node [style=none] (244) at (11, 1.25) {};
		\node [style=none] (245) at (11.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw [bend right] (11.center) to (10);
		\draw [bend left] (12.center) to (10);
		\draw (9.center) to (10);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (19.center) to (21.center);
		\draw [bend right] (26.center) to (25);
		\draw [bend left] (27.center) to (25);
		\draw (24.center) to (25);
		\draw (14.center) to (29);
		\draw (29) to (30.center);
		\draw [in=-180, out=0] (30.center) to (23.center);
		\draw [in=180, out=90, looseness=1.25] (29) to (8.center);
		\draw (33) to (32);
		\draw (34) to (32);
		\draw (32) to (35);
		\draw (32) to (36);
		\draw (32) to (37);
		\draw (42) to (43);
		\draw (41) to (44);
		\draw (40) to (45);
		\draw (39) to (46);
		\draw (47.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (52.center) to (54.center);
		\draw (51.center) to (53.center);
		\draw [bend right] (58.center) to (57);
		\draw [bend left] (59.center) to (57);
		\draw (56.center) to (57);
		\draw (62.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (69.center);
		\draw (66.center) to (68.center);
		\draw [bend right] (73.center) to (72);
		\draw [bend left] (74.center) to (72);
		\draw (71.center) to (72);
		\draw (61.center) to (76);
		\draw (76) to (77.center);
		\draw [in=-180, out=0] (77.center) to (70.center);
		\draw [in=180, out=90, looseness=1.25] (76) to (55.center);
		\draw (80) to (79);
		\draw (81) to (79);
		\draw (79) to (82);
		\draw (79) to (83);
		\draw (79) to (84);
		\draw (88) to (89);
		\draw (87) to (90);
		\draw (86) to (91);
		\draw (85) to (92);
		\draw (94.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (99.center) to (101.center);
		\draw (98.center) to (100.center);
		\draw [bend right] (105.center) to (104);
		\draw [bend left] (106.center) to (104);
		\draw (103.center) to (104);
		\draw (109.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (114.center) to (116.center);
		\draw (113.center) to (115.center);
		\draw [bend right] (120.center) to (119);
		\draw [bend left] (121.center) to (119);
		\draw (118.center) to (119);
		\draw (108.center) to (123);
		\draw (123) to (124.center);
		\draw [in=-180, out=0] (124.center) to (117.center);
		\draw [in=180, out=90, looseness=1.25] (123) to (102.center);
		\draw (127) to (126);
		\draw (126) to (129);
		\draw (126) to (130);
		\draw (135) to (136);
		\draw (134) to (137);
		\draw (133) to (138);
		\draw (132) to (139);
		\draw (141.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (146.center) to (148.center);
		\draw (145.center) to (147.center);
		\draw [in=150, out=-90] (152.center) to (151);
		\draw [in=30, out=-90] (153.center) to (151);
		\draw (150.center) to (151);
		\draw (156.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (161.center) to (163.center);
		\draw (160.center) to (162.center);
		\draw [in=150, out=-90] (167.center) to (166);
		\draw [in=30, out=-90] (168.center) to (166);
		\draw (165.center) to (166);
		\draw (155.center) to (170);
		\draw (170) to (171.center);
		\draw [in=-180, out=0] (171.center) to (164.center);
		\draw [in=180, out=90, looseness=1.25] (170) to (149.center);
		\draw (180) to (181);
		\draw (179) to (182);
		\draw (178) to (183);
		\draw (177) to (184);
		\draw (186) to (185);
		\draw (187) to (185);
		\draw (185) to (188);
		\draw (185) to (189);
		\draw (185) to (190);
		\draw (194.center) to (168.center);
		\draw (193.center) to (167.center);
		\draw (192.center) to (153.center);
		\draw (191.center) to (152.center);
		\draw (196.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (201.center) to (203.center);
		\draw (200.center) to (202.center);
		\draw [in=150, out=-90] (207.center) to (206);
		\draw [in=30, out=-90] (208.center) to (206);
		\draw (205.center) to (206);
		\draw (211.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (216.center) to (218.center);
		\draw (215.center) to (217.center);
		\draw [in=150, out=-90] (222.center) to (221);
		\draw [in=30, out=-90] (223.center) to (221);
		\draw (220.center) to (221);
		\draw (210.center) to (225);
		\draw (225) to (226.center);
		\draw [in=-180, out=0] (226.center) to (219.center);
		\draw [in=180, out=90, looseness=1.25] (225) to (204.center);
		\draw (231) to (232);
		\draw (230) to (233);
		\draw (229) to (234);
		\draw (228) to (235);
		\draw (237) to (236);
		\draw (238) to (236);
		\draw (236) to (239);
		\draw (236) to (240);
		\draw (236) to (241);
		\draw (245.center) to (223.center);
		\draw (244.center) to (222.center);
		\draw (243.center) to (208.center);
		\draw (242.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pseudo-SQMDD-leaf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-4.125, 0.5) {};
		\node [style=none] (7) at (-3.75, 0.5) {};
		\node [style=none] (21) at (-2.875, 0.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (32) at (-3.3, -0.575) {};
		\node [style=white dot] (33) at (-3.3, -0.825) {};
		\node [style=white dot] (38) at (-4.125, 0.1) {};
		\node [style=white dot] (39) at (-3.75, 0.1) {};
		\node [style=white dot] (40) at (-2.875, 0.1) {};
		\node [style=white dot] (41) at (-2.5, 0.1) {};
		\node [style=box] (42) at (-2.25, 0.05) {*};
		\node [style=box] (43) at (-3.15, 0.225) {*};
		\node [style=box] (44) at (-3.475, 0.225) {*};
		\node [style=box] (45) at (-4.425, 0.05) {*};
		\node [style=none] (46) at (-1.75, 0) {$=$};
		\node [style=none] (47) at (-0.95, 0.75) {};
		\node [style=none] (48) at (-0.575, 0.75) {};
		\node [style=none] (49) at (0.3, 0.75) {};
		\node [style=none] (50) at (0.675, 0.75) {};
		\node [style=white dot] (53) at (-0.95, 0.1) {};
		\node [style=white dot] (54) at (-0.575, 0.1) {};
		\node [style=white dot] (55) at (0.3, 0.1) {};
		\node [style=white dot] (56) at (0.675, 0.1) {};
		\node [style=box] (57) at (0.925, 0.05) {*};
		\node [style=box] (58) at (0.525, -0.45) {*};
		\node [style=box] (59) at (-0.8, -0.45) {*};
		\node [style=box] (60) at (-1.25, 0.05) {*};
		\node [style=none] (61) at (-3.325, 0.5) {...};
		\node [style=none] (62) at (-0.125, 0.1) {...};
		\node [style=dot, shape border rotate=180] (63) at (-0.075, -0.5) {};
		\node [style=white dot] (64) at (-0.075, -0.825) {};
		\node [style=comonoid, shape border rotate=0] (65) at (-0.125, 1.05) {};
		\node [style=white dot] (66) at (-0.125, 1.3) {};
		\node [style=white dot] (67) at (-0.95, 0.475) {};
		\node [style=white dot] (68) at (-0.575, 0.475) {};
		\node [style=white dot] (69) at (0.3, 0.475) {};
		\node [style=white dot] (70) at (0.675, 0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (32);
		\draw (41) to (42);
		\draw (40) to (43);
		\draw (39) to (44);
		\draw (38) to (45);
		\draw (38) to (32);
		\draw (32) to (39);
		\draw (7.center) to (39);
		\draw (6.center) to (38);
		\draw (21.center) to (40);
		\draw (22.center) to (41);
		\draw (41) to (32);
		\draw (32) to (40);
		\draw (56) to (57);
		\draw (55) to (58);
		\draw (54) to (59);
		\draw (53) to (60);
		\draw (48.center) to (54);
		\draw (47.center) to (53);
		\draw (49.center) to (55);
		\draw (50.center) to (56);
		\draw (64) to (63);
		\draw (53) to (63);
		\draw (63) to (54);
		\draw (63) to (55);
		\draw (63) to (56);
		\draw (66) to (65);
		\draw (67) to (65);
		\draw (65) to (68);
		\draw (70) to (65);
		\draw (65) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pseudo-SQMDD-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.7, 0.5) {};
		\node [style=none] (1) at (-2.325, 0.5) {};
		\node [style=none] (2) at (-1.95, 0.5) {};
		\node [style=none] (3) at (-1.575, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (4) at (-1.875, -0.575) {};
		\node [style=white dot] (5) at (-1.875, -0.825) {};
		\node [style=white dot] (6) at (-2.7, -0.025) {};
		\node [style=white dot] (7) at (-2.325, 0.1) {};
		\node [style=none] (14) at (-2.525, 0.375) {...};
		\node [style=comonoid, shape border rotate=180] (15) at (-2.575, -0.5) {};
		\node [style=none] (16) at (-2.575, -0.85) {};
		\node [style=none] (17) at (-1.25, 0) {$=$};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.375, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0.375, 0.5) {};
		\node [style=comonoid, shape border rotate=180] (22) at (0.075, -0.575) {};
		\node [style=white dot] (23) at (0.075, -0.825) {};
		\node [style=white dot] (24) at (-0.75, -0.025) {};
		\node [style=white dot] (25) at (-0.375, 0.1) {};
		\node [style=none] (26) at (-0.575, 0.375) {...};
		\node [style=dot, shape border rotate=180] (27) at (-0.625, -0.5) {};
		\node [style=none] (28) at (-0.625, -0.85) {};
		\node [style=none] (29) at (0.175, 0.375) {...};
		\node [style=none] (30) at (-1.775, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (6) to (4);
		\draw (4) to (7);
		\draw (1.center) to (7);
		\draw (0.center) to (6);
		\draw (4) to (2.center);
		\draw (3.center) to (4);
		\draw (16.center) to (15);
		\draw (6) to (15);
		\draw (7) to (15);
		\draw (23) to (22);
		\draw (24) to (22);
		\draw (22) to (25);
		\draw (19.center) to (25);
		\draw (18.center) to (24);
		\draw (22) to (20.center);
		\draw (21.center) to (22);
		\draw (28.center) to (27);
		\draw (24) to (27);
		\draw (25) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-ket-0-through-weight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0.25) {};
		\node [style=white dot] (1) at (-1, -0.15) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=box] (3) at (-0.6, 0) {$r$};
		\node [style=none] (4) at (0, 0) {$\to$};
		\node [style=dot] (5) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3) to (1);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-ket-1-through-weight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0.25) {};
		\node [style=white dot] (1) at (-1, -0.15) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=box] (3) at (-0.6, 0) {$r$};
		\node [style=none] (4) at (0, 0) {$\to$};
		\node [style=dot] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0.5, 0) {$r$};
		\node [style=none] (8) at (-1.25, 0.25) {$\neg$};
		\node [style=none] (9) at (1, 0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3) to (1);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-monoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (0) at (-0.75, 0) {};
		\node [style=dot] (1) at (-1.075, 0.35) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$\to$};
		\node [style=none] (5) at (-0.9, 0.5) {};
		\node [style=none] (6) at (-0.7, 0.425) {...};
		\node [style=comonoid, shape border rotate=180] (7) at (0.65, 0) {};
		\node [style=none] (8) at (0.9, 0.5) {};
		\node [style=none] (9) at (0.65, -0.5) {};
		\node [style=none] (10) at (0.4, 0.5) {};
		\node [style=none] (11) at (0.65, 0.425) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1) to (0);
		\draw [bend left] (2.center) to (0);
		\draw (0) to (3.center);
		\draw [bend right=15] (5.center) to (0);
		\draw [bend left] (8.center) to (7);
		\draw (7) to (9.center);
		\draw [bend right] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-terminal-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.925, 0.075) {};
		\node [style=dot] (1) at (-0.5, -0.175) {};
		\node [style=none] (2) at (0.25, 0) {$\to$};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.125) {...};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=dot] (16) at (1, -0.175) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (1, 0.125) {...};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (1);
		\draw [bend left=15] (3.center) to (1);
		\draw [bend right=15] (5.center) to (1);
		\draw (15.center) to (1);
		\draw [bend left=15] (17.center) to (16);
		\draw [bend right=15] (19.center) to (16);
		\draw (20.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.05, -0.4) {};
		\node [style=none] (1) at (-0.2, 0.425) {};
		\node [style=none] (2) at (0.275, 0.425) {};
		\node [style=dot] (3) at (0.05, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (3);
		\draw [bend right] (1.center) to (3);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-gadget-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.15) {};
		\node [style=none] (1) at (-1, 0) {$=$};
		\node [style=none] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-3.375, -0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-3.25, 0.25) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=box] (17) at (-0.225, 0.2) {};
		\node [style=box] (18) at (0.25, 0.2) {};
		\node [style=white dot] (20) at (0.5, -0.475) {};
		\node [style=dot] (21) at (0, -0.475) {};
		\node [style=none] (22) at (-2.35, 0.25) {};
		\node [style=none] (23) at (-2.35, -0.25) {};
		\node [style=none] (24) at (-1.6, -0.25) {};
		\node [style=none] (25) at (-1.85, 0.25) {};
		\node [style=none] (28) at (-2.1, 0.5) {};
		\node [style=none] (29) at (-2.225, -0.25) {};
		\node [style=none] (30) at (-1.85, -0.25) {};
		\node [style=none] (31) at (-2.35, 0) {};
		\node [style=none] (32) at (-2.1, 0.25) {};
		\node [style=none] (33) at (-2.6, -0.25) {};
		\node [style=white dot] (34) at (-3.75, -0.5) {};
		\node [style=none] (35) at (-3, -1.15) {};
		\node [style=none] (36) at (-2.25, -1.15) {};
		\node [style=dot] (37) at (-3, -0.85) {};
		\node [style=dot] (38) at (-2.25, -0.85) {};
		\node [style=none] (39) at (-4.05, -0.5) {};
		\node [style=white dot] (40) at (-0.5, 0.5) {};
		\node [style=none] (41) at (0.25, -1.3) {};
		\node [style=none] (42) at (1, -1.3) {};
		\node [style=dot] (43) at (0.25, -1) {};
		\node [style=dot] (44) at (1, -1) {};
		\node [style=none] (45) at (-0.775, 0.5) {};
		\node [style=white dot] (46) at (0.975, -0.15) {};
		\node [style=none] (47) at (0.975, 0.75) {};
		\node [style=box] (48) at (0.75, 0.45) {};
		\node [style=box] (49) at (1.225, 0.2) {};
		\node [style=white dot] (50) at (1.475, -0.475) {};
		\node [style=dot] (51) at (0.975, -0.475) {};
		\node [style=white dot] (52) at (3, -0.15) {};
		\node [style=none] (53) at (1.975, 0) {$=$};
		\node [style=none] (54) at (3, 0.75) {};
		\node [style=box] (55) at (2.775, 0.2) {};
		\node [style=box] (56) at (3.25, 0.2) {};
		\node [style=white dot] (59) at (2.5, 0.5) {};
		\node [style=none] (60) at (3.25, -1.3) {};
		\node [style=none] (61) at (4, -1.3) {};
		\node [style=none] (64) at (2.25, 0.5) {};
		\node [style=white dot] (65) at (3.975, -0.15) {};
		\node [style=none] (66) at (3.975, 0.75) {};
		\node [style=box] (67) at (3.75, 0.45) {};
		\node [style=box] (68) at (4.225, 0.2) {};
		\node [style=white dot] (71) at (4, -0.975) {};
		\node [style=dot] (72) at (3.25, -0.975) {};
		\node [style=dot] (73) at (4, -0.625) {};
		\node [style=white dot] (74) at (5.75, -0.15) {};
		\node [style=none] (75) at (4.725, 0) {$=$};
		\node [style=none] (76) at (5.75, 0.75) {};
		\node [style=box] (77) at (5.525, 0.2) {};
		\node [style=white dot] (79) at (5.25, 0.5) {};
		\node [style=none] (80) at (6, -1.3) {};
		\node [style=none] (81) at (6.75, -1.3) {};
		\node [style=none] (82) at (5, 0.5) {};
		\node [style=white dot] (83) at (6.225, -0.4) {};
		\node [style=none] (84) at (6.225, 0.75) {};
		\node [style=box] (85) at (6, 0.45) {};
		\node [style=white dot] (87) at (6.75, -0.975) {};
		\node [style=dot] (88) at (6, -0.975) {};
		\node [style=box] (90) at (6.75, -0.625) {};
		\node [style=white dot] (91) at (6.75, -0.05) {};
		\node [style=white dot] (92) at (8.275, -0.4) {};
		\node [style=none] (93) at (7.25, 0) {$=$};
		\node [style=none] (94) at (8.275, 0.75) {};
		\node [style=box] (95) at (8.05, 0.45) {};
		\node [style=none] (97) at (8.525, -1.3) {};
		\node [style=none] (98) at (9.275, -1.3) {};
		\node [style=none] (99) at (7.775, 0.45) {};
		\node [style=white dot] (100) at (8.75, -0.4) {};
		\node [style=none] (101) at (8.75, 0.75) {};
		\node [style=white dot] (103) at (9.275, -0.975) {};
		\node [style=dot] (104) at (8.525, -0.975) {};
		\node [style=box] (105) at (9.275, 0.375) {};
		\node [style=dot] (106) at (8.525, 0.025) {};
		\node [style=none] (108) at (10.025, 0) {$=$};
		\node [style=none] (109) at (11.05, 0.5) {};
		\node [style=box] (110) at (10.9, -0.3) {};
		\node [style=none] (111) at (11.3, -1.3) {};
		\node [style=none] (112) at (12.05, -1.3) {};
		\node [style=none] (113) at (10.575, -0.3) {};
		\node [style=white dot] (114) at (11.3, -0.525) {};
		\node [style=none] (115) at (11.525, 0.5) {};
		\node [style=white dot] (116) at (12.05, -0.975) {};
		\node [style=dot] (117) at (11.3, -0.975) {};
		\node [style=box] (118) at (12.05, -0.3) {};
		\node [style=dot] (119) at (11.3, 0.025) {};
		\node [style=none] (120) at (13.3, -0.25) {};
		\node [style=none] (121) at (13.3, -0.75) {};
		\node [style=none] (122) at (14.05, -0.75) {};
		\node [style=none] (123) at (13.8, -0.25) {};
		\node [style=none] (124) at (13.425, -1) {};
		\node [style=none] (125) at (13.8, -1) {};
		\node [style=none] (126) at (13.05, -0.5) {};
		\node [style=none] (128) at (13.425, -0.75) {};
		\node [style=none] (129) at (13.8, -0.75) {};
		\node [style=none] (130) at (13.3, -0.5) {};
		\node [style=none] (131) at (13.55, -0.25) {};
		\node [style=none] (132) at (12.55, 0) {$=$};
		\node [style=none] (133) at (13.3, 0.5) {};
		\node [style=none] (134) at (13.775, 0.5) {};
		\node [style=dot] (135) at (13.55, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (13.center);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw (21) to (20);
		\draw [in=90, out=-45] (18) to (20);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (28.center) to (32.center);
		\draw [in=60, out=180, looseness=1.25] (31.center) to (33.center);
		\draw [in=90, out=-180, looseness=1.25] (12.center) to (34);
		\draw [in=-105, out=0, looseness=0.50] (34) to (33.center);
		\draw (34) to (39.center);
		\draw [in=135, out=-90] (10.center) to (37);
		\draw [in=-90, out=45, looseness=0.75] (37) to (29.center);
		\draw [in=135, out=-90, looseness=0.75] (11.center) to (38);
		\draw [in=-90, out=30, looseness=0.75] (38) to (30.center);
		\draw (36.center) to (38);
		\draw (35.center) to (37);
		\draw (40) to (45.center);
		\draw (42.center) to (44);
		\draw (41.center) to (43);
		\draw (14.center) to (21);
		\draw (48) to (46);
		\draw (48) to (49);
		\draw (51) to (50);
		\draw [in=90, out=-45] (49) to (50);
		\draw (47.center) to (51);
		\draw (21) to (43);
		\draw (43) to (51);
		\draw (20) to (44);
		\draw (44) to (50);
		\draw (40) to (17);
		\draw (40) to (48);
		\draw (55) to (52);
		\draw (55) to (56);
		\draw (59) to (64.center);
		\draw (67) to (65);
		\draw (67) to (68);
		\draw (59) to (55);
		\draw (59) to (67);
		\draw (72) to (71);
		\draw (71) to (61.center);
		\draw (72) to (60.center);
		\draw (52) to (72);
		\draw (72) to (65);
		\draw (73) to (71);
		\draw (56) to (73);
		\draw [bend right=15] (73) to (68);
		\draw (66.center) to (65);
		\draw (52) to (54.center);
		\draw (77) to (74);
		\draw (79) to (82.center);
		\draw (85) to (83);
		\draw (79) to (77);
		\draw (79) to (85);
		\draw (88) to (87);
		\draw (87) to (81.center);
		\draw (88) to (80.center);
		\draw (74) to (88);
		\draw (88) to (83);
		\draw (84.center) to (83);
		\draw (74) to (76.center);
		\draw (91) to (87);
		\draw (77) to (91);
		\draw (91) to (85);
		\draw (104) to (103);
		\draw (103) to (98.center);
		\draw (104) to (97.center);
		\draw (92) to (104);
		\draw (104) to (100);
		\draw (101.center) to (100);
		\draw (92) to (94.center);
		\draw (95) to (99.center);
		\draw (95) to (105);
		\draw (105) to (103);
		\draw (95) to (106);
		\draw (106) to (92);
		\draw (106) to (100);
		\draw (117) to (116);
		\draw (116) to (112.center);
		\draw (117) to (111.center);
		\draw (117) to (114);
		\draw (110) to (113.center);
		\draw (110) to (118);
		\draw (118) to (116);
		\draw (119) to (114);
		\draw (115.center) to (119);
		\draw (109.center) to (119);
		\draw (110) to (114);
		\draw (120.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (125.center) to (129.center);
		\draw (124.center) to (128.center);
		\draw (130.center) to (126.center);
		\draw [bend left] (134.center) to (135);
		\draw [bend right] (133.center) to (135);
		\draw (135) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-gadget-bialgebra/rn-gadget-bialgebra_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2)  at (-0.675, 0.575) {};
		\node [style=none] (3)  at (-0.675, 0.075) {};
		\node [style=none] (4)  at (0.075, 0.075) {};
		\node [style=none] (5)  at (-0.175, 0.575) {};
		\node [style=none] (9)  at (-0.425, 0.825) {};
		\node [style=none] (10)  at (-0.55, 0.075) {};
		\node [style=none] (11)  at (-0.175, 0.075) {};
		\node [style=none] (12)  at (-0.675, 0.325) {};
		\node [style=none] (13)  at (-0.425, 0.575) {};
		\node [style=none] (22)  at (0.475, 0.575) {};
		\node [style=none] (23)  at (0.475, 0.075) {};
		\node [style=none] (24)  at (1.225, 0.075) {};
		\node [style=none] (25)  at (0.975, 0.575) {};
		\node [style=none] (28)  at (0.725, 0.825) {};
		\node [style=none] (29)  at (0.6, 0.075) {};
		\node [style=none] (30)  at (0.975, 0.075) {};
		\node [style=none] (31)  at (0.475, 0.325) {};
		\node [style=none] (32)  at (0.725, 0.575) {};
		\node [style=none] (33)  at (0.225, 0.075) {};
		\node [style=white dot] (34)  at (-0.925, -0.175) {};
		\node [style=none] (35)  at (-0.175, -0.825) {};
		\node [style=none] (36)  at (0.575, -0.825) {};
		\node [style=dot] (37)  at (-0.175, -0.525) {};
		\node [style=dot] (38)  at (0.575, -0.525) {};
		\node [style=none] (39)  at (-1.225, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (13.center);
		\draw [in=135, out=-90] (10.center) to (37);
		\draw [in=135, out=-90, looseness=0.75] (11.center) to (38);
		\draw [in=90, out=-180, looseness=1.25] (12.center) to (34);
		\draw (22.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (32.center);
		\draw [in=60, out=180, looseness=1.25] (31.center) to (33.center);
		\draw [in=-105, out=0, looseness=0.50] (34) to (33.center);
		\draw (34) to (39.center);
		\draw (35.center) to (37);
		\draw (36.center) to (38);
		\draw [in=-90, out=45, looseness=0.75] (37) to (29.center);
		\draw [in=-90, out=30, looseness=0.75] (38) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-gadget-bialgebra/rn-gadget-bialgebra_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (-0.35, 0.125) {};
		\node [style=none] (14)  at (-0.35, 1.025) {};
		\node [style=box] (17)  at (-0.575, 0.475) {};
		\node [style=box] (18)  at (-0.1, 0.475) {};
		\node [style=white dot] (20)  at (0.15, -0.2) {};
		\node [style=dot] (21)  at (-0.35, -0.2) {};
		\node [style=white dot] (40)  at (-0.85, 0.775) {};
		\node [style=none] (41)  at (-0.1, -1.025) {};
		\node [style=none] (42)  at (0.65, -1.025) {};
		\node [style=dot] (43)  at (-0.1, -0.725) {};
		\node [style=dot] (44)  at (0.65, -0.725) {};
		\node [style=none] (45)  at (-1.125, 0.775) {};
		\node [style=white dot] (46)  at (0.625, 0.125) {};
		\node [style=none] (47)  at (0.625, 1.025) {};
		\node [style=box] (48)  at (0.4, 0.725) {};
		\node [style=box] (49)  at (0.875, 0.475) {};
		\node [style=white dot] (50)  at (1.125, -0.2) {};
		\node [style=dot] (51)  at (0.625, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (21);
		\draw (17) to (0);
		\draw (17) to (18);
		\draw [in=90, out=-45] (18) to (20);
		\draw (20) to (44);
		\draw (21) to (20);
		\draw (21) to (43);
		\draw (40) to (45.center);
		\draw (40) to (17);
		\draw (40) to (48);
		\draw (41.center) to (43);
		\draw (42.center) to (44);
		\draw (43) to (51);
		\draw (44) to (50);
		\draw (47.center) to (51);
		\draw (48) to (46);
		\draw (48) to (49);
		\draw [in=90, out=-45] (49) to (50);
		\draw (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-gadget-bialgebra/rn-gadget-bialgebra_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (52)  at (-0.237, 0.125) {};
		\node [style=none] (54)  at (-0.237, 1.025) {};
		\node [style=box] (55)  at (-0.462, 0.475) {};
		\node [style=box] (56)  at (0.013, 0.475) {};
		\node [style=white dot] (59)  at (-0.737, 0.775) {};
		\node [style=none] (60)  at (0.013, -1.025) {};
		\node [style=none] (61)  at (0.763, -1.025) {};
		\node [style=none] (64)  at (-0.987, 0.775) {};
		\node [style=white dot] (65)  at (0.738, 0.125) {};
		\node [style=none] (66)  at (0.738, 1.025) {};
		\node [style=box] (67)  at (0.513, 0.725) {};
		\node [style=box] (68)  at (0.987, 0.475) {};
		\node [style=white dot] (71)  at (0.763, -0.7) {};
		\node [style=dot] (72)  at (0.013, -0.7) {};
		\node [style=dot] (73)  at (0.763, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (72);
		\draw (52) to (54.center);
		\draw (55) to (52);
		\draw (55) to (56);
		\draw (56) to (73);
		\draw (59) to (64.center);
		\draw (59) to (55);
		\draw (59) to (67);
		\draw (66.center) to (65);
		\draw (67) to (65);
		\draw (67) to (68);
		\draw (71) to (61.center);
		\draw (72) to (71);
		\draw (72) to (60.center);
		\draw (72) to (65);
		\draw (73) to (71);
		\draw [bend right=15] (73) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-gadget-bialgebra/rn-gadget-bialgebra_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (74)  at (-0.125, 0.125) {};
		\node [style=none] (76)  at (-0.125, 1.025) {};
		\node [style=box] (77)  at (-0.35, 0.475) {};
		\node [style=white dot] (79)  at (-0.625, 0.775) {};
		\node [style=none] (80)  at (0.125, -1.025) {};
		\node [style=none] (81)  at (0.875, -1.025) {};
		\node [style=none] (82)  at (-0.875, 0.775) {};
		\node [style=white dot] (83)  at (0.35, -0.125) {};
		\node [style=none] (84)  at (0.35, 1.025) {};
		\node [style=box] (85)  at (0.125, 0.725) {};
		\node [style=white dot] (87)  at (0.875, -0.7) {};
		\node [style=dot] (88)  at (0.125, -0.7) {};
		\node [style=box] (90)  at (0.875, -0.35) {};
		\node [style=white dot] (91)  at (0.875, 0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74) to (88);
		\draw (74) to (76.center);
		\draw (77) to (74);
		\draw (77) to (91);
		\draw (79) to (82.center);
		\draw (79) to (77);
		\draw (79) to (85);
		\draw (84.center) to (83);
		\draw (85) to (83);
		\draw (87) to (81.center);
		\draw (88) to (87);
		\draw (88) to (80.center);
		\draw (88) to (83);
		\draw (91) to (87);
		\draw (91) to (85);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-gadget-bialgebra/rn-gadget-bialgebra_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (92)  at (-0.25, -0.125) {};
		\node [style=none] (94)  at (-0.25, 1.025) {};
		\node [style=box] (95)  at (-0.475, 0.725) {};
		\node [style=none] (97)  at (0.0, -1.025) {};
		\node [style=none] (98)  at (0.75, -1.025) {};
		\node [style=none] (99)  at (-0.75, 0.725) {};
		\node [style=white dot] (100)  at (0.225, -0.125) {};
		\node [style=none] (101)  at (0.225, 1.025) {};
		\node [style=white dot] (103)  at (0.75, -0.7) {};
		\node [style=dot] (104)  at (0.0, -0.7) {};
		\node [style=box] (105)  at (0.75, 0.65) {};
		\node [style=dot] (106)  at (0.0, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92) to (104);
		\draw (92) to (94.center);
		\draw (95) to (99.center);
		\draw (95) to (105);
		\draw (95) to (106);
		\draw (101.center) to (100);
		\draw (103) to (98.center);
		\draw (104) to (103);
		\draw (104) to (97.center);
		\draw (104) to (100);
		\draw (105) to (103);
		\draw (106) to (92);
		\draw (106) to (100);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-gadget-bialgebra/rn-gadget-bialgebra_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109)  at (-0.262, 0.9) {};
		\node [style=box] (110)  at (-0.412, 0.1) {};
		\node [style=none] (111)  at (-0.012, -0.9) {};
		\node [style=none] (112)  at (0.738, -0.9) {};
		\node [style=none] (113)  at (-0.738, 0.1) {};
		\node [style=white dot] (114)  at (-0.012, -0.125) {};
		\node [style=none] (115)  at (0.213, 0.9) {};
		\node [style=white dot] (116)  at (0.738, -0.575) {};
		\node [style=dot] (117)  at (-0.012, -0.575) {};
		\node [style=box] (118)  at (0.738, 0.1) {};
		\node [style=dot] (119)  at (-0.012, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109.center) to (119);
		\draw (110) to (113.center);
		\draw (110) to (118);
		\draw (110) to (114);
		\draw (115.center) to (119);
		\draw (116) to (112.center);
		\draw (117) to (116);
		\draw (117) to (111.center);
		\draw (117) to (114);
		\draw (118) to (116);
		\draw (119) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rn-gadget-bialgebra/rn-gadget-bialgebra_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120)  at (-0.25, 0.0) {};
		\node [style=none] (121)  at (-0.25, -0.5) {};
		\node [style=none] (122)  at (0.5, -0.5) {};
		\node [style=none] (123)  at (0.25, 0.0) {};
		\node [style=none] (124)  at (-0.125, -0.75) {};
		\node [style=none] (125)  at (0.25, -0.75) {};
		\node [style=none] (126)  at (-0.5, -0.25) {};
		\node [style=none] (128)  at (-0.125, -0.5) {};
		\node [style=none] (129)  at (0.25, -0.5) {};
		\node [style=none] (130)  at (-0.25, -0.25) {};
		\node [style=none] (131)  at (0.0, 0.0) {};
		\node [style=none] (133)  at (-0.25, 0.75) {};
		\node [style=none] (134)  at (0.225, 0.75) {};
		\node [style=dot] (135)  at (0.0, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120.center) to (123.center);
		\draw (121.center) to (120.center);
		\draw (122.center) to (121.center);
		\draw (123.center) to (122.center);
		\draw (124.center) to (128.center);
		\draw (125.center) to (129.center);
		\draw (130.center) to (126.center);
		\draw [bend right] (133.center) to (135);
		\draw [bend left] (134.center) to (135);
		\draw (135) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/root-singled-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.875, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-0.875, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=dot, shape border rotate=180] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-1, 0.75) {$\neg$};
		\node [style=none] (13) at (-1.05, -0.25) {};
		\node [style=none] (14) at (-0.3, -0.25) {};
		\node [style=none] (15) at (-1.05, -0.75) {};
		\node [style=none] (16) at (-0.3, -0.75) {};
		\node [style=none] (17) at (-0.675, -0.5) {$D'$};
		\node [style=none] (18) at (-0.925, -0.75) {};
		\node [style=none] (19) at (-0.925, -1) {};
		\node [style=none] (20) at (-0.425, -0.75) {};
		\node [style=none] (21) at (-0.425, -1) {};
		\node [style=none] (22) at (-0.675, -0.875) {...};
		\node [style=none] (23) at (0.25, 0) {and};
		\node [style=none] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (1.75, 0.5) {};
		\node [style=none] (28) at (1.375, -0.25) {};
		\node [style=none] (29) at (1.75, -0.25) {};
		\node [style=dot] (30) at (1, -0.25) {};
		\node [style=none] (31) at (1.375, 0) {};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=none] (33) at (1.25, 0.25) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=dot, shape border rotate=180] (35) at (1.5, 0.75) {};
		\node [style=none] (36) at (1.25, 0.75) {$\neg$};
		\node [style=none] (37) at (1.2, -0.25) {};
		\node [style=none] (38) at (1.95, -0.25) {};
		\node [style=none] (39) at (1.2, -0.75) {};
		\node [style=none] (40) at (1.95, -0.75) {};
		\node [style=none] (41) at (1.575, -0.5) {$D'$};
		\node [style=none] (42) at (1.325, -0.75) {};
		\node [style=none] (43) at (1.325, -1) {};
		\node [style=none] (44) at (1.825, -0.75) {};
		\node [style=none] (45) at (1.825, -1) {};
		\node [style=none] (46) at (1.575, -0.875) {...};
		\node [style=none] (47) at (2.5, 0) {and};
		\node [style=none] (48) at (3.5, 0.5) {};
		\node [style=none] (49) at (3.5, 0) {};
		\node [style=none] (50) at (4.25, 0) {};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=none] (52) at (3.625, -0.25) {};
		\node [style=none] (53) at (4, -0.25) {};
		\node [style=dot] (54) at (3.25, -0.25) {};
		\node [style=none] (55) at (3.625, 0) {};
		\node [style=none] (56) at (4, 0) {};
		\node [style=none] (57) at (3.5, 0.25) {};
		\node [style=none] (58) at (3.75, 0.5) {};
		\node [style=dot, shape border rotate=180] (59) at (3.75, 0.75) {};
		\node [style=none] (60) at (3.5, 0.75) {$\neg$};
		\node [style=none] (61) at (3.45, -0.25) {};
		\node [style=none] (62) at (4.2, -0.25) {};
		\node [style=none] (63) at (3.45, -0.75) {};
		\node [style=none] (64) at (4.2, -0.75) {};
		\node [style=none] (65) at (3.825, -0.5) {$D'$};
		\node [style=none] (66) at (3.575, -0.75) {};
		\node [style=none] (67) at (3.575, -1) {};
		\node [style=none] (68) at (4.075, -0.75) {};
		\node [style=none] (69) at (4.075, -1) {};
		\node [style=none] (70) at (3.825, -0.875) {...};
		\node [style=none] (71) at (3, -0.25) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw [in=90, out=180] (9.center) to (6.center);
		\draw (10.center) to (11);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (31.center);
		\draw [in=90, out=180] (33.center) to (30);
		\draw (34.center) to (35);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (53.center) to (56.center);
		\draw (52.center) to (55.center);
		\draw [in=90, out=180] (57.center) to (54);
		\draw (58.center) to (59);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-H-involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, -0.175) {};
		\node [style=box] (1) at (-1.5, 0.175) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=box] (6) at (-0.25, 0) {$2$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-1, -0.25) {(hh)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-H-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0.25) {};
		\node [style=box] (1) at (-0.75, -0.25) {$r$};
		\node [style=none] (2) at (-1, 0.625) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style=none] (4) at (-1, -0.625) {};
		\node [style=none] (5) at (-0.5, -0.625) {};
		\node [style=none] (6) at (-0.75, 0.575) {...};
		\node [style=none] (7) at (-0.75, -0.575) {...};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=box] (9) at (0.75, 0) {$r$};
		\node [style=none] (10) at (0.5, 0.55) {};
		\node [style=none] (11) at (1, 0.55) {};
		\node [style=none] (12) at (0.5, -0.575) {};
		\node [style=none] (13) at (1, -0.575) {};
		\node [style=none] (14) at (0.75, 0.5) {...};
		\node [style=none] (15) at (0.75, -0.525) {...};
		\node [style=box] (16) at (-0.75, 0) {};
		\node [style=box] (17) at (1.25, 0) {$2$};
		\node [style=none] (18) at (0, -0.25) {(hs)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw (0) to (3.center);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw (9) to (12.center);
		\draw (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-O.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-3, 0.5) {};
		\node [style=box] (2) at (-3.25, -0.125) {};
		\node [style=box] (3) at (-2.75, -0.125) {};
		\node [style=dot] (4) at (-3.225, 0.25) {};
		\node [style=none, font={\scriptsize}] (5) at (-3.475, 0.25) {$\neg$};
		\node [style=none] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-3, 0.875) {};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=none] (9) at (-2.25, 0) {$=$};
		\node [style=white dot] (10) at (-1.2, 0.5) {};
		\node [style=box] (11) at (-1.45, -0.125) {};
		\node [style=box] (12) at (-0.95, -0.125) {};
		\node [style=dot] (13) at (-1.425, 0.25) {};
		\node [style=none, font={\scriptsize}] (14) at (-1.675, 0.25) {$\neg$};
		\node [style=none] (15) at (-1.45, -0.5) {};
		\node [style=none] (16) at (-1.2, 0.875) {};
		\node [style=none] (17) at (-0.95, -0.5) {};
		\node [style=box] (18) at (-0.7, 0.625) {$\frac12$};
		\node [style=white dot] (19) at (-0.625, -0.125) {};
		\node [style=white dot] (20) at (-1.775, -0.125) {};
		\node [style=none] (21) at (-2.25, -0.25) {(o)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150] (1) to (2);
		\draw [in=-30, out=90] (3) to (1);
		\draw (7.center) to (1);
		\draw (3) to (8.center);
		\draw (2) to (6.center);
		\draw (2) to (3);
		\draw [in=90, out=-150] (10) to (11);
		\draw [in=-30, out=90] (12) to (10);
		\draw (16.center) to (10);
		\draw (12) to (17.center);
		\draw (11) to (15.center);
		\draw (19) to (12);
		\draw (20) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, 0.175) {};
		\node [style=white dot] (1) at (-1.75, -0.2) {};
		\node [style=none] (2) at (-2, 0.55) {};
		\node [style=none] (4) at (-1.5, 0.55) {};
		\node [style=none] (5) at (-2, -0.575) {};
		\node [style=none] (6) at (-1.5, -0.575) {};
		\node [style=none] (7) at (-1.75, 0.5) {...};
		\node [style=none] (8) at (-1.75, -0.525) {...};
		\node [style=none] (9) at (-1, 0) {$=$};
		\node [style=white dot] (10) at (-0.25, 0) {};
		\node [style=none] (12) at (-0.5, 0.55) {};
		\node [style=none] (13) at (0, 0.55) {};
		\node [style=none] (14) at (-0.5, -0.575) {};
		\node [style=none] (15) at (0, -0.575) {};
		\node [style=none] (16) at (-0.25, 0.5) {...};
		\node [style=none] (17) at (-0.25, -0.525) {...};
		\node [style=none] (18) at (-1, -0.25) {(zs)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (1) to (6.center);
		\draw (0) to (4.center);
		\draw (12.center) to (10);
		\draw (10) to (13.center);
		\draw (10) to (14.center);
		\draw (10) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-average.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.4) {};
		\node [style=box] (1) at (-1.75, 0) {$r$};
		\node [style=box] (2) at (-1.25, 0) {$s$};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-0.575, 0) {$=$};
		\node [style=box] (5) at (0, -0.25) {$\frac{r+s}2$};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=dot] (7) at (-1.5, 0.4) {};
		\node [style=none, font={\scriptsize}] (8) at (-1.5, 0.65) {$\neg$};
		\node [style=box] (9) at (0, 0.375) {$2$};
		\node [style=none] (10) at (-0.575, -0.25) {(a)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (0);
		\draw (0) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (1);
		\draw (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-bialgebra-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.375) {};
		\node [style=white dot] (1) at (-0.75, -0.375) {};
		\node [style=box] (2) at (-1.5, 0.375) {};
		\node [style=box] (3) at (-0.75, 0.375) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-1.125, -0.625) {...};
		\node [style=none] (9) at (-1.125, 0.625) {...};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (0.875, 0.625) {...};
		\node [style=none] (16) at (0.875, -0.625) {...};
		\node [style=box] (17) at (0.875, -0.25) {};
		\node [style=dot] (18) at (0.875, 0.25) {};
		\node [style=none] (19) at (0, -0.25) {(ba$_2$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (2);
		\draw (2) to (1);
		\draw [bend right] (1) to (3);
		\draw (3) to (0);
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw (18) to (17);
		\draw (11.center) to (18);
		\draw (18) to (12.center);
		\draw (17) to (13.center);
		\draw (17) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, 0.375) {};
		\node [style=white dot] (1) at (-1.75, 0.375) {};
		\node [style=dot] (2) at (-2.5, -0.375) {};
		\node [style=dot] (3) at (-1.75, -0.375) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-2.125, 0.625) {...};
		\node [style=none] (9) at (-2.125, -0.625) {...};
		\node [style=none] (10) at (-1, 0) {$=$};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (0.25, -0.75) {};
		\node [style=none] (19) at (-0.125, 0.625) {...};
		\node [style=none] (20) at (-0.125, -0.625) {...};
		\node [style=white dot] (21) at (-0.125, -0.25) {};
		\node [style=dot] (22) at (-0.125, 0.25) {};
		\node [style=none] (23) at (-1, -0.25) {(ba$_1$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (2);
		\draw (2) to (1);
		\draw [bend left] (1) to (3);
		\draw (3) to (0);
		\draw (4.center) to (0);
		\draw (5.center) to (1);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw (22) to (21);
		\draw (15.center) to (22);
		\draw (22) to (16.center);
		\draw (21) to (17.center);
		\draw (21) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=white dot] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, 0.475) {};
		\node [style=none] (6) at (-1, -0.475) {};
		\node [style=none] (8) at (0, 0.475) {};
		\node [style=none] (9) at (0, -0.475) {};
		\node [style=white dot] (10) at (-2, 0.2) {};
		\node [style=white dot] (11) at (-2, -0.2) {};
		\node [style=none] (12) at (-2, 0.475) {};
		\node [style=none] (13) at (-2, -0.475) {};
		\node [style=none] (14) at (-1.5, 0) {$=$};
		\node [style=none] (15) at (-1.5, -0.25) {(sp)};
		\node [style=none] (16) at (-0.5, -0.25) {(id)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [bend right=45, looseness=1.25] (10) to (11);
		\draw [bend right=45, looseness=1.25] (11) to (10);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.5) {};
		\node [style=white dot] (1) at (-1.5, 0.5) {};
		\node [style=box] (2) at (-1.75, 0.125) {$r$};
		\node [style=box] (3) at (-1.25, 0.125) {$r$};
		\node [style=dot] (4) at (-1.75, -0.225) {};
		\node [style=none, font={\scriptsize}] (5) at (-2, -0.225) {$\neg$};
		\node [style=none] (6) at (-1.5, -0.875) {};
		\node [style=none] (7) at (-1.5, 0.875) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, 0) {$=$};
		\node [style=white dot] (10) at (-0.25, -0.5) {};
		\node [style=box] (13) at (-0.25, 0.375) {$r$};
		\node [style=none] (16) at (-0.25, -0.875) {};
		\node [style=none] (17) at (-0.25, 0.875) {};
		\node [style=none] (18) at (-0.75, -0.25) {(i)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=1.25] (1) to (2);
		\draw (2) to (4);
		\draw [in=150, out=-75] (4) to (0);
		\draw [in=-15, out=90, looseness=1.25] (3) to (1);
		\draw (0) to (6.center);
		\draw (7.center) to (1);
		\draw (3) to (8.center);
		\draw [in=30, out=-90] (8.center) to (0);
		\draw (10) to (16.center);
		\draw (17.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-ket-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1.25, 0.15) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (0.575, 0) {$=$};
		\node [style=box] (5) at (0, 0.25) {$1$};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0.575, -0.25) {(u)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-product-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.25, 0.375) {$r$};
		\node [style=box] (1) at (-0.75, 0.375) {$s$};
		\node [style=white dot] (2) at (-1.375, -0.075) {};
		\node [style=white dot] (3) at (-0.625, -0.075) {};
		\node [style=none] (4) at (-1.375, -0.375) {};
		\node [style=none] (5) at (-0.625, -0.375) {};
		\node [style=none] (6) at (-1, -0.125) {...};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=box] (8) at (0.875, 0.25) {$rs$};
		\node [style=none] (12) at (0.5, -0.375) {};
		\node [style=none] (13) at (1.25, -0.375) {};
		\node [style=none] (14) at (0.875, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (4.center) to (2);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (1) to (3);
		\draw [in=90, out=-150] (8) to (12.center);
		\draw [in=90, out=-30] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rule-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0.1) {};
		\node [style=box] (1) at (-1.25, 0.5) {$r$};
		\node [style=box] (2) at (-0.75, 0.5) {$s$};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.325, 0) {$=$};
		\node [style=box] (6) at (0.25, 0.25) {$rs$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (-0.325, -0.25) {(m)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (0);
		\draw (0) to (3.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.625) {};
		\node [style=none] (1) at (-0.5, 0.125) {};
		\node [style=none] (2) at (0.25, 0.625) {};
		\node [style=none] (3) at (0.25, 0.125) {};
		\node [style=none] (4) at (-0.125, 0.375) {$D_1$};
		\node [style=none] (5) at (-0.375, 0.875) {};
		\node [style=none] (6) at (-0.375, 0.625) {};
		\node [style=none] (7) at (0.125, 0.875) {};
		\node [style=none] (8) at (0.125, 0.625) {};
		\node [style=none] (9) at (-0.375, 0.125) {};
		\node [style=none] (10) at (-0.375, -0.125) {};
		\node [style=none] (11) at (0.125, 0.125) {};
		\node [style=none] (12) at (0.125, -0.125) {};
		\node [style=none] (13) at (-0.125, 0.75) {...};
		\node [style=none] (14) at (-0.125, 0) {...};
		\node [style=none] (15) at (-0.5, -0.125) {};
		\node [style=none] (16) at (-0.5, -0.625) {};
		\node [style=none] (17) at (0.25, -0.125) {};
		\node [style=none] (18) at (0.25, -0.625) {};
		\node [style=none] (19) at (-0.125, -0.375) {$D_2$};
		\node [style=none] (24) at (-0.375, -0.625) {};
		\node [style=none] (25) at (-0.375, -0.875) {};
		\node [style=none] (26) at (0.125, -0.625) {};
		\node [style=none] (27) at (0.125, -0.875) {};
		\node [style=none] (29) at (-0.125, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplification-rules-ZH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1, 0.75) {$\mathfrak D_1$};
		\node [style=box-no-outline] (1) at (0.75, 0.75) {$\mathfrak D_2$};
		\node [style=box-no-outline] (2) at (-1, -0.5) {$[\mathfrak D_1]^{\operatorname{ZH}}$};
		\node [style=box-no-outline] (3) at (0.75, -0.5) {$[\mathfrak D_2]^{\operatorname{ZH}}$};
		\node [style=none] (4) at (-1, -0.525) {};
		\node [style=none] (5) at (0.75, -0.525) {};
		\node [style=none] (6) at (-1, -0.575) {};
		\node [style=none] (7) at (0.75, -0.575) {};
		\node [style=none, font={\scriptsize}] (8) at (-0.125, 0.875) {$r$};
		\node [style=none, font={\scriptsize}] (10) at (-1.375, 0.125) {$[.]^{\operatorname{ZH}}$};
		\node [style=none, font={\scriptsize}] (11) at (1.125, 0.125) {$[.]^{\operatorname{ZH}}$};
		\node [style=none, font={\scriptsize}] (12) at (-0.125, -0.75) {$\operatorname{ZH}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (1) to (3);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.25, 0) {$=$};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (0.75, 0) {$=$};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (6.center) to (9.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-involution.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-3.25, 0) {};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (-2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (11.center) to (1.center);
		\draw [in=90, out=-90] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapped-SQMDD-legs.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.875, 1.25) {};
		\node [style=none] (11) at (-2.875, 0.75) {};
		\node [style=none] (12) at (-2.125, 0.75) {};
		\node [style=none] (13) at (-2.375, 1.25) {};
		\node [style=none] (15) at (-2.375, 0.75) {};
		\node [style=none] (16) at (-2.875, 1) {};
		\node [style=none] (17) at (-2.625, 1.25) {};
		\node [style=none] (18) at (-1.55, 1.25) {};
		\node [style=none] (19) at (-1.55, 0.75) {};
		\node [style=none] (20) at (-0.8, 0.75) {};
		\node [style=none] (21) at (-1.05, 1.25) {};
		\node [style=none] (22) at (-1.425, 0.75) {};
		\node [style=none] (24) at (-1.55, 1) {};
		\node [style=none] (25) at (-1.3, 1.25) {};
		\node [style=none] (26) at (-1.8, 1.25) {};
		\node [style=white dot] (27) at (-3.125, 1.5) {};
		\node [style=none] (30) at (-1.55, 0.625) {};
		\node [style=none] (33) at (-3.75, -0.25) {};
		\node [style=none] (34) at (-0.25, 0) {$=$};
		\node [style=none] (70) at (-2.75, -0.25) {};
		\node [style=none] (71) at (-2.75, -0.75) {};
		\node [style=none] (72) at (-2, -0.75) {};
		\node [style=none] (73) at (-2.25, -0.25) {};
		\node [style=none] (74) at (-2.625, -1.25) {};
		\node [style=none] (75) at (-2.25, -1.25) {};
		\node [style=none] (76) at (-2.625, -0.75) {};
		\node [style=none] (77) at (-2.25, -0.75) {};
		\node [style=none] (78) at (-2.75, -0.5) {};
		\node [style=none] (79) at (-2.5, -0.25) {};
		\node [style=comonoid, shape border rotate=180] (80) at (-2.5, 0) {};
		\node [style=none] (81) at (-2.75, 0.75) {};
		\node [style=none] (82) at (-2.25, 0.25) {};
		\node [style=none] (83) at (-2.5, 0.375) {...};
		\node [style=none] (84) at (-3.75, 0.55) {};
		\node [style=none] (85) at (-1.5, -0.25) {};
		\node [style=none] (86) at (-1.5, -0.75) {};
		\node [style=none] (87) at (-0.75, -0.75) {};
		\node [style=none] (88) at (-1, -0.25) {};
		\node [style=none] (89) at (-1.375, -1.25) {};
		\node [style=none] (90) at (-1, -1.25) {};
		\node [style=none] (91) at (-1.375, -0.75) {};
		\node [style=none] (92) at (-1, -0.75) {};
		\node [style=none] (93) at (-1.5, -0.5) {};
		\node [style=none] (94) at (-1.25, -0.25) {};
		\node [style=comonoid, shape border rotate=180] (95) at (-1.25, 0) {};
		\node [style=none] (96) at (-1.5, 0.25) {};
		\node [style=none] (97) at (-1, 0.75) {};
		\node [style=none] (98) at (-1.25, 0.375) {...};
		\node [style=white dot] (99) at (-3, -0.95) {};
		\node [style=none] (100) at (-2.25, -0.95) {};
		\node [style=none] (101) at (-1.925, -0.25) {...};
		\node [style=none] (102) at (-2.25, 0.625) {};
		\node [style=none] (103) at (-2, 1) {...};
		\node [style=none] (104) at (-2.625, 1.75) {};
		\node [style=none] (105) at (-1.3, 1.75) {};
		\node [style=none] (106) at (1.25, -0.25) {};
		\node [style=none] (107) at (1.25, -0.75) {};
		\node [style=none] (108) at (2, -0.75) {};
		\node [style=none] (109) at (1.75, -0.25) {};
		\node [style=none] (111) at (1.375, -0.75) {};
		\node [style=none] (112) at (1.75, -0.75) {};
		\node [style=none] (113) at (1.25, -0.5) {};
		\node [style=none] (114) at (1.5, -0.25) {};
		\node [style=none] (115) at (2.4, -0.25) {};
		\node [style=none] (116) at (2.4, -0.75) {};
		\node [style=none] (117) at (3.15, -0.75) {};
		\node [style=none] (118) at (2.9, -0.25) {};
		\node [style=none] (119) at (2.65, 0) {};
		\node [style=none] (120) at (2.525, -0.75) {};
		\node [style=none] (121) at (2.9, -0.75) {};
		\node [style=none] (122) at (2.4, -0.5) {};
		\node [style=none] (123) at (2.65, -0.25) {};
		\node [style=none] (124) at (2.15, -0.75) {};
		\node [style=white dot] (125) at (1, -1) {};
		\node [style=none] (126) at (1.75, -1.65) {};
		\node [style=none] (127) at (2.5, -1.65) {};
		\node [style=comonoid, shape border rotate=180] (128) at (1.75, -1.35) {};
		\node [style=comonoid, shape border rotate=180] (129) at (2.5, -1.35) {};
		\node [style=none] (131) at (3.75, -0.25) {};
		\node [style=none] (132) at (3.75, -0.75) {};
		\node [style=none] (133) at (4.5, -0.75) {};
		\node [style=none] (134) at (4.25, -0.25) {};
		\node [style=none] (135) at (4, 0) {};
		\node [style=none] (136) at (3.875, -0.75) {};
		\node [style=none] (137) at (4.25, -0.75) {};
		\node [style=none] (138) at (3.75, -0.5) {};
		\node [style=none] (139) at (4, -0.25) {};
		\node [style=none] (140) at (4.9, -0.25) {};
		\node [style=none] (141) at (4.9, -0.75) {};
		\node [style=none] (142) at (5.65, -0.75) {};
		\node [style=none] (143) at (5.4, -0.25) {};
		\node [style=none] (145) at (5.025, -0.75) {};
		\node [style=none] (146) at (5.4, -0.75) {};
		\node [style=none] (147) at (4.9, -0.5) {};
		\node [style=none] (148) at (5.15, -0.25) {};
		\node [style=none] (149) at (4.65, -0.75) {};
		\node [style=white dot] (150) at (3.5, -1) {};
		\node [style=none] (151) at (4.25, -1.65) {};
		\node [style=none] (152) at (5, -1.65) {};
		\node [style=comonoid, shape border rotate=180] (153) at (4.25, -1.35) {};
		\node [style=comonoid, shape border rotate=180] (154) at (5, -1.35) {};
		\node [style=none] (155) at (0.4, 0.5) {};
		\node [style=none] (156) at (1.275, 1) {};
		\node [style=none] (157) at (1.275, 0.5) {};
		\node [style=none] (158) at (2.025, 0.5) {};
		\node [style=none] (159) at (1.775, 1) {};
		\node [style=none] (160) at (1.775, 0.5) {};
		\node [style=none] (161) at (1.275, 0.75) {};
		\node [style=none] (162) at (1.525, 1) {};
		\node [style=none] (163) at (4.6, 1) {};
		\node [style=none] (164) at (4.6, 0.5) {};
		\node [style=none] (165) at (5.35, 0.5) {};
		\node [style=none] (166) at (5.1, 1) {};
		\node [style=none] (167) at (4.725, 0.5) {};
		\node [style=none] (168) at (4.6, 0.75) {};
		\node [style=none] (169) at (4.85, 1) {};
		\node [style=none] (170) at (4.1, 1) {};
		\node [style=white dot] (171) at (1.025, 1.25) {};
		\node [style=none] (172) at (0.4, -0.25) {};
		\node [style=none] (173) at (1.4, 0.5) {};
		\node [style=none] (174) at (5.15, 0.5) {};
		\node [style=none] (175) at (3.15, 0.5) {...};
		\node [style=none] (176) at (1.525, 1.5) {};
		\node [style=none] (177) at (4.85, 1.5) {};
		\node [style=none] (178) at (-1.85, -1) {...};
		\node [style=none] (179) at (3.275, -1.5) {...};
		\node [style=none] (180) at (2.1, -0.5) {...};
		\node [style=none] (181) at (4.6, -0.5) {...};
		\node [style=none] (182) at (2, 0.25) {};
		\node [style=none] (183) at (4.5, 0.25) {};
		\node [style=none] (184) at (5.9, 0) {$=$};
		\node [style=white dot] (263) at (-2.75, 0.5) {};
		\node [style=white dot] (264) at (-1, 0.5) {};
		\node [style=box] (265) at (-3, 0.25) {$*$};
		\node [style=box] (266) at (-0.75, 0.25) {$*$};
		\node [style=white dot] (267) at (1.425, 0.25) {};
		\node [style=white dot] (268) at (5.15, 0.25) {};
		\node [style=box] (269) at (1.175, 0) {$*$};
		\node [style=box] (270) at (5.425, 0) {$*$};
		\node [style=none] (271) at (7.4, 0) {};
		\node [style=none] (272) at (7.4, -0.5) {};
		\node [style=none] (273) at (8.15, -0.5) {};
		\node [style=none] (274) at (7.9, 0) {};
		\node [style=none] (275) at (7.525, -0.5) {};
		\node [style=none] (276) at (7.9, -0.5) {};
		\node [style=none] (277) at (7.4, -0.25) {};
		\node [style=none] (278) at (7.65, 0) {};
		\node [style=none] (279) at (8.55, 0) {};
		\node [style=none] (280) at (8.55, -0.5) {};
		\node [style=none] (281) at (9.3, -0.5) {};
		\node [style=none] (282) at (9.05, 0) {};
		\node [style=none] (283) at (8.8, 0.125) {};
		\node [style=none] (284) at (8.675, -0.5) {};
		\node [style=none] (285) at (9.05, -0.5) {};
		\node [style=none] (286) at (8.55, -0.25) {};
		\node [style=none] (287) at (8.8, 0) {};
		\node [style=none] (288) at (8.3, -0.5) {};
		\node [style=white dot] (289) at (7.15, -0.75) {};
		\node [style=none] (290) at (7.65, -1.65) {};
		\node [style=none] (291) at (8.9, -1.65) {};
		\node [style=comonoid, shape border rotate=180] (292) at (7.65, -1.35) {};
		\node [style=comonoid, shape border rotate=180] (293) at (8.9, -1.35) {};
		\node [style=none] (294) at (9.9, 0) {};
		\node [style=none] (295) at (9.9, -0.5) {};
		\node [style=none] (296) at (10.65, -0.5) {};
		\node [style=none] (297) at (10.4, 0) {};
		\node [style=none] (298) at (10.15, 0.125) {};
		\node [style=none] (301) at (9.9, -0.25) {};
		\node [style=none] (302) at (10.15, 0) {};
		\node [style=none] (303) at (11.05, 0) {};
		\node [style=none] (304) at (11.05, -0.5) {};
		\node [style=none] (305) at (11.8, -0.5) {};
		\node [style=none] (306) at (11.55, 0) {};
		\node [style=none] (309) at (11.05, -0.25) {};
		\node [style=none] (310) at (11.3, 0) {};
		\node [style=none] (311) at (10.8, -0.5) {};
		\node [style=white dot] (312) at (9.65, -0.75) {};
		\node [style=none] (317) at (6.55, 0.5) {};
		\node [style=none] (318) at (7.425, 1) {};
		\node [style=none] (319) at (7.425, 0.5) {};
		\node [style=none] (320) at (8.175, 0.5) {};
		\node [style=none] (321) at (7.925, 1) {};
		\node [style=none] (322) at (7.925, 0.5) {};
		\node [style=none] (323) at (7.425, 0.75) {};
		\node [style=none] (324) at (7.675, 1) {};
		\node [style=none] (325) at (10.75, 1) {};
		\node [style=none] (326) at (10.75, 0.5) {};
		\node [style=none] (327) at (11.5, 0.5) {};
		\node [style=none] (328) at (11.25, 1) {};
		\node [style=none] (329) at (10.875, 0.5) {};
		\node [style=none] (330) at (10.75, 0.75) {};
		\node [style=none] (331) at (11, 1) {};
		\node [style=none] (332) at (10.25, 1) {};
		\node [style=white dot] (333) at (7.175, 1.25) {};
		\node [style=none] (334) at (6.55, -0.25) {};
		\node [style=none] (335) at (7.55, 0.5) {};
		\node [style=none] (336) at (11.3, 0.5) {};
		\node [style=none] (337) at (9.3, 0.5) {...};
		\node [style=none] (338) at (7.675, 1.5) {};
		\node [style=none] (339) at (11, 1.5) {};
		\node [style=none] (340) at (9.425, -1.5) {...};
		\node [style=none] (341) at (8.25, -0.25) {...};
		\node [style=none] (342) at (10.75, -0.25) {...};
		\node [style=none] (343) at (8.025, 0.375) {};
		\node [style=none] (344) at (10.775, 0.375) {};
		\node [style=none] (345) at (12.3, 0) {$=$};
		\node [style=white dot] (346) at (8.55, -1.075) {};
		\node [style=white dot] (347) at (9.025, -0.95) {};
		\node [style=box] (348) at (8.55, -1.575) {$*$};
		\node [style=box] (349) at (9.325, -1.175) {$*$};
		\node [style=white dot] (350) at (7.55, -0.95) {};
		\node [style=white dot] (351) at (8.025, -1.075) {};
		\node [style=box] (352) at (7.2, -1.2) {$*$};
		\node [style=box] (353) at (8.025, -1.575) {$*$};
		\node [style=none] (354) at (10.075, -0.5) {};
		\node [style=none] (355) at (10.45, -0.5) {};
		\node [style=none] (356) at (11.225, -0.5) {};
		\node [style=none] (357) at (11.6, -0.5) {};
		\node [style=none] (358) at (10.2, -1.65) {};
		\node [style=none] (359) at (11.45, -1.65) {};
		\node [style=comonoid, shape border rotate=180] (360) at (10.2, -1.35) {};
		\node [style=comonoid, shape border rotate=180] (361) at (11.45, -1.35) {};
		\node [style=white dot] (362) at (11.1, -1.075) {};
		\node [style=white dot] (363) at (11.575, -0.95) {};
		\node [style=box] (364) at (11.1, -1.575) {$*$};
		\node [style=box] (365) at (11.875, -1.175) {$*$};
		\node [style=white dot] (366) at (10.1, -0.95) {};
		\node [style=white dot] (367) at (10.575, -1.075) {};
		\node [style=box] (368) at (9.75, -1.2) {$*$};
		\node [style=box] (369) at (10.575, -1.575) {$*$};
		\node [style=none] (370) at (13.65, 0) {};
		\node [style=none] (371) at (13.65, -0.5) {};
		\node [style=none] (372) at (14.4, -0.5) {};
		\node [style=none] (373) at (14.15, 0) {};
		\node [style=none] (374) at (13.775, -0.5) {};
		\node [style=none] (375) at (14.15, -0.5) {};
		\node [style=none] (376) at (13.65, -0.25) {};
		\node [style=none] (377) at (13.9, 0) {};
		\node [style=none] (378) at (14.8, 0) {};
		\node [style=none] (379) at (14.8, -0.5) {};
		\node [style=none] (380) at (15.55, -0.5) {};
		\node [style=none] (381) at (15.3, 0) {};
		\node [style=none] (382) at (15.05, 0.125) {};
		\node [style=none] (383) at (14.925, -0.5) {};
		\node [style=none] (384) at (15.3, -0.5) {};
		\node [style=none] (385) at (14.8, -0.25) {};
		\node [style=none] (386) at (15.05, 0) {};
		\node [style=none] (387) at (14.55, -0.5) {};
		\node [style=white dot] (388) at (13.4, -0.75) {};
		\node [style=none] (389) at (13.9, -1.65) {};
		\node [style=none] (390) at (15.15, -1.65) {};
		\node [style=comonoid, shape border rotate=180] (391) at (13.9, -1.35) {};
		\node [style=comonoid, shape border rotate=180] (392) at (15.15, -1.35) {};
		\node [style=none] (393) at (16.15, 0) {};
		\node [style=none] (394) at (16.15, -0.5) {};
		\node [style=none] (395) at (16.9, -0.5) {};
		\node [style=none] (396) at (16.65, 0) {};
		\node [style=none] (397) at (16.4, 0.125) {};
		\node [style=none] (398) at (16.15, -0.25) {};
		\node [style=none] (399) at (16.4, 0) {};
		\node [style=none] (400) at (17.3, 0) {};
		\node [style=none] (401) at (17.3, -0.5) {};
		\node [style=none] (402) at (18.05, -0.5) {};
		\node [style=none] (403) at (17.8, 0) {};
		\node [style=none] (404) at (17.3, -0.25) {};
		\node [style=none] (405) at (17.55, 0) {};
		\node [style=none] (406) at (17.05, -0.5) {};
		\node [style=white dot] (407) at (15.9, -0.75) {};
		\node [style=none] (408) at (13.05, -0.75) {};
		\node [style=none] (409) at (13.675, 1) {};
		\node [style=none] (410) at (13.675, 0.5) {};
		\node [style=none] (411) at (14.425, 0.5) {};
		\node [style=none] (412) at (14.175, 1) {};
		\node [style=none] (413) at (14.175, 0.5) {};
		\node [style=none] (414) at (13.675, 0.75) {};
		\node [style=none] (415) at (13.925, 1) {};
		\node [style=none] (416) at (17, 1) {};
		\node [style=none] (417) at (17, 0.5) {};
		\node [style=none] (418) at (17.75, 0.5) {};
		\node [style=none] (419) at (17.5, 1) {};
		\node [style=none] (420) at (17.125, 0.5) {};
		\node [style=none] (421) at (17, 0.75) {};
		\node [style=none] (422) at (17.25, 1) {};
		\node [style=none] (423) at (16.5, 1) {};
		\node [style=white dot] (424) at (13.425, 1.25) {};
		\node [style=none] (425) at (13.05, 1.25) {};
		\node [style=none] (426) at (13.8, 0.5) {};
		\node [style=none] (427) at (17.55, 0.5) {};
		\node [style=none] (428) at (15.55, 0.5) {...};
		\node [style=none] (429) at (13.925, 1.5) {};
		\node [style=none] (430) at (17.25, 1.5) {};
		\node [style=none] (431) at (15.675, -1.5) {...};
		\node [style=none] (432) at (14.5, -0.25) {...};
		\node [style=none] (433) at (17, -0.25) {...};
		\node [style=none] (434) at (14.275, 0.375) {};
		\node [style=none] (435) at (17.025, 0.375) {};
		\node [style=white dot] (436) at (14.8, -1.075) {};
		\node [style=white dot] (437) at (15.275, -0.95) {};
		\node [style=box] (438) at (14.8, -1.575) {$*$};
		\node [style=box] (439) at (15.575, -1.175) {$*$};
		\node [style=white dot] (440) at (13.8, -0.95) {};
		\node [style=white dot] (441) at (14.275, -1.075) {};
		\node [style=box] (442) at (13.45, -1.2) {$*$};
		\node [style=box] (443) at (14.275, -1.575) {$*$};
		\node [style=none] (444) at (16.325, -0.5) {};
		\node [style=none] (445) at (16.7, -0.5) {};
		\node [style=none] (446) at (17.475, -0.5) {};
		\node [style=none] (447) at (17.85, -0.5) {};
		\node [style=none] (448) at (16.45, -1.65) {};
		\node [style=none] (449) at (17.7, -1.65) {};
		\node [style=comonoid, shape border rotate=180] (450) at (16.45, -1.35) {};
		\node [style=comonoid, shape border rotate=180] (451) at (17.7, -1.35) {};
		\node [style=white dot] (452) at (17.35, -1.075) {};
		\node [style=white dot] (453) at (17.825, -0.95) {};
		\node [style=box] (454) at (17.35, -1.575) {$*$};
		\node [style=box] (455) at (18.125, -1.175) {$*$};
		\node [style=white dot] (456) at (16.35, -0.95) {};
		\node [style=white dot] (457) at (16.825, -1.075) {};
		\node [style=box] (458) at (16, -1.2) {$*$};
		\node [style=box] (459) at (16.825, -1.575) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [in=-60, out=-180, looseness=1.25] (24.center) to (26.center);
		\draw [in=-90, out=180, looseness=1.25] (16.center) to (27);
		\draw [in=105, out=0, looseness=0.50] (27) to (26.center);
		\draw (30.center) to (22.center);
		\draw [in=-135, out=0, looseness=0.75] (33.center) to (27);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (75.center) to (77.center);
		\draw (74.center) to (76.center);
		\draw [in=135, out=-90] (81.center) to (80);
		\draw (82.center) to (80);
		\draw (79.center) to (80);
		\draw (85.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (90.center) to (92.center);
		\draw (89.center) to (91.center);
		\draw (96.center) to (95);
		\draw [in=45, out=-90] (97.center) to (95);
		\draw (94.center) to (95);
		\draw [in=150, out=0, looseness=0.75] (84.center) to (99);
		\draw (99) to (100.center);
		\draw [in=-180, out=0] (100.center) to (93.center);
		\draw [in=180, out=90, looseness=1.25] (99) to (78.center);
		\draw (102.center) to (15.center);
		\draw (104.center) to (17.center);
		\draw (105.center) to (25.center);
		\draw (106.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (115.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (119.center) to (123.center);
		\draw [in=60, out=180, looseness=1.25] (122.center) to (124.center);
		\draw [in=90, out=-180, looseness=1.25] (113.center) to (125);
		\draw [in=-105, out=0, looseness=0.50] (125) to (124.center);
		\draw [in=135, out=-90] (111.center) to (128);
		\draw [in=-90, out=45, looseness=0.75] (128) to (120.center);
		\draw [in=135, out=-90, looseness=0.75] (112.center) to (129);
		\draw [in=-90, out=30, looseness=0.75] (129) to (121.center);
		\draw (127.center) to (129);
		\draw (126.center) to (128);
		\draw (131.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (135.center) to (139.center);
		\draw (140.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw [in=60, out=180, looseness=1.25] (147.center) to (149.center);
		\draw [in=90, out=-180, looseness=1.25] (138.center) to (150);
		\draw [in=-105, out=0, looseness=0.50] (150) to (149.center);
		\draw [in=135, out=-90] (136.center) to (153);
		\draw [in=-90, out=45, looseness=0.75] (153) to (145.center);
		\draw [in=135, out=-90, looseness=0.75] (137.center) to (154);
		\draw [in=-90, out=30, looseness=0.75] (154) to (146.center);
		\draw (152.center) to (154);
		\draw (151.center) to (153);
		\draw (150) to (125);
		\draw [in=0, out=135, looseness=0.75] (125) to (155.center);
		\draw (156.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (163.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (163.center);
		\draw [in=-30, out=-180, looseness=1.50] (168.center) to (170.center);
		\draw [in=-90, out=180, looseness=1.25] (161.center) to (171);
		\draw [in=150, out=0, looseness=0.50] (171) to (170.center);
		\draw [in=-135, out=0, looseness=0.75] (172.center) to (171);
		\draw (176.center) to (162.center);
		\draw (177.center) to (169.center);
		\draw (114.center) to (173.center);
		\draw (182.center) to (160.center);
		\draw (183.center) to (167.center);
		\draw (148.center) to (174.center);
		\draw (266) to (264);
		\draw (263) to (265);
		\draw (270) to (268);
		\draw (267) to (269);
		\draw (271.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (273.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (279.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (283.center) to (287.center);
		\draw [in=60, out=180, looseness=1.25] (286.center) to (288.center);
		\draw [in=90, out=-180, looseness=1.25] (277.center) to (289);
		\draw [in=-105, out=0, looseness=0.50] (289) to (288.center);
		\draw [in=105, out=-90] (275.center) to (292);
		\draw [in=-90, out=45, looseness=0.75] (292) to (284.center);
		\draw [in=135, out=-90, looseness=0.75] (276.center) to (293);
		\draw [in=-90, out=60, looseness=0.75] (293) to (285.center);
		\draw (291.center) to (293);
		\draw (290.center) to (292);
		\draw (294.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (295.center);
		\draw (295.center) to (294.center);
		\draw (298.center) to (302.center);
		\draw (303.center) to (306.center);
		\draw (306.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw [in=60, out=180, looseness=1.25] (309.center) to (311.center);
		\draw [in=90, out=-180, looseness=1.25] (301.center) to (312);
		\draw [in=-105, out=0, looseness=0.50] (312) to (311.center);
		\draw (312) to (289);
		\draw [in=0, out=135, looseness=0.75] (289) to (317.center);
		\draw (318.center) to (321.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw [in=-30, out=-180, looseness=1.50] (330.center) to (332.center);
		\draw [in=-90, out=180, looseness=1.25] (323.center) to (333);
		\draw [in=150, out=0, looseness=0.50] (333) to (332.center);
		\draw [in=-135, out=0, looseness=0.75] (334.center) to (333);
		\draw (338.center) to (324.center);
		\draw (339.center) to (331.center);
		\draw (278.center) to (335.center);
		\draw (343.center) to (322.center);
		\draw (344.center) to (329.center);
		\draw (310.center) to (336.center);
		\draw (349) to (347);
		\draw (346) to (348);
		\draw (353) to (351);
		\draw (350) to (352);
		\draw [in=105, out=-90] (354.center) to (360);
		\draw [in=-90, out=45, looseness=0.75] (360) to (356.center);
		\draw [in=135, out=-90, looseness=0.75] (355.center) to (361);
		\draw [in=-90, out=60, looseness=0.75] (361) to (357.center);
		\draw (359.center) to (361);
		\draw (358.center) to (360);
		\draw (365) to (363);
		\draw (362) to (364);
		\draw (369) to (367);
		\draw (366) to (368);
		\draw (370.center) to (373.center);
		\draw (373.center) to (372.center);
		\draw (372.center) to (371.center);
		\draw (371.center) to (370.center);
		\draw (378.center) to (381.center);
		\draw (381.center) to (380.center);
		\draw (380.center) to (379.center);
		\draw (379.center) to (378.center);
		\draw (382.center) to (386.center);
		\draw [in=60, out=180, looseness=1.25] (385.center) to (387.center);
		\draw [in=90, out=-180, looseness=1.25] (376.center) to (388);
		\draw [in=-105, out=0, looseness=0.50] (388) to (387.center);
		\draw [in=105, out=-90] (374.center) to (391);
		\draw [in=-90, out=45, looseness=0.75] (391) to (383.center);
		\draw [in=135, out=-90, looseness=0.75] (375.center) to (392);
		\draw [in=-90, out=60, looseness=0.75] (392) to (384.center);
		\draw (390.center) to (392);
		\draw (389.center) to (391);
		\draw (393.center) to (396.center);
		\draw (396.center) to (395.center);
		\draw (395.center) to (394.center);
		\draw (394.center) to (393.center);
		\draw (397.center) to (399.center);
		\draw (400.center) to (403.center);
		\draw (403.center) to (402.center);
		\draw (402.center) to (401.center);
		\draw (401.center) to (400.center);
		\draw [in=60, out=180, looseness=1.25] (404.center) to (406.center);
		\draw [in=90, out=-180, looseness=1.25] (398.center) to (407);
		\draw [in=-105, out=0, looseness=0.50] (407) to (406.center);
		\draw (407) to (388);
		\draw (388) to (408.center);
		\draw (409.center) to (412.center);
		\draw (412.center) to (411.center);
		\draw (411.center) to (410.center);
		\draw (410.center) to (409.center);
		\draw (416.center) to (419.center);
		\draw (419.center) to (418.center);
		\draw (418.center) to (417.center);
		\draw (417.center) to (416.center);
		\draw [in=-30, out=-180, looseness=1.50] (421.center) to (423.center);
		\draw [in=-90, out=180, looseness=1.25] (414.center) to (424);
		\draw [in=150, out=0, looseness=0.50] (424) to (423.center);
		\draw (425.center) to (424);
		\draw (429.center) to (415.center);
		\draw (430.center) to (422.center);
		\draw (377.center) to (426.center);
		\draw (434.center) to (413.center);
		\draw (435.center) to (420.center);
		\draw (405.center) to (427.center);
		\draw (439) to (437);
		\draw (436) to (438);
		\draw (443) to (441);
		\draw (440) to (442);
		\draw [in=105, out=-90] (444.center) to (450);
		\draw [in=-90, out=45, looseness=0.75] (450) to (446.center);
		\draw [in=135, out=-90, looseness=0.75] (445.center) to (451);
		\draw [in=-90, out=60, looseness=0.75] (451) to (447.center);
		\draw (449.center) to (451);
		\draw (448.center) to (450);
		\draw (455) to (453);
		\draw (452) to (454);
		\draw (459) to (457);
		\draw (456) to (458);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapped-gadgets.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.35, 0.75) {};
		\node [style=none] (1) at (-13.35, 0.25) {};
		\node [style=none] (2) at (-12.6, 0.25) {};
		\node [style=none] (3) at (-12.85, 0.75) {};
		\node [style=none] (6) at (-14, 0.5) {};
		\node [style=none] (7) at (-13.1, 1) {};
		\node [style=none] (8) at (-13.225, 0.25) {};
		\node [style=none] (9) at (-12.85, 0.25) {};
		\node [style=none] (10) at (-13.35, 0.5) {};
		\node [style=none] (11) at (-13.1, 0.75) {};
		\node [style=none] (12) at (-13.75, -0.25) {};
		\node [style=none] (13) at (-13.75, -0.75) {};
		\node [style=none] (14) at (-13, -0.75) {};
		\node [style=none] (15) at (-13.25, -0.25) {};
		\node [style=none] (17) at (-13.625, -0.75) {};
		\node [style=none] (18) at (-13.25, -0.75) {};
		\node [style=none] (19) at (-13.75, -0.5) {};
		\node [style=none] (20) at (-13.5, -0.25) {};
		\node [style=none] (21) at (-12.8, -0.25) {};
		\node [style=none] (22) at (-12.8, -0.75) {};
		\node [style=none] (23) at (-12.05, -0.75) {};
		\node [style=none] (24) at (-12.3, -0.25) {};
		\node [style=none] (26) at (-12.675, -0.75) {};
		\node [style=none] (27) at (-12.3, -0.75) {};
		\node [style=none] (28) at (-12.8, -0.5) {};
		\node [style=none] (29) at (-12.55, -0.25) {};
		\node [style=none] (30) at (-13.05, -0.25) {};
		\node [style=white dot] (31) at (-14, 0) {};
		\node [style=none] (33) at (-13.625, -1) {};
		\node [style=none] (34) at (-13.25, -1) {};
		\node [style=none] (35) at (-12.675, -1) {};
		\node [style=none] (36) at (-12.3, -1) {};
		\node [style=none] (37) at (-14.5, 0) {};
		\node [style=none] (38) at (-14.5, 0.5) {};
		\node [style=none] (39) at (-11.75, 0) {$=$};
		\node [style=white dot] (40) at (-9.15, 1.375) {};
		\node [style=none] (41) at (-9.15, 1.9) {};
		\node [style=box] (45) at (-9.15, 0.65) {};
		\node [style=box] (46) at (-9.15, 0.275) {};
		\node [style=white dot] (47) at (-9.75, 1.35) {};
		\node [style=box] (48) at (-9.75, 0.625) {};
		\node [style=box] (49) at (-9.75, 0.275) {};
		\node [style=dot] (50) at (-9.75, 1) {};
		\node [style=none, font={\scriptsize}] (51) at (-10, 1) {$\neg$};
		\node [style=white dot] (52) at (-9.9, -0.375) {};
		\node [style=none] (54) at (-10.5, -1.75) {};
		\node [style=none] (55) at (-9.9, -1.75) {};
		\node [style=none] (56) at (-11.075, 0.85) {};
		\node [style=box] (57) at (-9.9, -1.1) {};
		\node [style=box] (58) at (-9.9, -1.475) {};
		\node [style=white dot] (59) at (-10.5, -0.15) {};
		\node [style=box] (60) at (-10.5, -1.125) {};
		\node [style=box] (61) at (-10.5, -1.475) {};
		\node [style=dot] (62) at (-10.5, -0.75) {};
		\node [style=none, font={\scriptsize}] (63) at (-10.75, -0.75) {$\neg$};
		\node [style=white dot] (64) at (-8.725, -0.375) {};
		\node [style=none] (66) at (-9.325, -1.75) {};
		\node [style=none] (67) at (-8.725, -1.75) {};
		\node [style=box] (69) at (-8.725, -1.1) {};
		\node [style=box] (70) at (-8.725, -1.475) {};
		\node [style=white dot] (71) at (-9.325, -0.15) {};
		\node [style=box] (72) at (-9.325, -1.125) {};
		\node [style=box] (73) at (-9.325, -1.475) {};
		\node [style=dot] (74) at (-9.325, -0.75) {};
		\node [style=none, font={\scriptsize}] (75) at (-9.575, -0.75) {$\neg$};
		\node [style=none] (76) at (-11.075, 0.35) {};
		\node [style=none] (77) at (-8.225, 0) {$=$};
		\node [style=white dot] (78) at (-5.125, 0.875) {};
		\node [style=none] (79) at (-5.125, 1.4) {};
		\node [style=white dot] (82) at (-7.225, 0.35) {};
		\node [style=dot] (85) at (-7.225, 0) {};
		\node [style=none, font={\scriptsize}] (86) at (-7.475, 0) {$\neg$};
		\node [style=none] (88) at (-6.975, -1.75) {};
		\node [style=none] (89) at (-6.375, -1.75) {};
		\node [style=none] (90) at (-7.55, 0.85) {};
		\node [style=box] (91) at (-6.375, -1.1) {};
		\node [style=box] (92) at (-6.375, -1.475) {};
		\node [style=white dot] (93) at (-6.475, 0.85) {};
		\node [style=box] (94) at (-6.975, -1.125) {};
		\node [style=box] (95) at (-6.975, -1.475) {};
		\node [style=dot] (96) at (-6.9, -0.675) {};
		\node [style=none, font={\scriptsize}] (97) at (-7.15, -0.675) {$\neg$};
		\node [style=none] (99) at (-5.55, -1.75) {};
		\node [style=none] (100) at (-4.95, -1.75) {};
		\node [style=box] (101) at (-4.95, -1.1) {};
		\node [style=box] (102) at (-4.95, -1.475) {};
		\node [style=box] (104) at (-5.55, -1.125) {};
		\node [style=box] (105) at (-5.55, -1.475) {};
		\node [style=dot] (106) at (-6.55, -0.5) {};
		\node [style=none, font={\scriptsize}] (107) at (-6.8, -0.5) {$\neg$};
		\node [style=none] (108) at (-7.55, 0.35) {};
		\node [style=dot] (109) at (-5.675, -0.65) {};
		\node [style=none, font={\scriptsize}] (110) at (-5.925, -0.65) {$\neg$};
		\node [style=none] (111) at (-4.45, 0) {$=$};
		\node [style=white dot] (112) at (-1.35, 0.875) {};
		\node [style=none] (113) at (-1.35, 1.4) {};
		\node [style=white dot] (114) at (-3.45, 0.1) {};
		\node [style=dot] (115) at (-3.45, -0.25) {};
		\node [style=none, font={\scriptsize}] (116) at (-3.7, -0.25) {$\neg$};
		\node [style=none] (117) at (-3.2, -2) {};
		\node [style=none] (118) at (-2.475, -2) {};
		\node [style=none] (119) at (-3.775, 1.1) {};
		\node [style=box] (120) at (-1.85, -1.1) {};
		\node [style=box] (121) at (-1.85, -1.475) {};
		\node [style=white dot] (122) at (-2.7, 1.1) {};
		\node [style=box] (123) at (-3.2, -1.125) {};
		\node [style=box] (124) at (-3.2, -1.475) {};
		\node [style=none] (127) at (-1.9, -2) {};
		\node [style=none] (128) at (-1.175, -2) {};
		\node [style=box] (129) at (-1.175, -1.1) {};
		\node [style=box] (130) at (-1.175, -1.475) {};
		\node [style=box] (131) at (-2.525, -1.125) {};
		\node [style=box] (132) at (-2.525, -1.475) {};
		\node [style=dot] (133) at (-2.375, -0.575) {};
		\node [style=none, font={\scriptsize}] (134) at (-2.625, -0.575) {$\neg$};
		\node [style=none] (135) at (-3.775, 0.1) {};
		\node [style=dot] (136) at (-2.925, 0.85) {};
		\node [style=none, font={\scriptsize}] (137) at (-3.175, 0.85) {$\neg$};
		\node [style=white dot] (138) at (-2.925, 0.6) {};
		\node [style=white dot] (139) at (-2.425, 0.6) {};
		\node [style=none] (140) at (-0.425, 0) {$=$};
		\node [style=white dot] (143) at (0.575, 0.1) {};
		\node [style=dot] (144) at (0.575, -0.25) {};
		\node [style=none, font={\scriptsize}] (145) at (0.325, -0.25) {$\neg$};
		\node [style=none] (146) at (0.825, -2) {};
		\node [style=none] (147) at (1.55, -2) {};
		\node [style=box] (149) at (2.175, -1.1) {};
		\node [style=box] (150) at (2.175, -1.475) {};
		\node [style=box] (152) at (0.825, -1.125) {};
		\node [style=box] (153) at (0.825, -1.475) {};
		\node [style=none] (154) at (2.125, -2) {};
		\node [style=none] (155) at (2.85, -2) {};
		\node [style=box] (156) at (2.85, -1.1) {};
		\node [style=box] (157) at (2.85, -1.475) {};
		\node [style=box] (158) at (1.5, -1.125) {};
		\node [style=box] (159) at (1.5, -1.475) {};
		\node [style=dot] (160) at (1.65, -0.575) {};
		\node [style=none, font={\scriptsize}] (161) at (1.4, -0.575) {$\neg$};
		\node [style=none] (162) at (0.25, 0.1) {};
		\node [style=white dot] (167) at (2.025, 1.625) {};
		\node [style=none] (168) at (2.025, 2.15) {};
		\node [style=box] (169) at (2.025, 0.9) {};
		\node [style=box] (170) at (2.025, 0.525) {};
		\node [style=white dot] (171) at (1.425, 1.6) {};
		\node [style=box] (172) at (1.425, 0.875) {};
		\node [style=box] (173) at (1.425, 0.525) {};
		\node [style=dot] (174) at (1.425, 1.25) {};
		\node [style=none, font={\scriptsize}] (175) at (1.175, 1.25) {$\neg$};
		\node [style=white dot] (176) at (1.275, 0.125) {};
		\node [style=white dot] (179) at (2.2, 0.125) {};
		\node [style=none] (181) at (0.6, 1.6) {};
		\node [style=none] (182) at (3.35, 0) {$=$};
		\node [style=none] (183) at (5, 0.5) {};
		\node [style=none] (184) at (5, 0) {};
		\node [style=none] (185) at (5.75, 0) {};
		\node [style=none] (186) at (5.5, 0.5) {};
		\node [style=none] (188) at (5.25, 0.75) {};
		\node [style=none] (189) at (5.125, 0) {};
		\node [style=none] (190) at (5.5, 0) {};
		\node [style=none] (191) at (5, 0.25) {};
		\node [style=none] (192) at (5.25, 0.5) {};
		\node [style=none] (193) at (4.6, -0.5) {};
		\node [style=none] (194) at (4.6, -1) {};
		\node [style=none] (195) at (5.35, -1) {};
		\node [style=none] (196) at (5.1, -0.5) {};
		\node [style=none] (197) at (4.725, -1) {};
		\node [style=none] (198) at (5.1, -1) {};
		\node [style=none] (199) at (4.6, -0.75) {};
		\node [style=none] (200) at (4.85, -0.5) {};
		\node [style=none] (201) at (5.55, -0.5) {};
		\node [style=none] (202) at (5.55, -1) {};
		\node [style=none] (203) at (6.3, -1) {};
		\node [style=none] (204) at (6.05, -0.5) {};
		\node [style=none] (205) at (5.675, -1) {};
		\node [style=none] (206) at (6.05, -1) {};
		\node [style=none] (207) at (5.55, -0.75) {};
		\node [style=none] (208) at (5.8, -0.5) {};
		\node [style=none] (209) at (5.3, -0.5) {};
		\node [style=white dot] (210) at (4.35, -0.25) {};
		\node [style=none] (211) at (4.725, -1.5) {};
		\node [style=none] (212) at (5.6, -1.5) {};
		\node [style=none] (213) at (5.175, -1.5) {};
		\node [style=none] (214) at (6.05, -1.5) {};
		\node [style=none] (215) at (4.05, 0.25) {};
		\node [style=none] (216) at (4.05, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (10.center) to (6.center);
		\draw (7.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw [in=-60, out=-180, looseness=1.25] (28.center) to (30.center);
		\draw [in=-90, out=180, looseness=1.25] (19.center) to (31);
		\draw [in=105, out=0, looseness=0.50] (31) to (30.center);
		\draw (33.center) to (17.center);
		\draw (34.center) to (18.center);
		\draw (35.center) to (26.center);
		\draw (36.center) to (27.center);
		\draw [in=90, out=-90] (9.center) to (29.center);
		\draw [in=90, out=-90] (8.center) to (20.center);
		\draw [in=180, out=0] (37.center) to (6.center);
		\draw [in=180, out=0] (38.center) to (31);
		\draw (45) to (46);
		\draw (45) to (47);
		\draw (47) to (48);
		\draw (40) to (48);
		\draw (40) to (45);
		\draw (40) to (41.center);
		\draw (57) to (58);
		\draw (55.center) to (57);
		\draw (57) to (59);
		\draw [in=360, out=90] (59) to (56.center);
		\draw (59) to (60);
		\draw (52) to (60);
		\draw (52) to (57);
		\draw (54.center) to (60);
		\draw (69) to (70);
		\draw (67.center) to (69);
		\draw (69) to (71);
		\draw (71) to (72);
		\draw (64) to (72);
		\draw (64) to (69);
		\draw (66.center) to (72);
		\draw (71) to (59);
		\draw (49) to (52);
		\draw (46) to (64);
		\draw (48) to (49);
		\draw [in=0, out=-180] (47) to (76.center);
		\draw (78) to (79.center);
		\draw (91) to (92);
		\draw (89.center) to (91);
		\draw (91) to (93);
		\draw (93) to (90.center);
		\draw (88.center) to (94);
		\draw (101) to (102);
		\draw (100.center) to (101);
		\draw (99.center) to (104);
		\draw [in=0, out=-180] (82) to (108.center);
		\draw (78) to (94);
		\draw (78) to (91);
		\draw (78) to (104);
		\draw (78) to (101);
		\draw (96) to (95);
		\draw (96) to (93);
		\draw (93) to (109);
		\draw (109) to (104);
		\draw (93) to (101);
		\draw (82) to (85);
		\draw (85) to (94);
		\draw (82) to (106);
		\draw (106) to (91);
		\draw (82) to (104);
		\draw [bend left=15] (82) to (101);
		\draw (112) to (113.center);
		\draw (120) to (121);
		\draw (122) to (119.center);
		\draw (117.center) to (123);
		\draw (129) to (130);
		\draw (128.center) to (129);
		\draw [in=0, out=-180] (114) to (135.center);
		\draw (112) to (123);
		\draw (112) to (120);
		\draw (112) to (131);
		\draw (112) to (129);
		\draw (114) to (115);
		\draw (115) to (123);
		\draw (114) to (133);
		\draw (133) to (120);
		\draw (114) to (131);
		\draw [bend left=15] (114) to (129);
		\draw (132) to (131);
		\draw (121) to (120);
		\draw [in=90, out=-90] (132) to (127.center);
		\draw [in=90, out=-90] (121) to (118.center);
		\draw (122) to (136);
		\draw (136) to (138);
		\draw (122) to (139);
		\draw (138) to (123);
		\draw (138) to (131);
		\draw (139) to (120);
		\draw (139) to (129);
		\draw (149) to (150);
		\draw (146.center) to (152);
		\draw (156) to (157);
		\draw (155.center) to (156);
		\draw [in=0, out=-180] (143) to (162.center);
		\draw (143) to (144);
		\draw (144) to (152);
		\draw (143) to (160);
		\draw (160) to (149);
		\draw (143) to (158);
		\draw [bend left=15] (143) to (156);
		\draw (159) to (158);
		\draw (150) to (149);
		\draw [in=90, out=-90] (159) to (154.center);
		\draw [in=90, out=-90] (150) to (147.center);
		\draw (169) to (170);
		\draw (169) to (171);
		\draw (171) to (172);
		\draw (167) to (172);
		\draw (167) to (169);
		\draw (167) to (168.center);
		\draw (173) to (176);
		\draw (170) to (179);
		\draw (172) to (173);
		\draw [in=0, out=-180] (171) to (181.center);
		\draw (176) to (152);
		\draw (176) to (158);
		\draw (179) to (149);
		\draw (179) to (156);
		\draw (183.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (183.center);
		\draw (188.center) to (192.center);
		\draw (193.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw (201.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw [in=-60, out=-180, looseness=1.25] (207.center) to (209.center);
		\draw [in=-90, out=180, looseness=1.25] (199.center) to (210);
		\draw [in=105, out=0, looseness=0.50] (210) to (209.center);
		\draw (211.center) to (197.center);
		\draw [in=270, out=90] (212.center) to (198.center);
		\draw [in=270, out=90] (213.center) to (205.center);
		\draw (214.center) to (206.center);
		\draw [in=90, out=-90] (190.center) to (208.center);
		\draw [in=90, out=-90] (189.center) to (200.center);
		\draw [in=180, out=0] (216.center) to (210);
		\draw (191.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapped-gadgets/swapped-gadgets_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.075, 0.75) {};
		\node [style=none] (1)  at (-0.075, 0.25) {};
		\node [style=none] (2)  at (0.675, 0.25) {};
		\node [style=none] (3)  at (0.425, 0.75) {};
		\node [style=none] (6)  at (-0.725, 0.5) {};
		\node [style=none] (7)  at (0.175, 1.0) {};
		\node [style=none] (8)  at (0.05, 0.25) {};
		\node [style=none] (9)  at (0.425, 0.25) {};
		\node [style=none] (10)  at (-0.075, 0.5) {};
		\node [style=none] (11)  at (0.175, 0.75) {};
		\node [style=none] (12)  at (-0.475, -0.25) {};
		\node [style=none] (13)  at (-0.475, -0.75) {};
		\node [style=none] (14)  at (0.275, -0.75) {};
		\node [style=none] (15)  at (0.025, -0.25) {};
		\node [style=none] (17)  at (-0.35, -0.75) {};
		\node [style=none] (18)  at (0.025, -0.75) {};
		\node [style=none] (19)  at (-0.475, -0.5) {};
		\node [style=none] (20)  at (-0.225, -0.25) {};
		\node [style=none] (21)  at (0.475, -0.25) {};
		\node [style=none] (22)  at (0.475, -0.75) {};
		\node [style=none] (23)  at (1.225, -0.75) {};
		\node [style=none] (24)  at (0.975, -0.25) {};
		\node [style=none] (26)  at (0.6, -0.75) {};
		\node [style=none] (27)  at (0.975, -0.75) {};
		\node [style=none] (28)  at (0.475, -0.5) {};
		\node [style=none] (29)  at (0.725, -0.25) {};
		\node [style=none] (30)  at (0.225, -0.25) {};
		\node [style=white dot] (31)  at (-0.725, 0.0) {};
		\node [style=none] (33)  at (-0.35, -1.0) {};
		\node [style=none] (34)  at (0.025, -1.0) {};
		\node [style=none] (35)  at (0.6, -1.0) {};
		\node [style=none] (36)  at (0.975, -1.0) {};
		\node [style=none] (37)  at (-1.225, 0.0) {};
		\node [style=none] (38)  at (-1.225, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw [in=90, out=-90] (8.center) to (20.center);
		\draw [in=90, out=-90] (9.center) to (29.center);
		\draw (10.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw [in=-90, out=180, looseness=1.25] (19.center) to (31);
		\draw (21.center) to (24.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw [in=-60, out=-180, looseness=1.25] (28.center) to (30.center);
		\draw [in=105, out=0, looseness=0.50] (31) to (30.center);
		\draw (33.center) to (17.center);
		\draw (34.center) to (18.center);
		\draw (35.center) to (26.center);
		\draw (36.center) to (27.center);
		\draw [in=180, out=0] (37.center) to (6.center);
		\draw [in=180, out=0] (38.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapped-gadgets/swapped-gadgets_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (40)  at (0.75, 1.3) {};
		\node [style=none] (41)  at (0.75, 1.825) {};
		\node [style=box] (45)  at (0.75, 0.575) {};
		\node [style=box] (46)  at (0.75, 0.2) {};
		\node [style=white dot] (47)  at (0.15, 1.275) {};
		\node [style=box] (48)  at (0.15, 0.55) {};
		\node [style=box] (49)  at (0.15, 0.2) {};
		\node [style=dot] (50)  at (0.15, 0.925) {};
		\node [style=none, font={\scriptsize}] (51)  at (-0.1, 0.925) {$\neg$};
		\node [style=white dot] (52)  at (-0.0, -0.45) {};
		\node [style=none] (54)  at (-0.6, -1.825) {};
		\node [style=none] (55)  at (-0.0, -1.825) {};
		\node [style=none] (56)  at (-1.175, 0.775) {};
		\node [style=box] (57)  at (-0.0, -1.175) {};
		\node [style=box] (58)  at (-0.0, -1.55) {};
		\node [style=white dot] (59)  at (-0.6, -0.225) {};
		\node [style=box] (60)  at (-0.6, -1.2) {};
		\node [style=box] (61)  at (-0.6, -1.55) {};
		\node [style=dot] (62)  at (-0.6, -0.825) {};
		\node [style=none, font={\scriptsize}] (63)  at (-0.85, -0.825) {$\neg$};
		\node [style=white dot] (64)  at (1.175, -0.45) {};
		\node [style=none] (66)  at (0.575, -1.825) {};
		\node [style=none] (67)  at (1.175, -1.825) {};
		\node [style=box] (69)  at (1.175, -1.175) {};
		\node [style=box] (70)  at (1.175, -1.55) {};
		\node [style=white dot] (71)  at (0.575, -0.225) {};
		\node [style=box] (72)  at (0.575, -1.2) {};
		\node [style=box] (73)  at (0.575, -1.55) {};
		\node [style=dot] (74)  at (0.575, -0.825) {};
		\node [style=none, font={\scriptsize}] (75)  at (0.325, -0.825) {$\neg$};
		\node [style=none] (76)  at (-1.175, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (48);
		\draw (40) to (45);
		\draw (40) to (41.center);
		\draw (45) to (46);
		\draw (45) to (47);
		\draw (46) to (64);
		\draw (47) to (48);
		\draw [in=0, out=-180] (47) to (76.center);
		\draw (48) to (49);
		\draw (49) to (52);
		\draw (52) to (60);
		\draw (52) to (57);
		\draw (54.center) to (60);
		\draw (55.center) to (57);
		\draw (57) to (58);
		\draw (57) to (59);
		\draw [in=360, out=90] (59) to (56.center);
		\draw (59) to (60);
		\draw (64) to (72);
		\draw (64) to (69);
		\draw (66.center) to (72);
		\draw (67.center) to (69);
		\draw (69) to (70);
		\draw (69) to (71);
		\draw (71) to (72);
		\draw (71) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapped-gadgets/swapped-gadgets_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (78)  at (1.125, 1.05) {};
		\node [style=none] (79)  at (1.125, 1.575) {};
		\node [style=white dot] (82)  at (-0.975, 0.525) {};
		\node [style=dot] (85)  at (-0.975, 0.175) {};
		\node [style=none, font={\scriptsize}] (86)  at (-1.225, 0.175) {$\neg$};
		\node [style=none] (88)  at (-0.725, -1.575) {};
		\node [style=none] (89)  at (-0.125, -1.575) {};
		\node [style=none] (90)  at (-1.3, 1.025) {};
		\node [style=box] (91)  at (-0.125, -0.925) {};
		\node [style=box] (92)  at (-0.125, -1.3) {};
		\node [style=white dot] (93)  at (-0.225, 1.025) {};
		\node [style=box] (94)  at (-0.725, -0.95) {};
		\node [style=box] (95)  at (-0.725, -1.3) {};
		\node [style=dot] (96)  at (-0.65, -0.5) {};
		\node [style=none, font={\scriptsize}] (97)  at (-0.9, -0.5) {$\neg$};
		\node [style=none] (99)  at (0.7, -1.575) {};
		\node [style=none] (100)  at (1.3, -1.575) {};
		\node [style=box] (101)  at (1.3, -0.925) {};
		\node [style=box] (102)  at (1.3, -1.3) {};
		\node [style=box] (104)  at (0.7, -0.95) {};
		\node [style=box] (105)  at (0.7, -1.3) {};
		\node [style=dot] (106)  at (-0.3, -0.325) {};
		\node [style=none, font={\scriptsize}] (107)  at (-0.55, -0.325) {$\neg$};
		\node [style=none] (108)  at (-1.3, 0.525) {};
		\node [style=dot] (109)  at (0.575, -0.475) {};
		\node [style=none, font={\scriptsize}] (110)  at (0.325, -0.475) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (79.center);
		\draw (78) to (94);
		\draw (78) to (91);
		\draw (78) to (104);
		\draw (78) to (101);
		\draw [in=0, out=-180] (82) to (108.center);
		\draw (82) to (85);
		\draw (82) to (106);
		\draw (82) to (104);
		\draw [bend left=15] (82) to (101);
		\draw (85) to (94);
		\draw (88.center) to (94);
		\draw (89.center) to (91);
		\draw (91) to (92);
		\draw (91) to (93);
		\draw (93) to (90.center);
		\draw (93) to (109);
		\draw (93) to (101);
		\draw (96) to (95);
		\draw (96) to (93);
		\draw (99.center) to (104);
		\draw (100.center) to (101);
		\draw (101) to (102);
		\draw (106) to (91);
		\draw (109) to (104);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapped-gadgets/swapped-gadgets_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (112)  at (1.125, 1.175) {};
		\node [style=none] (113)  at (1.125, 1.7) {};
		\node [style=white dot] (114)  at (-0.975, 0.4) {};
		\node [style=dot] (115)  at (-0.975, 0.05) {};
		\node [style=none, font={\scriptsize}] (116)  at (-1.225, 0.05) {$\neg$};
		\node [style=none] (117)  at (-0.725, -1.7) {};
		\node [style=none] (118)  at (0.0, -1.7) {};
		\node [style=none] (119)  at (-1.3, 1.4) {};
		\node [style=box] (120)  at (0.625, -0.8) {};
		\node [style=box] (121)  at (0.625, -1.175) {};
		\node [style=white dot] (122)  at (-0.225, 1.4) {};
		\node [style=box] (123)  at (-0.725, -0.825) {};
		\node [style=box] (124)  at (-0.725, -1.175) {};
		\node [style=none] (127)  at (0.575, -1.7) {};
		\node [style=none] (128)  at (1.3, -1.7) {};
		\node [style=box] (129)  at (1.3, -0.8) {};
		\node [style=box] (130)  at (1.3, -1.175) {};
		\node [style=box] (131)  at (-0.05, -0.825) {};
		\node [style=box] (132)  at (-0.05, -1.175) {};
		\node [style=dot] (133)  at (0.1, -0.275) {};
		\node [style=none, font={\scriptsize}] (134)  at (-0.15, -0.275) {$\neg$};
		\node [style=none] (135)  at (-1.3, 0.4) {};
		\node [style=dot] (136)  at (-0.45, 1.15) {};
		\node [style=none, font={\scriptsize}] (137)  at (-0.7, 1.15) {$\neg$};
		\node [style=white dot] (138)  at (-0.45, 0.9) {};
		\node [style=white dot] (139)  at (0.05, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112) to (113.center);
		\draw (112) to (123);
		\draw (112) to (120);
		\draw (112) to (131);
		\draw (112) to (129);
		\draw [in=0, out=-180] (114) to (135.center);
		\draw (114) to (115);
		\draw (114) to (133);
		\draw (114) to (131);
		\draw [bend left=15] (114) to (129);
		\draw (115) to (123);
		\draw (117.center) to (123);
		\draw (120) to (121);
		\draw (121) to (120);
		\draw [in=90, out=-90] (121) to (118.center);
		\draw (122) to (119.center);
		\draw (122) to (136);
		\draw (122) to (139);
		\draw (128.center) to (129);
		\draw (129) to (130);
		\draw (132) to (131);
		\draw [in=90, out=-90] (132) to (127.center);
		\draw (133) to (120);
		\draw (136) to (138);
		\draw (138) to (123);
		\draw (138) to (131);
		\draw (139) to (120);
		\draw (139) to (129);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapped-gadgets/swapped-gadgets_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (143)  at (-0.975, 0.025) {};
		\node [style=dot] (144)  at (-0.975, -0.325) {};
		\node [style=none, font={\scriptsize}] (145)  at (-1.225, -0.325) {$\neg$};
		\node [style=none] (146)  at (-0.725, -2.075) {};
		\node [style=none] (147)  at (0.0, -2.075) {};
		\node [style=box] (149)  at (0.625, -1.175) {};
		\node [style=box] (150)  at (0.625, -1.55) {};
		\node [style=box] (152)  at (-0.725, -1.2) {};
		\node [style=box] (153)  at (-0.725, -1.55) {};
		\node [style=none] (154)  at (0.575, -2.075) {};
		\node [style=none] (155)  at (1.3, -2.075) {};
		\node [style=box] (156)  at (1.3, -1.175) {};
		\node [style=box] (157)  at (1.3, -1.55) {};
		\node [style=box] (158)  at (-0.05, -1.2) {};
		\node [style=box] (159)  at (-0.05, -1.55) {};
		\node [style=dot] (160)  at (0.1, -0.65) {};
		\node [style=none, font={\scriptsize}] (161)  at (-0.15, -0.65) {$\neg$};
		\node [style=none] (162)  at (-1.3, 0.025) {};
		\node [style=white dot] (167)  at (0.475, 1.55) {};
		\node [style=none] (168)  at (0.475, 2.075) {};
		\node [style=box] (169)  at (0.475, 0.825) {};
		\node [style=box] (170)  at (0.475, 0.45) {};
		\node [style=white dot] (171)  at (-0.125, 1.525) {};
		\node [style=box] (172)  at (-0.125, 0.8) {};
		\node [style=box] (173)  at (-0.125, 0.45) {};
		\node [style=dot] (174)  at (-0.125, 1.175) {};
		\node [style=none, font={\scriptsize}] (175)  at (-0.375, 1.175) {$\neg$};
		\node [style=white dot] (176)  at (-0.275, 0.05) {};
		\node [style=white dot] (179)  at (0.65, 0.05) {};
		\node [style=none] (181)  at (-0.95, 1.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (143) to (162.center);
		\draw (143) to (144);
		\draw (143) to (160);
		\draw (143) to (158);
		\draw [bend left=15] (143) to (156);
		\draw (144) to (152);
		\draw (146.center) to (152);
		\draw (149) to (150);
		\draw (150) to (149);
		\draw [in=90, out=-90] (150) to (147.center);
		\draw (155.center) to (156);
		\draw (156) to (157);
		\draw (159) to (158);
		\draw [in=90, out=-90] (159) to (154.center);
		\draw (160) to (149);
		\draw (167) to (172);
		\draw (167) to (169);
		\draw (167) to (168.center);
		\draw (169) to (170);
		\draw (169) to (171);
		\draw (170) to (179);
		\draw (171) to (172);
		\draw [in=0, out=-180] (171) to (181.center);
		\draw (172) to (173);
		\draw (173) to (176);
		\draw (176) to (152);
		\draw (176) to (158);
		\draw (179) to (149);
		\draw (179) to (156);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapped-gadgets/swapped-gadgets_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (183)  at (-0.175, 0.875) {};
		\node [style=none] (184)  at (-0.175, 0.375) {};
		\node [style=none] (185)  at (0.575, 0.375) {};
		\node [style=none] (186)  at (0.325, 0.875) {};
		\node [style=none] (188)  at (0.075, 1.125) {};
		\node [style=none] (189)  at (-0.05, 0.375) {};
		\node [style=none] (190)  at (0.325, 0.375) {};
		\node [style=none] (191)  at (-0.175, 0.625) {};
		\node [style=none] (192)  at (0.075, 0.875) {};
		\node [style=none] (193)  at (-0.575, -0.125) {};
		\node [style=none] (194)  at (-0.575, -0.625) {};
		\node [style=none] (195)  at (0.175, -0.625) {};
		\node [style=none] (196)  at (-0.075, -0.125) {};
		\node [style=none] (197)  at (-0.45, -0.625) {};
		\node [style=none] (198)  at (-0.075, -0.625) {};
		\node [style=none] (199)  at (-0.575, -0.375) {};
		\node [style=none] (200)  at (-0.325, -0.125) {};
		\node [style=none] (201)  at (0.375, -0.125) {};
		\node [style=none] (202)  at (0.375, -0.625) {};
		\node [style=none] (203)  at (1.125, -0.625) {};
		\node [style=none] (204)  at (0.875, -0.125) {};
		\node [style=none] (205)  at (0.5, -0.625) {};
		\node [style=none] (206)  at (0.875, -0.625) {};
		\node [style=none] (207)  at (0.375, -0.375) {};
		\node [style=none] (208)  at (0.625, -0.125) {};
		\node [style=none] (209)  at (0.125, -0.125) {};
		\node [style=white dot] (210)  at (-0.825, 0.125) {};
		\node [style=none] (211)  at (-0.45, -1.125) {};
		\node [style=none] (212)  at (0.425, -1.125) {};
		\node [style=none] (213)  at (0.0, -1.125) {};
		\node [style=none] (214)  at (0.875, -1.125) {};
		\node [style=none] (215)  at (-1.125, 0.625) {};
		\node [style=none] (216)  at (-1.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (183.center) to (186.center);
		\draw (184.center) to (183.center);
		\draw (185.center) to (184.center);
		\draw (186.center) to (185.center);
		\draw (188.center) to (192.center);
		\draw [in=90, out=-90] (189.center) to (200.center);
		\draw [in=90, out=-90] (190.center) to (208.center);
		\draw (191.center) to (215.center);
		\draw (193.center) to (196.center);
		\draw (194.center) to (193.center);
		\draw (195.center) to (194.center);
		\draw (196.center) to (195.center);
		\draw [in=-90, out=180, looseness=1.25] (199.center) to (210);
		\draw (201.center) to (204.center);
		\draw (202.center) to (201.center);
		\draw (203.center) to (202.center);
		\draw (204.center) to (203.center);
		\draw [in=-60, out=-180, looseness=1.25] (207.center) to (209.center);
		\draw [in=105, out=0, looseness=0.50] (210) to (209.center);
		\draw (211.center) to (197.center);
		\draw [in=270, out=90] (212.center) to (198.center);
		\draw [in=270, out=90] (213.center) to (205.center);
		\draw (214.center) to (206.center);
		\draw [in=180, out=0] (216.center) to (210);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (0.875, 0) {$D_1$};
		\node [style=none] (5) at (0.625, 0.5) {};
		\node [style=none] (6) at (0.625, 0.25) {};
		\node [style=none] (7) at (1.125, 0.5) {};
		\node [style=none] (8) at (1.125, 0.25) {};
		\node [style=none] (9) at (0.625, -0.25) {};
		\node [style=none] (10) at (0.625, -0.5) {};
		\node [style=none] (11) at (1.125, -0.25) {};
		\node [style=none] (12) at (1.125, -0.5) {};
		\node [style=none] (13) at (0.875, 0.375) {...};
		\node [style=none] (14) at (0.875, -0.375) {...};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (2.25, 0.25) {};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (19) at (1.875, 0) {$D_2$};
		\node [style=none] (20) at (1.625, 0.5) {};
		\node [style=none] (21) at (1.625, 0.25) {};
		\node [style=none] (22) at (2.125, 0.5) {};
		\node [style=none] (23) at (2.125, 0.25) {};
		\node [style=none] (24) at (1.625, -0.25) {};
		\node [style=none] (25) at (1.625, -0.5) {};
		\node [style=none] (26) at (2.125, -0.25) {};
		\node [style=none] (27) at (2.125, -0.5) {};
		\node [style=none] (28) at (1.875, 0.375) {...};
		\node [style=none] (29) at (1.875, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-absorbed-by-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 0.25) {};
		\node [style=none] (1) at (-9.5, -0.25) {};
		\node [style=none] (2) at (-8.475, -0.25) {};
		\node [style=none] (3) at (-8.725, 0.25) {};
		\node [style=none] (4) at (-9.375, -1) {};
		\node [style=none] (5) at (-8.725, -1) {};
		\node [style=none] (6) at (-9.75, 0) {};
		\node [style=none] (7) at (-9.1, 0.5) {};
		\node [style=none] (8) at (-9.375, -0.25) {};
		\node [style=none] (9) at (-8.725, -0.25) {};
		\node [style=none] (10) at (-9.5, 0) {};
		\node [style=none] (11) at (-9.1, 0.25) {};
		\node [style=box] (12) at (-9.05, -0.5) {};
		\node [style=white dot] (13) at (-9.05, -0.875) {};
		\node [style=white dot] (14) at (-9.375, -0.5) {};
		\node [style=white dot] (15) at (-8.725, -0.5) {};
		\node [style=white dot] (16) at (-7, -0.15) {};
		\node [style=none] (17) at (-8, 0) {$=$};
		\node [style=none] (18) at (-7, 0.5) {};
		\node [style=none] (19) at (-7, -1.25) {};
		\node [style=none] (20) at (-6.25, -1.25) {};
		\node [style=box] (21) at (-7.225, 0.2) {};
		\node [style=box] (22) at (-6.75, 0.2) {};
		\node [style=none] (23) at (-7.55, 0.2) {};
		\node [style=white dot] (24) at (-6.25, -0.475) {};
		\node [style=dot] (25) at (-7, -0.475) {};
		\node [style=box] (26) at (-6.625, -0.9) {};
		\node [style=white dot] (27) at (-6.625, -1.275) {};
		\node [style=white dot] (28) at (-7, -0.9) {};
		\node [style=white dot] (29) at (-6.25, -0.9) {};
		\node [style=white dot] (30) at (-4.75, -0.15) {};
		\node [style=none] (31) at (-5.75, 0) {$=$};
		\node [style=none] (32) at (-4.75, 0.5) {};
		\node [style=none] (33) at (-4.75, -1.25) {};
		\node [style=none] (34) at (-3.75, -1.25) {};
		\node [style=box] (35) at (-4.975, 0.2) {};
		\node [style=box] (36) at (-4.5, 0.2) {};
		\node [style=none] (37) at (-5.3, 0.2) {};
		\node [style=white dot] (38) at (-3.75, -0.225) {};
		\node [style=box] (40) at (-3.975, -0.75) {};
		\node [style=white dot] (41) at (-3.975, -1.125) {};
		\node [style=dot] (42) at (-4.75, -0.55) {};
		\node [style=dot] (43) at (-4.375, -0.6) {};
		\node [style=white dot] (44) at (-2.25, -0.4) {};
		\node [style=none] (45) at (-3.25, 0) {$=$};
		\node [style=none] (46) at (-2.25, 0.5) {};
		\node [style=none] (47) at (-2.25, -1.25) {};
		\node [style=none] (48) at (-1.15, -1.25) {};
		\node [style=box] (49) at (-2.475, 0.2) {};
		\node [style=box] (50) at (-2, 0.2) {};
		\node [style=none] (51) at (-2.8, 0.2) {};
		\node [style=white dot] (52) at (-1.15, -0.725) {};
		\node [style=box] (53) at (-1.475, -0.5) {};
		\node [style=white dot] (54) at (-1.475, -0.125) {};
		\node [style=dot] (55) at (-2.25, -0.8) {};
		\node [style=dot] (56) at (-1.875, -0.425) {};
		\node [style=none, font={\scriptsize}] (57) at (-1.875, -0.175) {$\neg$};
		\node [style=white dot] (58) at (0.35, -0.4) {};
		\node [style=none] (59) at (-0.65, 0) {$=$};
		\node [style=none] (60) at (0.35, 0.5) {};
		\node [style=none] (61) at (0.35, -1.25) {};
		\node [style=none] (62) at (1.525, -1.25) {};
		\node [style=box] (63) at (0.125, 0.2) {};
		\node [style=box] (64) at (1.6, -0.325) {};
		\node [style=none] (65) at (-0.2, 0.2) {};
		\node [style=white dot] (66) at (1.525, -0.8) {};
		\node [style=box] (67) at (1.125, -0.25) {};
		\node [style=white dot] (68) at (1.125, -0.55) {};
		\node [style=dot] (69) at (0.35, -0.8) {};
		\node [style=dot] (70) at (0.725, -0.425) {};
		\node [style=none, font={\scriptsize}] (71) at (0.725, -0.175) {$\neg$};
		\node [style=dot] (72) at (1.525, 0.325) {};
		\node [style=box] (73) at (1.3, 0.05) {};
		\node [style=white dot] (74) at (3.1, -0.4) {};
		\node [style=none] (75) at (2.1, 0) {$=$};
		\node [style=none] (76) at (3.1, 0.5) {};
		\node [style=none] (77) at (3.1, -1.25) {};
		\node [style=none] (78) at (4.275, -1.25) {};
		\node [style=box] (80) at (4.35, -0.325) {};
		\node [style=none] (81) at (2.55, 0.2) {};
		\node [style=white dot] (82) at (4.275, -0.8) {};
		\node [style=box] (83) at (3.875, -0.25) {};
		\node [style=white dot] (84) at (3.875, -0.55) {};
		\node [style=dot] (85) at (3.1, -0.8) {};
		\node [style=dot] (86) at (3.475, -0.425) {};
		\node [style=none, font={\scriptsize}] (87) at (3.475, -0.175) {$\neg$};
		\node [style=box] (89) at (4.3, 0.05) {};
		\node [style=white dot] (90) at (2.85, 0.2) {};
		\node [style=white dot] (91) at (5.85, -0.4) {};
		\node [style=none] (92) at (4.85, 0) {$=$};
		\node [style=none] (93) at (5.85, 0.5) {};
		\node [style=none] (94) at (5.85, -1.25) {};
		\node [style=none] (95) at (7.025, -1.25) {};
		\node [style=box] (96) at (7.1, -0.325) {};
		\node [style=none] (97) at (5.3, 0.2) {};
		\node [style=white dot] (98) at (7.025, -0.8) {};
		\node [style=box] (99) at (6.625, -0.25) {};
		\node [style=white dot] (100) at (6.625, -0.55) {};
		\node [style=dot] (101) at (5.85, -0.8) {};
		\node [style=dot] (102) at (6.225, -0.425) {};
		\node [style=box] (104) at (7.05, 0.05) {};
		\node [style=white dot] (105) at (5.6, 0.2) {};
		\node [style=white dot] (106) at (8.6, -0.4) {};
		\node [style=none] (107) at (7.6, 0) {$=$};
		\node [style=none] (108) at (8.6, 0.5) {};
		\node [style=none] (109) at (8.6, -1.25) {};
		\node [style=none] (110) at (9.775, -1.25) {};
		\node [style=box] (111) at (9.85, -0.325) {};
		\node [style=none] (112) at (8.05, 0.2) {};
		\node [style=white dot] (113) at (9.775, -0.8) {};
		\node [style=dot] (116) at (8.6, -0.8) {};
		\node [style=box] (118) at (9.8, 0.05) {};
		\node [style=none] (119) at (10.35, 0) {$=$};
		\node [style=none] (120) at (11.1, 0.25) {};
		\node [style=none] (121) at (11.1, -0.25) {};
		\node [style=none] (122) at (11.85, -0.25) {};
		\node [style=none] (123) at (11.6, 0.25) {};
		\node [style=none] (124) at (11.225, -0.5) {};
		\node [style=none] (125) at (11.6, -0.5) {};
		\node [style=none] (126) at (10.85, 0) {};
		\node [style=none] (127) at (11.35, 0.5) {};
		\node [style=none] (128) at (11.225, -0.25) {};
		\node [style=none] (129) at (11.6, -0.25) {};
		\node [style=none] (130) at (11.1, 0) {};
		\node [style=none] (131) at (11.35, 0.25) {};
		\node [style=none] (132) at (-11.9, 0.25) {};
		\node [style=none] (133) at (-11.9, -0.25) {};
		\node [style=none] (134) at (-10.875, -0.25) {};
		\node [style=none] (135) at (-11.125, 0.25) {};
		\node [style=none] (136) at (-11.775, -0.8) {};
		\node [style=none] (137) at (-11.125, -0.8) {};
		\node [style=none] (138) at (-12.15, 0) {};
		\node [style=none] (139) at (-11.5, 0.5) {};
		\node [style=none] (140) at (-11.775, -0.25) {};
		\node [style=none] (141) at (-11.125, -0.25) {};
		\node [style=none] (142) at (-11.9, 0) {};
		\node [style=none] (143) at (-11.5, 0.25) {};
		\node [style=box] (144) at (-11.45, -0.5) {$0$};
		\node [style=white dot] (146) at (-11.775, -0.5) {};
		\node [style=white dot] (147) at (-11.125, -0.5) {};
		\node [style=none] (148) at (-10.4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (7.center) to (11.center);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (18.center) to (19.center);
		\draw (21) to (16);
		\draw (21) to (22);
		\draw (21) to (23.center);
		\draw (25) to (24);
		\draw [in=90, out=0, looseness=1.25] (22) to (24);
		\draw (20.center) to (24);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (32.center) to (33.center);
		\draw (35) to (30);
		\draw (35) to (36);
		\draw (35) to (37.center);
		\draw [in=90, out=0, looseness=1.25] (36) to (38);
		\draw (34.center) to (38);
		\draw (40) to (41);
		\draw (42) to (38);
		\draw (38) to (43);
		\draw (43) to (30);
		\draw (43) to (40);
		\draw (38) to (40);
		\draw (46.center) to (47.center);
		\draw (49) to (44);
		\draw (49) to (50);
		\draw (49) to (51.center);
		\draw [in=90, out=0, looseness=1.25] (50) to (52);
		\draw (48.center) to (52);
		\draw (53) to (54);
		\draw (55) to (52);
		\draw (56) to (44);
		\draw (56) to (53);
		\draw (52) to (53);
		\draw (60.center) to (61.center);
		\draw (63) to (58);
		\draw (63) to (65.center);
		\draw (64) to (66);
		\draw (62.center) to (66);
		\draw (67) to (68);
		\draw (69) to (66);
		\draw (70) to (58);
		\draw (70) to (67);
		\draw (63) to (72);
		\draw (72) to (64);
		\draw (72) to (73);
		\draw (73) to (67);
		\draw (76.center) to (77.center);
		\draw (80) to (82);
		\draw (78.center) to (82);
		\draw (83) to (84);
		\draw (85) to (82);
		\draw (86) to (74);
		\draw (86) to (83);
		\draw (90) to (81.center);
		\draw [bend right=75, looseness=1.50] (83) to (74);
		\draw [bend left] (90) to (89);
		\draw [in=360, out=90, looseness=1.25] (83) to (90);
		\draw [in=150, out=90, looseness=1.25] (74) to (89);
		\draw (93.center) to (94.center);
		\draw (96) to (98);
		\draw (95.center) to (98);
		\draw (99) to (100);
		\draw (101) to (98);
		\draw (102) to (99);
		\draw (105) to (97.center);
		\draw [bend right=75, looseness=1.50] (99) to (91);
		\draw [bend left] (105) to (104);
		\draw [in=360, out=90, looseness=1.25] (99) to (105);
		\draw [in=150, out=90, looseness=1.25] (91) to (104);
		\draw (108.center) to (109.center);
		\draw (111) to (113);
		\draw (110.center) to (113);
		\draw (116) to (113);
		\draw [in=150, out=90, looseness=1.25] (106) to (118);
		\draw [in=135, out=0] (112.center) to (118);
		\draw (120.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (125.center) to (129.center);
		\draw (124.center) to (128.center);
		\draw (130.center) to (126.center);
		\draw (127.center) to (131.center);
		\draw (89) to (80);
		\draw (104) to (96);
		\draw (118) to (111);
		\draw (132.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (137.center) to (141.center);
		\draw (136.center) to (140.center);
		\draw (142.center) to (138.center);
		\draw (139.center) to (143.center);
		\draw (146) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-absorbed-by-gadget/triangle-absorbed-by-gadget_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132)  at (-0.388, 0.4) {};
		\node [style=none] (133)  at (-0.388, -0.1) {};
		\node [style=none] (134)  at (0.637, -0.1) {};
		\node [style=none] (135)  at (0.387, 0.4) {};
		\node [style=none] (136)  at (-0.263, -0.65) {};
		\node [style=none] (137)  at (0.387, -0.65) {};
		\node [style=none] (138)  at (-0.638, 0.15) {};
		\node [style=none] (139)  at (0.012, 0.65) {};
		\node [style=none] (140)  at (-0.263, -0.1) {};
		\node [style=none] (141)  at (0.387, -0.1) {};
		\node [style=none] (142)  at (-0.388, 0.15) {};
		\node [style=none] (143)  at (0.012, 0.4) {};
		\node [style=box] (144)  at (0.063, -0.35) {$0$};
		\node [style=white dot] (146)  at (-0.263, -0.35) {};
		\node [style=white dot] (147)  at (0.387, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (132.center) to (135.center);
		\draw (133.center) to (132.center);
		\draw (134.center) to (133.center);
		\draw (135.center) to (134.center);
		\draw (136.center) to (140.center);
		\draw (137.center) to (141.center);
		\draw (139.center) to (143.center);
		\draw (142.center) to (138.center);
		\draw (146) to (147);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-absorbed-by-gadget/triangle-absorbed-by-gadget_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.387, 0.5) {};
		\node [style=none] (1)  at (-0.387, 0.0) {};
		\node [style=none] (2)  at (0.638, 0.0) {};
		\node [style=none] (3)  at (0.388, 0.5) {};
		\node [style=none] (4)  at (-0.262, -0.75) {};
		\node [style=none] (5)  at (0.388, -0.75) {};
		\node [style=none] (6)  at (-0.637, 0.25) {};
		\node [style=none] (7)  at (0.013, 0.75) {};
		\node [style=none] (8)  at (-0.262, 0.0) {};
		\node [style=none] (9)  at (0.388, 0.0) {};
		\node [style=none] (10)  at (-0.387, 0.25) {};
		\node [style=none] (11)  at (0.013, 0.5) {};
		\node [style=box] (12)  at (0.063, -0.25) {};
		\node [style=white dot] (13)  at (0.063, -0.625) {};
		\node [style=white dot] (14)  at (-0.262, -0.25) {};
		\node [style=white dot] (15)  at (0.388, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw (10.center) to (6.center);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-absorbed-by-gadget/triangle-absorbed-by-gadget_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (16)  at (-0.1, 0.237) {};
		\node [style=none] (18)  at (-0.1, 0.887) {};
		\node [style=none] (19)  at (-0.1, -0.863) {};
		\node [style=none] (20)  at (0.65, -0.863) {};
		\node [style=box] (21)  at (-0.325, 0.587) {};
		\node [style=box] (22)  at (0.15, 0.587) {};
		\node [style=none] (23)  at (-0.65, 0.587) {};
		\node [style=white dot] (24)  at (0.65, -0.088) {};
		\node [style=dot] (25)  at (-0.1, -0.088) {};
		\node [style=box] (26)  at (0.275, -0.513) {};
		\node [style=white dot] (27)  at (0.275, -0.887) {};
		\node [style=white dot] (28)  at (-0.1, -0.513) {};
		\node [style=white dot] (29)  at (0.65, -0.513) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (24);
		\draw (21) to (16);
		\draw (21) to (22);
		\draw (21) to (23.center);
		\draw [in=90, out=0, looseness=1.25] (22) to (24);
		\draw (25) to (24);
		\draw (26) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-absorbed-by-gadget/triangle-absorbed-by-gadget_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (30)  at (-0.225, 0.225) {};
		\node [style=none] (32)  at (-0.225, 0.875) {};
		\node [style=none] (33)  at (-0.225, -0.875) {};
		\node [style=none] (34)  at (0.775, -0.875) {};
		\node [style=box] (35)  at (-0.45, 0.575) {};
		\node [style=box] (36)  at (0.025, 0.575) {};
		\node [style=none] (37)  at (-0.775, 0.575) {};
		\node [style=white dot] (38)  at (0.775, 0.15) {};
		\node [style=box] (40)  at (0.55, -0.375) {};
		\node [style=white dot] (41)  at (0.55, -0.75) {};
		\node [style=dot] (42)  at (-0.225, -0.175) {};
		\node [style=dot] (43)  at (0.15, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (33.center);
		\draw (34.center) to (38);
		\draw (35) to (30);
		\draw (35) to (36);
		\draw (35) to (37.center);
		\draw [in=90, out=0, looseness=1.25] (36) to (38);
		\draw (38) to (43);
		\draw (38) to (40);
		\draw (40) to (41);
		\draw (42) to (38);
		\draw (43) to (30);
		\draw (43) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-absorbed-by-gadget/triangle-absorbed-by-gadget_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (44)  at (-0.275, -0.025) {};
		\node [style=none] (46)  at (-0.275, 0.875) {};
		\node [style=none] (47)  at (-0.275, -0.875) {};
		\node [style=none] (48)  at (0.825, -0.875) {};
		\node [style=box] (49)  at (-0.5, 0.575) {};
		\node [style=box] (50)  at (-0.025, 0.575) {};
		\node [style=none] (51)  at (-0.825, 0.575) {};
		\node [style=white dot] (52)  at (0.825, -0.35) {};
		\node [style=box] (53)  at (0.5, -0.125) {};
		\node [style=white dot] (54)  at (0.5, 0.25) {};
		\node [style=dot] (55)  at (-0.275, -0.425) {};
		\node [style=dot] (56)  at (0.1, -0.05) {};
		\node [style=none, font={\scriptsize}] (57)  at (0.1, 0.2) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (47.center);
		\draw (48.center) to (52);
		\draw (49) to (44);
		\draw (49) to (50);
		\draw (49) to (51.center);
		\draw [in=90, out=0, looseness=1.25] (50) to (52);
		\draw (52) to (53);
		\draw (53) to (54);
		\draw (55) to (52);
		\draw (56) to (44);
		\draw (56) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-absorbed-by-gadget/triangle-absorbed-by-gadget_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (58)  at (-0.35, -0.025) {};
		\node [style=none] (60)  at (-0.35, 0.875) {};
		\node [style=none] (61)  at (-0.35, -0.875) {};
		\node [style=none] (62)  at (0.825, -0.875) {};
		\node [style=box] (63)  at (-0.575, 0.575) {};
		\node [style=box] (64)  at (0.9, 0.05) {};
		\node [style=none] (65)  at (-0.9, 0.575) {};
		\node [style=white dot] (66)  at (0.825, -0.425) {};
		\node [style=box] (67)  at (0.425, 0.125) {};
		\node [style=white dot] (68)  at (0.425, -0.175) {};
		\node [style=dot] (69)  at (-0.35, -0.425) {};
		\node [style=dot] (70)  at (0.025, -0.05) {};
		\node [style=none, font={\scriptsize}] (71)  at (0.025, 0.2) {$\neg$};
		\node [style=dot] (72)  at (0.825, 0.7) {};
		\node [style=box] (73)  at (0.6, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60.center) to (61.center);
		\draw (62.center) to (66);
		\draw (63) to (58);
		\draw (63) to (65.center);
		\draw (63) to (72);
		\draw (64) to (66);
		\draw (67) to (68);
		\draw (69) to (66);
		\draw (70) to (58);
		\draw (70) to (67);
		\draw (72) to (64);
		\draw (72) to (73);
		\draw (73) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-absorbed-by-gadget/triangle-absorbed-by-gadget_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (74)  at (-0.35, -0.025) {};
		\node [style=none] (76)  at (-0.35, 0.875) {};
		\node [style=none] (77)  at (-0.35, -0.875) {};
		\node [style=none] (78)  at (0.825, -0.875) {};
		\node [style=box] (80)  at (0.9, 0.05) {};
		\node [style=none] (81)  at (-0.9, 0.575) {};
		\node [style=white dot] (82)  at (0.825, -0.425) {};
		\node [style=box] (83)  at (0.425, 0.125) {};
		\node [style=white dot] (84)  at (0.425, -0.175) {};
		\node [style=dot] (85)  at (-0.35, -0.425) {};
		\node [style=dot] (86)  at (0.025, -0.05) {};
		\node [style=none, font={\scriptsize}] (87)  at (0.025, 0.2) {$\neg$};
		\node [style=box] (89)  at (0.85, 0.425) {};
		\node [style=white dot] (90)  at (-0.6, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=90, looseness=1.25] (74) to (89);
		\draw (76.center) to (77.center);
		\draw (78.center) to (82);
		\draw (80) to (82);
		\draw (83) to (84);
		\draw [bend right=75, looseness=1.50] (83) to (74);
		\draw [in=360, out=90, looseness=1.25] (83) to (90);
		\draw (85) to (82);
		\draw (86) to (74);
		\draw (86) to (83);
		\draw (89) to (80);
		\draw (90) to (81.center);
		\draw [bend left] (90) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-absorbed-by-gadget/triangle-absorbed-by-gadget_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (91)  at (-0.35, -0.025) {};
		\node [style=none] (93)  at (-0.35, 0.875) {};
		\node [style=none] (94)  at (-0.35, -0.875) {};
		\node [style=none] (95)  at (0.825, -0.875) {};
		\node [style=box] (96)  at (0.9, 0.05) {};
		\node [style=none] (97)  at (-0.9, 0.575) {};
		\node [style=white dot] (98)  at (0.825, -0.425) {};
		\node [style=box] (99)  at (0.425, 0.125) {};
		\node [style=white dot] (100)  at (0.425, -0.175) {};
		\node [style=dot] (101)  at (-0.35, -0.425) {};
		\node [style=dot] (102)  at (0.025, -0.05) {};
		\node [style=box] (104)  at (0.85, 0.425) {};
		\node [style=white dot] (105)  at (-0.6, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=90, looseness=1.25] (91) to (104);
		\draw (93.center) to (94.center);
		\draw (95.center) to (98);
		\draw (96) to (98);
		\draw (99) to (100);
		\draw [bend right=75, looseness=1.50] (99) to (91);
		\draw [in=360, out=90, looseness=1.25] (99) to (105);
		\draw (101) to (98);
		\draw (102) to (99);
		\draw (104) to (96);
		\draw (105) to (97.center);
		\draw [bend left] (105) to (104);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-absorbed-by-gadget/triangle-absorbed-by-gadget_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (106)  at (-0.35, -0.025) {};
		\node [style=none] (108)  at (-0.35, 0.875) {};
		\node [style=none] (109)  at (-0.35, -0.875) {};
		\node [style=none] (110)  at (0.825, -0.875) {};
		\node [style=box] (111)  at (0.9, 0.05) {};
		\node [style=none] (112)  at (-0.9, 0.575) {};
		\node [style=white dot] (113)  at (0.825, -0.425) {};
		\node [style=dot] (116)  at (-0.35, -0.425) {};
		\node [style=box] (118)  at (0.85, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=90, looseness=1.25] (106) to (118);
		\draw (108.center) to (109.center);
		\draw (110.center) to (113);
		\draw (111) to (113);
		\draw [in=135, out=0] (112.center) to (118);
		\draw (116) to (113);
		\draw (118) to (111);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-absorbed-by-gadget/triangle-absorbed-by-gadget_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120)  at (-0.25, 0.25) {};
		\node [style=none] (121)  at (-0.25, -0.25) {};
		\node [style=none] (122)  at (0.5, -0.25) {};
		\node [style=none] (123)  at (0.25, 0.25) {};
		\node [style=none] (124)  at (-0.125, -0.5) {};
		\node [style=none] (125)  at (0.25, -0.5) {};
		\node [style=none] (126)  at (-0.5, 0.0) {};
		\node [style=none] (127)  at (0.0, 0.5) {};
		\node [style=none] (128)  at (-0.125, -0.25) {};
		\node [style=none] (129)  at (0.25, -0.25) {};
		\node [style=none] (130)  at (-0.25, 0.0) {};
		\node [style=none] (131)  at (0.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120.center) to (123.center);
		\draw (121.center) to (120.center);
		\draw (122.center) to (121.center);
		\draw (123.center) to (122.center);
		\draw (124.center) to (128.center);
		\draw (125.center) to (129.center);
		\draw (127.center) to (131.center);
		\draw (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-absorbed-by-gadgets-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, 0.5) {};
		\node [style=none] (1) at (-5.25, 0.85) {};
		\node [style=box] (2) at (-5.75, 0.5) {};
		\node [style=box] (3) at (-4.75, 0.5) {};
		\node [style=box] (4) at (-5.25, -0.025) {};
		\node [style=white dot] (5) at (-5.25, -0.35) {};
		\node [style=white dot] (6) at (-5.75, -0.025) {};
		\node [style=white dot] (7) at (-4.75, -0.025) {};
		\node [style=dot] (8) at (-6, -0.75) {};
		\node [style=dot] (9) at (-4.5, -0.75) {};
		\node [style=box] (10) at (-5.25, -0.775) {};
		\node [style=white dot] (11) at (-5.25, -1.1) {};
		\node [style=box] (12) at (-5.5, -0.775) {};
		\node [style=box] (13) at (-5, -0.775) {};
		\node [style=none] (14) at (-6, -1.25) {};
		\node [style=none] (15) at (-5.75, -1.25) {};
		\node [style=none] (16) at (-4.75, -1.25) {};
		\node [style=none] (17) at (-4.5, -1.25) {};
		\node [style=none] (18) at (-3.75, 0) {$=$};
		\node [style=none] (20) at (-2.25, 0.85) {};
		\node [style=box] (23) at (-2.25, -0.025) {};
		\node [style=white dot] (24) at (-2.25, -0.35) {};
		\node [style=white dot] (25) at (-2.75, -0.025) {};
		\node [style=box] (29) at (-2.25, -0.775) {};
		\node [style=white dot] (30) at (-2.25, -1.1) {};
		\node [style=box] (31) at (-2.5, -0.775) {};
		\node [style=box] (32) at (-2, -0.775) {};
		\node [style=none] (33) at (-3.25, -1.25) {};
		\node [style=none] (34) at (-2.75, -1.25) {};
		\node [style=none] (35) at (-1.75, -1.25) {};
		\node [style=box] (37) at (-3.25, -0.775) {};
		\node [style=box] (38) at (-3, -0.525) {};
		\node [style=white dot] (41) at (-2.25, 0.5) {};
		\node [style=white dot] (42) at (-1.75, -0.025) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=box] (44) at (-1.25, -0.775) {};
		\node [style=box] (45) at (-1.5, -0.525) {};
		\node [style=none] (46) at (-0.75, 0) {$=$};
		\node [style=none] (47) at (0.75, 0.85) {};
		\node [style=box] (48) at (0.75, -0.775) {};
		\node [style=white dot] (49) at (0.75, -1.1) {};
		\node [style=white dot] (50) at (0.25, -0.775) {};
		\node [style=box] (51) at (0.75, -0.025) {};
		\node [style=white dot] (52) at (0.75, -0.35) {};
		\node [style=none] (55) at (-0.25, -1.25) {};
		\node [style=none] (56) at (0.25, -1.25) {};
		\node [style=none] (57) at (1.25, -1.25) {};
		\node [style=box] (58) at (-0.25, -0.775) {};
		\node [style=white dot] (60) at (0.75, 0.5) {};
		\node [style=white dot] (61) at (1.25, -0.775) {};
		\node [style=none] (62) at (1.75, -1.25) {};
		\node [style=box] (63) at (1.75, -0.775) {};
		\node [style=none] (64) at (2.25, 0) {$=$};
		\node [style=none] (65) at (3.75, 1.1) {};
		\node [style=box] (66) at (3.75, -0.775) {};
		\node [style=white dot] (67) at (3.75, -1.1) {};
		\node [style=white dot] (68) at (3.25, -0.775) {};
		\node [style=box] (69) at (3.75, -0.275) {};
		\node [style=none] (71) at (2.75, -1.25) {};
		\node [style=none] (72) at (3.25, -1.25) {};
		\node [style=none] (73) at (4.25, -1.25) {};
		\node [style=box] (74) at (2.75, -0.775) {};
		\node [style=white dot] (75) at (3.75, 0.75) {};
		\node [style=white dot] (76) at (4.25, -0.775) {};
		\node [style=none] (77) at (4.75, -1.25) {};
		\node [style=box] (78) at (4.75, -0.775) {};
		\node [style=box] (79) at (3.75, 0.35) {};
		\node [style=white dot] (80) at (4.05, 0.35) {};
		\node [style=box] (81) at (3.75, 0.025) {};
		\node [style=none] (82) at (5.25, 0) {$=$};
		\node [style=none] (83) at (6.75, 1.1) {};
		\node [style=box] (84) at (6.75, -0.775) {};
		\node [style=white dot] (86) at (6.25, -0.775) {};
		\node [style=none] (88) at (5.75, -1.25) {};
		\node [style=none] (89) at (6.25, -1.25) {};
		\node [style=none] (90) at (7.25, -1.25) {};
		\node [style=box] (91) at (5.75, -0.775) {};
		\node [style=white dot] (92) at (6.75, 0.75) {};
		\node [style=white dot] (93) at (7.25, -0.775) {};
		\node [style=none] (94) at (7.75, -1.25) {};
		\node [style=box] (95) at (7.75, -0.775) {};
		\node [style=box] (96) at (6.75, 0.35) {};
		\node [style=white dot] (97) at (7.05, 0.35) {};
		\node [style=box] (98) at (6.75, 0.025) {};
		\node [style=dot] (99) at (6.75, -0.35) {};
		\node [style=white dot] (100) at (7.25, -0.275) {};
		\node [style=none] (101) at (8.25, 0) {$=$};
		\node [style=none] (102) at (9.5, 1.1) {};
		\node [style=box] (103) at (9.5, -0.025) {};
		\node [style=white dot] (104) at (9, -0.025) {};
		\node [style=none] (105) at (8.75, -0.5) {};
		\node [style=none] (106) at (9, -0.5) {};
		\node [style=none] (107) at (10, -0.5) {};
		\node [style=box] (108) at (9, 0.475) {};
		\node [style=white dot] (109) at (9.5, 0.75) {};
		\node [style=white dot] (110) at (10, -0.025) {};
		\node [style=none] (111) at (10.25, -0.5) {};
		\node [style=box] (112) at (10, 0.475) {};
		\node [style=white dot] (117) at (9.5, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (10) to (11);
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (7);
		\draw [bend left=15] (3) to (9);
		\draw (2) to (6);
		\draw [bend right=15] (2) to (8);
		\draw (8) to (9);
		\draw (8) to (14.center);
		\draw (6) to (15.center);
		\draw (7) to (16.center);
		\draw (9) to (17.center);
		\draw (23) to (24);
		\draw (29) to (30);
		\draw (25) to (34.center);
		\draw (37) to (33.center);
		\draw (38) to (31);
		\draw (31) to (32);
		\draw (25) to (38);
		\draw [bend left=45, looseness=1.25] (37) to (25);
		\draw (44) to (43.center);
		\draw (42) to (45);
		\draw [bend right=45, looseness=1.25] (45) to (41);
		\draw [bend left=60, looseness=1.25] (41) to (44);
		\draw [bend right=45, looseness=1.25] (44) to (42);
		\draw (20.center) to (41);
		\draw [bend left=45, looseness=1.25] (38) to (41);
		\draw [bend right=60, looseness=1.25] (41) to (37);
		\draw (25) to (42);
		\draw (42) to (35.center);
		\draw (45) to (32);
		\draw (48) to (49);
		\draw (51) to (52);
		\draw (50) to (56.center);
		\draw (58) to (55.center);
		\draw (58) to (50);
		\draw (63) to (62.center);
		\draw [bend left] (60) to (63);
		\draw (63) to (61);
		\draw (47.center) to (60);
		\draw [bend right] (60) to (58);
		\draw (50) to (61);
		\draw (61) to (57.center);
		\draw [bend right] (51) to (50);
		\draw [bend left] (51) to (61);
		\draw [bend right=45, looseness=1.25] (60) to (51);
		\draw [bend right=45, looseness=1.25] (51) to (60);
		\draw (66) to (67);
		\draw (68) to (72.center);
		\draw (74) to (71.center);
		\draw (74) to (68);
		\draw (78) to (77.center);
		\draw [bend left] (75) to (78);
		\draw (78) to (76);
		\draw (65.center) to (75);
		\draw [bend right] (75) to (74);
		\draw (68) to (76);
		\draw (76) to (73.center);
		\draw [bend right] (69) to (68);
		\draw [bend left] (69) to (76);
		\draw (75) to (69);
		\draw (79) to (80);
		\draw (86) to (89.center);
		\draw (91) to (88.center);
		\draw (91) to (86);
		\draw (95) to (94.center);
		\draw [bend left] (92) to (95);
		\draw (95) to (93);
		\draw (83.center) to (92);
		\draw [bend right] (92) to (91);
		\draw (93) to (90.center);
		\draw (96) to (97);
		\draw (84) to (93);
		\draw (84) to (86);
		\draw (84) to (92);
		\draw (100) to (99);
		\draw (104) to (106.center);
		\draw [in=90, out=-135] (108) to (105.center);
		\draw (108) to (104);
		\draw [in=90, out=-45] (112) to (111.center);
		\draw [bend left] (109) to (112);
		\draw (112) to (110);
		\draw (102.center) to (109);
		\draw [bend right] (109) to (108);
		\draw (110) to (107.center);
		\draw (103) to (110);
		\draw (103) to (104);
		\draw (117) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-absorbed-by-gadgets-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.95, 0.25) {};
		\node [style=none] (1) at (-1.95, -0.25) {};
		\node [style=none] (2) at (-1.2, -0.25) {};
		\node [style=none] (3) at (-1.45, 0.25) {};
		\node [style=none] (4) at (-1.7, 0.75) {};
		\node [style=none] (5) at (-1.825, -0.25) {};
		\node [style=none] (6) at (-1.45, -0.25) {};
		\node [style=none] (7) at (-1.95, 0) {};
		\node [style=none] (8) at (-1.7, 0.25) {};
		\node [style=none] (9) at (-0.8, 0.25) {};
		\node [style=none] (10) at (-0.8, -0.25) {};
		\node [style=none] (11) at (-0.05, -0.25) {};
		\node [style=none] (12) at (-0.3, 0.25) {};
		\node [style=none] (13) at (-0.55, 0.75) {};
		\node [style=none] (14) at (-0.675, -0.25) {};
		\node [style=none] (15) at (-0.3, -0.25) {};
		\node [style=none] (16) at (-0.8, 0) {};
		\node [style=none] (17) at (-0.55, 0.25) {};
		\node [style=none] (18) at (-1.05, -0.25) {};
		\node [style=white dot] (19) at (-2.2, -0.5) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-1.825, -1) {};
		\node [style=none] (22) at (-1.45, -1) {};
		\node [style=none] (23) at (-0.675, -1) {};
		\node [style=none] (24) at (-0.3, -1) {};
		\node [style=box] (25) at (-1.1, 0.5) {};
		\node [style=white dot] (26) at (-1.1, 0.875) {};
		\node [style=white dot] (27) at (-1.7, 0.5) {};
		\node [style=white dot] (28) at (-0.55, 0.5) {};
		\node [style=box] (29) at (-0.925, -0.65) {};
		\node [style=white dot] (30) at (-0.925, -0.9) {};
		\node [style=white dot] (31) at (-1.45, -0.65) {};
		\node [style=white dot] (32) at (-0.3, -0.65) {};
		\node [style=none] (33) at (0.2, 0) {$=$};
		\node [style=white dot] (34) at (1.5, -0.15) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=box] (36) at (1.275, 0.2) {};
		\node [style=box] (37) at (1.75, 0.2) {};
		\node [style=white dot] (38) at (2, -0.475) {};
		\node [style=dot] (39) at (1.5, -0.475) {};
		\node [style=white dot] (40) at (1, 0.5) {};
		\node [style=none] (41) at (0.725, 0.5) {};
		\node [style=white dot] (42) at (2.5, -0.15) {};
		\node [style=none] (43) at (2.5, 1) {};
		\node [style=box] (44) at (2.275, 0.35) {};
		\node [style=box] (45) at (2.75, 0.2) {};
		\node [style=white dot] (46) at (3, -0.475) {};
		\node [style=dot] (47) at (2.5, -0.475) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (2, -1.25) {};
		\node [style=none] (50) at (2.5, -1.25) {};
		\node [style=none] (51) at (3, -1.25) {};
		\node [style=box] (52) at (1.95, 0.725) {};
		\node [style=white dot] (53) at (1.95, 1.1) {};
		\node [style=white dot] (54) at (1.5, 0.725) {};
		\node [style=white dot] (55) at (2.5, 0.725) {};
		\node [style=box] (56) at (2.325, -0.875) {};
		\node [style=white dot] (57) at (2.325, -1.25) {};
		\node [style=white dot] (58) at (2, -0.875) {};
		\node [style=white dot] (59) at (3, -0.875) {};
		\node [style=none] (60) at (3.5, 0) {$=$};
		\node [style=white dot] (61) at (4.8, -0.15) {};
		\node [style=none] (62) at (4.8, 1) {};
		\node [style=box] (63) at (4.575, 0.2) {};
		\node [style=box] (64) at (5.3, -0.95) {};
		\node [style=white dot] (65) at (5.3, -1.375) {};
		\node [style=dot] (66) at (4.8, -1.375) {};
		\node [style=white dot] (67) at (4.3, 0.5) {};
		\node [style=none] (68) at (4.025, 0.5) {};
		\node [style=white dot] (69) at (6.3, -0.15) {};
		\node [style=none] (70) at (6.3, 1) {};
		\node [style=box] (71) at (5.825, 0.6) {};
		\node [style=box] (72) at (6.8, -0.95) {};
		\node [style=white dot] (73) at (6.8, -1.375) {};
		\node [style=dot] (74) at (6.3, -1.375) {};
		\node [style=none] (75) at (4.8, -1.65) {};
		\node [style=none] (76) at (5.3, -1.65) {};
		\node [style=none] (77) at (6.3, -1.65) {};
		\node [style=none] (78) at (6.8, -1.65) {};
		\node [style=box] (79) at (5.55, -0.15) {};
		\node [style=white dot] (80) at (5.55, 0.225) {};
		\node [style=dot] (85) at (5.3, -0.575) {};
		\node [style=dot] (86) at (6.8, -0.575) {};
		\node [style=box] (87) at (6.05, -0.55) {};
		\node [style=white dot] (88) at (6.05, -0.925) {};
		\node [style=box] (89) at (5.8, -0.55) {};
		\node [style=box] (90) at (6.55, -0.55) {};
		\node [style=none] (91) at (7.55, 0) {$=$};
		\node [style=white dot] (92) at (8.85, -0.15) {};
		\node [style=none] (93) at (8.85, 1) {};
		\node [style=box] (94) at (8.625, 0.2) {};
		\node [style=box] (95) at (9.35, -0.55) {};
		\node [style=white dot] (96) at (9.35, -0.975) {};
		\node [style=dot] (97) at (8.85, -0.975) {};
		\node [style=white dot] (98) at (8.35, 0.5) {};
		\node [style=none] (99) at (8.075, 0.5) {};
		\node [style=white dot] (100) at (10.1, -0.15) {};
		\node [style=none] (101) at (10.1, 1) {};
		\node [style=box] (102) at (9.875, 0.6) {};
		\node [style=box] (103) at (10.6, -0.55) {};
		\node [style=white dot] (104) at (10.6, -0.975) {};
		\node [style=dot] (105) at (10.1, -0.975) {};
		\node [style=none] (106) at (8.85, -1.25) {};
		\node [style=none] (107) at (9.35, -1.25) {};
		\node [style=none] (108) at (10.1, -1.25) {};
		\node [style=none] (109) at (10.6, -1.25) {};
		\node [style=box] (110) at (9.6, -0.15) {};
		\node [style=white dot] (111) at (9.6, 0.225) {};
		\node [style=none] (112) at (11.1, 0) {$=$};
		\node [style=none] (113) at (12.15, 0.25) {};
		\node [style=none] (114) at (12.15, -0.25) {};
		\node [style=none] (115) at (12.9, -0.25) {};
		\node [style=none] (116) at (12.65, 0.25) {};
		\node [style=none] (117) at (12.4, 0.75) {};
		\node [style=none] (118) at (12.275, -0.25) {};
		\node [style=none] (119) at (12.65, -0.25) {};
		\node [style=none] (120) at (12.15, 0) {};
		\node [style=none] (121) at (12.4, 0.25) {};
		\node [style=none] (122) at (13.3, 0.25) {};
		\node [style=none] (123) at (13.3, -0.25) {};
		\node [style=none] (124) at (14.05, -0.25) {};
		\node [style=none] (125) at (13.8, 0.25) {};
		\node [style=none] (126) at (13.55, 0.75) {};
		\node [style=none] (127) at (13.425, -0.25) {};
		\node [style=none] (128) at (13.8, -0.25) {};
		\node [style=none] (129) at (13.3, 0) {};
		\node [style=none] (130) at (13.55, 0.25) {};
		\node [style=none] (131) at (13.05, -0.25) {};
		\node [style=white dot] (132) at (11.9, -0.5) {};
		\node [style=none] (133) at (11.6, -0.5) {};
		\node [style=none] (134) at (12.275, -0.75) {};
		\node [style=none] (135) at (12.65, -0.75) {};
		\node [style=none] (136) at (13.425, -0.75) {};
		\node [style=none] (137) at (13.8, -0.75) {};
		\node [style=box] (138) at (13, 0.5) {};
		\node [style=white dot] (139) at (13, 0.875) {};
		\node [style=white dot] (140) at (12.4, 0.5) {};
		\node [style=white dot] (141) at (13.55, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (17.center);
		\draw [in=60, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=90, out=-180, looseness=1.25] (7.center) to (19);
		\draw [in=-105, out=0, looseness=0.50] (19) to (18.center);
		\draw (19) to (20.center);
		\draw (21.center) to (5.center);
		\draw (22.center) to (6.center);
		\draw (23.center) to (14.center);
		\draw (24.center) to (15.center);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (36) to (34);
		\draw (36) to (37);
		\draw (39) to (38);
		\draw [in=90, out=-45] (37) to (38);
		\draw (40) to (41.center);
		\draw (35.center) to (39);
		\draw (44) to (42);
		\draw (44) to (45);
		\draw (47) to (46);
		\draw [in=90, out=-45] (45) to (46);
		\draw (43.center) to (47);
		\draw (40) to (36);
		\draw (40) to (44);
		\draw (39) to (48.center);
		\draw (38) to (49.center);
		\draw (47) to (50.center);
		\draw (46) to (51.center);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (58) to (59);
		\draw (63) to (61);
		\draw (66) to (65);
		\draw (64) to (65);
		\draw (67) to (68.center);
		\draw (62.center) to (66);
		\draw (71) to (69);
		\draw (74) to (73);
		\draw (72) to (73);
		\draw [in=90, out=-90] (70.center) to (74);
		\draw (67) to (63);
		\draw (67) to (71);
		\draw (66) to (75.center);
		\draw (65) to (76.center);
		\draw (74) to (77.center);
		\draw (73) to (78.center);
		\draw (79) to (80);
		\draw (61) to (69);
		\draw (87) to (88);
		\draw (85) to (86);
		\draw [in=90, out=0, looseness=1.25] (63) to (85);
		\draw [in=360, out=90, looseness=1.25] (86) to (71);
		\draw (94) to (92);
		\draw (97) to (96);
		\draw (95) to (96);
		\draw (98) to (99.center);
		\draw (93.center) to (97);
		\draw (102) to (100);
		\draw (105) to (104);
		\draw (103) to (104);
		\draw [in=90, out=-90] (101.center) to (105);
		\draw (98) to (94);
		\draw (98) to (102);
		\draw (97) to (106.center);
		\draw (96) to (107.center);
		\draw (105) to (108.center);
		\draw (104) to (109.center);
		\draw (110) to (111);
		\draw (92) to (100);
		\draw [in=0, out=90, looseness=1.25] (95) to (94);
		\draw [in=0, out=90] (103) to (102);
		\draw (113.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (117.center) to (121.center);
		\draw (122.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (126.center) to (130.center);
		\draw [in=60, out=180, looseness=1.25] (129.center) to (131.center);
		\draw [in=90, out=-180, looseness=1.25] (120.center) to (132);
		\draw [in=-105, out=0, looseness=0.50] (132) to (131.center);
		\draw (132) to (133.center);
		\draw (134.center) to (118.center);
		\draw (135.center) to (119.center);
		\draw (136.center) to (127.center);
		\draw (137.center) to (128.center);
		\draw (138) to (139);
		\draw (140) to (141);
		\draw (85) to (64);
		\draw (86) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-absorbed-by-gadgets-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.2, 0.25) {};
		\node [style=none] (1) at (-2.2, -0.25) {};
		\node [style=none] (2) at (-1.45, -0.25) {};
		\node [style=none] (3) at (-1.7, 0.25) {};
		\node [style=none] (4) at (-1.95, 0.75) {};
		\node [style=none] (5) at (-2.075, -0.25) {};
		\node [style=none] (6) at (-1.7, -0.25) {};
		\node [style=none] (7) at (-2.2, 0) {};
		\node [style=none] (8) at (-1.95, 0.25) {};
		\node [style=none] (9) at (-1.05, 0.25) {};
		\node [style=none] (10) at (-1.05, -0.25) {};
		\node [style=none] (11) at (-0.3, -0.25) {};
		\node [style=none] (12) at (-0.55, 0.25) {};
		\node [style=none] (13) at (-0.8, 0.75) {};
		\node [style=none] (14) at (-0.925, -0.25) {};
		\node [style=none] (15) at (-0.55, -0.25) {};
		\node [style=none] (16) at (-1.05, 0) {};
		\node [style=none] (17) at (-0.8, 0.25) {};
		\node [style=none] (18) at (-1.3, -0.25) {};
		\node [style=white dot] (19) at (-2.45, -0.5) {};
		\node [style=none] (20) at (-2.75, -0.5) {};
		\node [style=none] (21) at (-2.075, -1) {};
		\node [style=none] (22) at (-1.7, -1) {};
		\node [style=none] (23) at (-0.925, -1) {};
		\node [style=none] (24) at (-0.55, -1) {};
		\node [style=box] (25) at (-1.35, 0.5) {};
		\node [style=white dot] (26) at (-1.35, 0.875) {};
		\node [style=white dot] (27) at (-1.95, 0.5) {};
		\node [style=white dot] (28) at (-0.8, 0.5) {};
		\node [style=box] (29) at (-1.375, -0.725) {};
		\node [style=white dot] (30) at (-1.375, -0.975) {};
		\node [style=white dot] (31) at (-0.925, -0.725) {};
		\node [style=white dot] (32) at (-2.075, -0.725) {};
		\node [style=none] (33) at (-0.05, 0) {$=$};
		\node [style=none] (34) at (1.25, 0.25) {};
		\node [style=none] (35) at (1.25, -0.25) {};
		\node [style=none] (36) at (2, -0.25) {};
		\node [style=none] (37) at (1.75, 0.25) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (1.375, -0.25) {};
		\node [style=none] (40) at (1.75, -0.25) {};
		\node [style=none] (41) at (1.25, 0) {};
		\node [style=none] (42) at (1.5, 0.25) {};
		\node [style=none] (43) at (2.4, 0.25) {};
		\node [style=none] (44) at (2.4, -0.25) {};
		\node [style=none] (45) at (3.15, -0.25) {};
		\node [style=none] (46) at (2.9, 0.25) {};
		\node [style=none] (47) at (2.65, 0.75) {};
		\node [style=none] (48) at (2.525, -0.25) {};
		\node [style=none] (49) at (2.9, -0.25) {};
		\node [style=none] (50) at (2.4, 0) {};
		\node [style=none] (51) at (2.65, 0.25) {};
		\node [style=none] (52) at (2.15, -0.25) {};
		\node [style=white dot] (53) at (1, -0.5) {};
		\node [style=none] (54) at (0.35, -0.5) {};
		\node [style=none] (55) at (1.375, -0.75) {};
		\node [style=none] (56) at (1.375, -1.25) {};
		\node [style=none] (57) at (2.525, -0.75) {};
		\node [style=none] (58) at (2.525, -1.25) {};
		\node [style=box] (59) at (2.1, 0.5) {};
		\node [style=white dot] (60) at (2.1, 0.875) {};
		\node [style=white dot] (61) at (1.5, 0.5) {};
		\node [style=white dot] (62) at (2.65, 0.5) {};
		\node [style=box] (63) at (2.275, -0.65) {};
		\node [style=white dot] (64) at (2.275, -0.9) {};
		\node [style=white dot] (65) at (1.75, -0.65) {};
		\node [style=white dot] (66) at (2.9, -0.65) {};
		\node [style=none] (67) at (3.4, 0) {$=$};
		\node [style=none] (68) at (1.75, -1.25) {};
		\node [style=none] (69) at (2.9, -1.25) {};
		\node [style=dot] (70) at (0.625, -0.5) {};
		\node [style=none, font={\scriptsize}] (71) at (0.625, -0.25) {$\neg$};
		\node [style=none] (72) at (4.8, 0.25) {};
		\node [style=none] (73) at (4.8, -0.25) {};
		\node [style=none] (74) at (5.55, -0.25) {};
		\node [style=none] (75) at (5.3, 0.25) {};
		\node [style=none] (76) at (5.05, 0.75) {};
		\node [style=none] (79) at (4.8, 0) {};
		\node [style=none] (80) at (5.05, 0.25) {};
		\node [style=none] (81) at (5.95, 0.25) {};
		\node [style=none] (82) at (5.95, -0.25) {};
		\node [style=none] (83) at (6.7, -0.25) {};
		\node [style=none] (84) at (6.45, 0.25) {};
		\node [style=none] (85) at (6.2, 0.75) {};
		\node [style=none] (88) at (5.95, 0) {};
		\node [style=none] (89) at (6.2, 0.25) {};
		\node [style=none] (90) at (5.7, -0.25) {};
		\node [style=white dot] (91) at (4.55, -0.5) {};
		\node [style=none] (92) at (3.9, -0.5) {};
		\node [style=none] (93) at (4.925, -0.25) {};
		\node [style=none] (94) at (4.925, -0.75) {};
		\node [style=none] (95) at (6.075, -0.25) {};
		\node [style=none] (96) at (6.075, -0.75) {};
		\node [style=box] (97) at (5.65, 0.5) {};
		\node [style=white dot] (98) at (5.65, 0.875) {};
		\node [style=white dot] (99) at (5.05, 0.5) {};
		\node [style=white dot] (100) at (6.2, 0.5) {};
		\node [style=none] (103) at (5.3, -0.25) {};
		\node [style=none] (104) at (6.45, -0.25) {};
		\node [style=none] (105) at (5.3, -0.75) {};
		\node [style=none] (106) at (6.45, -0.75) {};
		\node [style=dot] (107) at (4.175, -0.5) {};
		\node [style=none, font={\scriptsize}] (108) at (4.175, -0.25) {$\neg$};
		\node [style=none] (109) at (7.2, 0) {$=$};
		\node [style=none] (110) at (8.25, 0.25) {};
		\node [style=none] (111) at (8.25, -0.25) {};
		\node [style=none] (112) at (9, -0.25) {};
		\node [style=none] (113) at (8.75, 0.25) {};
		\node [style=none] (114) at (8.5, 0.75) {};
		\node [style=none] (115) at (8.375, -0.25) {};
		\node [style=none] (116) at (8.75, -0.25) {};
		\node [style=none] (117) at (8.25, 0) {};
		\node [style=none] (118) at (8.5, 0.25) {};
		\node [style=none] (119) at (9.4, 0.25) {};
		\node [style=none] (120) at (9.4, -0.25) {};
		\node [style=none] (121) at (10.15, -0.25) {};
		\node [style=none] (122) at (9.9, 0.25) {};
		\node [style=none] (123) at (9.65, 0.75) {};
		\node [style=none] (124) at (9.525, -0.25) {};
		\node [style=none] (125) at (9.9, -0.25) {};
		\node [style=none] (126) at (9.4, 0) {};
		\node [style=none] (127) at (9.65, 0.25) {};
		\node [style=none] (128) at (9.15, -0.25) {};
		\node [style=white dot] (129) at (8, -0.5) {};
		\node [style=none] (130) at (7.7, -0.5) {};
		\node [style=none] (131) at (8.375, -0.75) {};
		\node [style=none] (132) at (8.75, -0.75) {};
		\node [style=none] (133) at (9.525, -0.75) {};
		\node [style=none] (134) at (9.9, -0.75) {};
		\node [style=box] (135) at (9.1, 0.5) {};
		\node [style=white dot] (136) at (9.1, 0.875) {};
		\node [style=white dot] (137) at (8.5, 0.5) {};
		\node [style=white dot] (138) at (9.65, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (17.center);
		\draw [in=60, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=90, out=-180, looseness=1.25] (7.center) to (19);
		\draw [in=-105, out=0, looseness=0.50] (19) to (18.center);
		\draw (19) to (20.center);
		\draw (21.center) to (5.center);
		\draw (22.center) to (6.center);
		\draw (23.center) to (14.center);
		\draw (24.center) to (15.center);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw (31) to (32);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (42.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (51.center);
		\draw [in=60, out=180, looseness=1.25] (50.center) to (52.center);
		\draw [in=90, out=-180, looseness=1.25] (41.center) to (53);
		\draw [in=-105, out=0, looseness=0.50] (53) to (52.center);
		\draw (53) to (54.center);
		\draw (55.center) to (39.center);
		\draw (57.center) to (48.center);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw [in=90, out=-90] (55.center) to (68.center);
		\draw [in=270, out=90] (56.center) to (65);
		\draw (65) to (40.center);
		\draw [in=90, out=-90] (57.center) to (69.center);
		\draw (66) to (49.center);
		\draw [in=90, out=-90] (66) to (58.center);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (76.center) to (80.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (85.center) to (89.center);
		\draw [in=60, out=180, looseness=1.25] (88.center) to (90.center);
		\draw [in=90, out=-180, looseness=1.25] (79.center) to (91);
		\draw [in=-105, out=0, looseness=0.50] (91) to (90.center);
		\draw (91) to (92.center);
		\draw (97) to (98);
		\draw (99) to (100);
		\draw [in=90, out=-90] (93.center) to (105.center);
		\draw [in=270, out=90] (94.center) to (103.center);
		\draw [in=90, out=-90] (95.center) to (106.center);
		\draw [in=90, out=-90] (104.center) to (96.center);
		\draw (110.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (114.center) to (118.center);
		\draw (119.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (123.center) to (127.center);
		\draw [in=60, out=180, looseness=1.25] (126.center) to (128.center);
		\draw [in=90, out=-180, looseness=1.25] (117.center) to (129);
		\draw [in=-105, out=0, looseness=0.50] (129) to (128.center);
		\draw (129) to (130.center);
		\draw (131.center) to (115.center);
		\draw (132.center) to (116.center);
		\draw (133.center) to (124.center);
		\draw (134.center) to (125.center);
		\draw (135) to (136);
		\draw (137) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-absorbed-by-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.975) {};
		\node [style=none] (1) at (0.75, 0.975) {};
		\node [style=box] (2) at (0.375, 0.225) {$0$};
		\node [style=white dot] (4) at (0, 0.225) {};
		\node [style=white dot] (5) at (0.75, 0.225) {};
		\node [style=dot] (6) at (0.375, -0.325) {};
		\node [style=none] (7) at (0.375, -0.75) {};
		\node [style=box] (19) at (0.375, 0.7) {$0$};
		\node [style=white dot] (21) at (0, 0.7) {};
		\node [style=white dot] (22) at (0.75, 0.7) {};
		\node [style=none] (23) at (1.75, 0.725) {};
		\node [style=none] (24) at (2.5, 0.725) {};
		\node [style=box] (25) at (2.125, 0.225) {$0$};
		\node [style=white dot] (27) at (1.75, 0.225) {};
		\node [style=white dot] (28) at (2.5, 0.225) {};
		\node [style=dot] (29) at (2.125, -0.325) {};
		\node [style=none] (30) at (2.125, -0.75) {};
		\node [style=none] (31) at (1.25, 0) {$=$};
		\node [style=none] (32) at (3, 0) {$=$};
		\node [style=comonoid, shape border rotate=180] (33) at (3.75, 0) {};
		\node [style=none] (34) at (3.5, 0.5) {};
		\node [style=none] (35) at (4, 0.5) {};
		\node [style=none] (36) at (3.75, -0.5) {};
		\node [style=comonoid, shape border rotate=180] (37) at (-1.625, -0.25) {};
		\node [style=none] (38) at (-1.625, -0.625) {};
		\node [style=none] (39) at (-0.625, 0) {$=$};
		\node [style=none] (40) at (-2, 0.575) {};
		\node [style=none] (41) at (-1.25, 0.575) {};
		\node [style=box] (42) at (-1.625, 0.2) {$0$};
		\node [style=white dot] (44) at (-2, 0.2) {};
		\node [style=white dot] (45) at (-1.25, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (4);
		\draw (4) to (0.center);
		\draw (6) to (5);
		\draw (5) to (1.center);
		\draw (7.center) to (6);
		\draw (21) to (22);
		\draw (27) to (28);
		\draw (29) to (27);
		\draw (27) to (23.center);
		\draw (29) to (28);
		\draw (28) to (24.center);
		\draw (30.center) to (29);
		\draw [bend right] (34.center) to (33);
		\draw [bend left] (35.center) to (33);
		\draw (33) to (36.center);
		\draw (37) to (38.center);
		\draw (44) to (45);
		\draw (44) to (40.center);
		\draw (45) to (41.center);
		\draw (44) to (37);
		\draw (37) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-distribution-through-monoid-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (0) at (-3.75, 0.125) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=box] (4) at (-4.125, -0.25) {$0$};
		\node [style=white dot] (5) at (-4.5, -0.25) {};
		\node [style=white dot] (6) at (-3.75, -0.25) {};
		\node [style=none] (7) at (-4.5, 0.5) {};
		\node [style=none] (8) at (-4.5, -0.5) {};
		\node [style=none] (9) at (-3.125, 0) {$=$};
		\node [style=none] (10) at (-1.625, -0.5) {};
		\node [style=none] (11) at (-1.875, 0.5) {};
		\node [style=none] (12) at (-1.375, 0.5) {};
		\node [style=box] (13) at (-2.15, 0.525) {$0$};
		\node [style=white dot] (14) at (-2.625, 0.25) {};
		\node [style=none] (15) at (-2.625, 0.5) {};
		\node [style=none] (16) at (-2.625, -0.5) {};
		\node [style=comonoid, shape border rotate=180] (17) at (-1.625, -0.175) {};
		\node [style=white dot] (18) at (-1.875, 0.125) {};
		\node [style=white dot] (19) at (-1.375, 0.175) {};
		\node [style=box] (20) at (-2.275, 0.1) {$0$};
		\node [style=none] (21) at (-3.75, 0.4) {...};
		\node [style=none] (22) at (-1.625, 0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (7.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (12.center) to (19);
		\draw (11.center) to (18);
		\draw (19) to (17);
		\draw (17) to (18);
		\draw (17) to (10.center);
		\draw (20) to (14);
		\draw (13) to (19);
		\draw (18) to (20);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-distribution-through-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comonoid, shape border rotate=180] (0) at (-1.375, -0.125) {};
		\node [style=none] (1) at (-1.375, -0.75) {};
		\node [style=none] (2) at (-1.625, 0.25) {};
		\node [style=none] (3) at (-1.125, 0.25) {};
		\node [style=box] (4) at (-1.75, -0.5) {$0$};
		\node [style=white dot] (6) at (-2.125, -0.5) {};
		\node [style=white dot] (7) at (-1.375, -0.5) {};
		\node [style=none] (8) at (-2.125, 0.25) {};
		\node [style=none] (9) at (-2.125, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.25) {$=$};
		\node [style=none] (12) at (0.925, -1) {};
		\node [style=none] (13) at (0.425, 0.5) {};
		\node [style=none] (14) at (0.925, 0.5) {};
		\node [style=box] (15) at (0.425, -0.75) {$0$};
		\node [style=white dot] (17) at (0, -0.75) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=comonoid, shape border rotate=180] (21) at (0.425, -0.325) {};
		\node [style=comonoid, shape border rotate=180] (22) at (0.925, -0.325) {};
		\node [style=white dot] (23) at (0.425, 0.2) {};
		\node [style=white dot] (24) at (0.925, 0.2) {};
		\node [style=none] (25) at (1.5, -0.25) {$=$};
		\node [style=none] (26) at (3.25, -1) {};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=box] (29) at (2.55, -0.35) {$0$};
		\node [style=white dot] (31) at (2, -0.35) {};
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=comonoid, shape border rotate=180] (35) at (3.25, -0.675) {};
		\node [style=white dot] (36) at (2.75, 0.1) {};
		\node [style=white dot] (37) at (3.5, -0.15) {};
		\node [style=box] (38) at (2.4, 0.1) {$0$};
		\node [style=box] (40) at (3.125, 0.1) {$0$};
		\node [style=none] (42) at (4, -0.25) {$=$};
		\node [style=none] (43) at (5.5, -1) {};
		\node [style=none] (44) at (5.25, 0.25) {};
		\node [style=none] (45) at (5.75, 0.25) {};
		\node [style=box] (46) at (4.975, 0.075) {$0$};
		\node [style=white dot] (48) at (4.5, -0.15) {};
		\node [style=none] (49) at (4.5, 0.25) {};
		\node [style=none] (50) at (4.5, -1) {};
		\node [style=comonoid, shape border rotate=180] (51) at (5.5, -0.675) {};
		\node [style=white dot] (52) at (5.25, -0.3) {};
		\node [style=white dot] (53) at (5.75, -0.175) {};
		\node [style=box] (54) at (4.85, -0.325) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (6) to (7);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (8.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (14.center) to (24);
		\draw (13.center) to (23);
		\draw [bend right=45, looseness=1.25] (23) to (21);
		\draw (21) to (24);
		\draw [bend left=45, looseness=1.25] (24) to (22);
		\draw (22) to (23);
		\draw (22) to (12.center);
		\draw (32.center) to (33.center);
		\draw (28.center) to (37);
		\draw (27.center) to (36);
		\draw [bend left] (37) to (35);
		\draw (35) to (36);
		\draw (35) to (26.center);
		\draw (38) to (31);
		\draw (29) to (37);
		\draw (36) to (38);
		\draw (29) to (31);
		\draw (36) to (40);
		\draw (40) to (37);
		\draw (49.center) to (50.center);
		\draw (45.center) to (53);
		\draw (44.center) to (52);
		\draw (53) to (51);
		\draw (51) to (52);
		\draw (51) to (43.center);
		\draw (54) to (48);
		\draw (46) to (53);
		\draw (52) to (54);
		\draw (46) to (48);
		\draw (17) to (15);
		\draw (21) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (-2.4, 0) {};
		\node [style=white dot] (3) at (-2.025, 0) {};
		\node [style=white dot] (4) at (-2.625, -0.375) {};
		\node [style=white dot] (5) at (-2.625, 0.375) {};
		\node [style=none] (6) at (-2.625, -0.625) {};
		\node [style=none] (7) at (-2.625, 0.625) {};
		\node [style=box] (8) at (-2.825, 0) {};
		\node [style=white dot] (9) at (-3.2, 0) {};
		\node [style=none] (10) at (-1.5, 0) {$=$};
		\node [style=box] (11) at (-0.925, 0) {};
		\node [style=white dot] (12) at (-0.125, 0.2) {};
		\node [style=none] (15) at (-0.925, -0.625) {};
		\node [style=none] (16) at (-0.925, 0.625) {};
		\node [style=white dot] (18) at (-0.125, -0.225) {};
		\node [style=dot] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (0.375, 0) {$=$};
		\node [style=box] (21) at (0.95, 0) {};
		\node [style=none] (23) at (0.95, -0.625) {};
		\node [style=none] (24) at (0.95, 0.625) {};
		\node [style=white dot] (25) at (1.325, 0) {};
		\node [style=box] (26) at (-4.125, 0) {$0$};
		\node [style=white dot] (28) at (-4.35, -0.375) {};
		\node [style=white dot] (29) at (-4.35, 0.375) {};
		\node [style=none] (30) at (-4.35, -0.625) {};
		\node [style=none] (31) at (-4.35, 0.625) {};
		\node [style=box] (32) at (-4.55, 0) {$0$};
		\node [style=none] (34) at (-3.725, 0) {$=$};
		\node [style=none] (35) at (1.825, 0) {$=$};
		\node [style=box] (36) at (2.325, 0) {$0$};
		\node [style=none] (37) at (2.325, -0.625) {};
		\node [style=none] (38) at (2.325, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (8) to (9);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (5) to (8);
		\draw (8) to (4);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw (11) to (16.center);
		\draw (11) to (15.center);
		\draw (11) to (19);
		\draw (12) to (19);
		\draw (18) to (19);
		\draw (21) to (24.center);
		\draw (21) to (23.center);
		\draw (25) to (21);
		\draw (28) to (30.center);
		\draw (29) to (31.center);
		\draw (29) to (32);
		\draw (32) to (28);
		\draw (28) to (26);
		\draw (26) to (29);
		\draw (36) to (38.center);
		\draw (36) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-through-gadget-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.525, 0.25) {};
		\node [style=box] (1) at (-3.125, 0.25) {};
		\node [style=white dot] (4) at (-3.125, -0.25) {};
		\node [style=white dot] (6) at (-2.75, 0.075) {};
		\node [style=box] (7) at (-2.75, -0.25) {};
		\node [style=white dot] (8) at (-2.75, 0.75) {};
		\node [style=dot] (9) at (-3.325, -0.65) {};
		\node [style=white dot] (11) at (-2.75, -0.975) {};
		\node [style=box] (12) at (-2.75, -0.65) {};
		\node [style=none] (13) at (-2.75, 1.05) {};
		\node [style=white dot] (14) at (-3.525, -0.25) {};
		\node [style=none] (15) at (-3.525, -1.25) {};
		\node [style=none] (16) at (-3.125, -1.25) {};
		\node [style=box] (17) at (-1.975, 0.25) {};
		\node [style=box] (18) at (-2.375, 0.25) {};
		\node [style=white dot] (19) at (-2.375, -0.25) {};
		\node [style=dot] (23) at (-2.175, -0.65) {};
		\node [style=white dot] (26) at (-1.975, -0.25) {};
		\node [style=none] (27) at (-1.975, -1.25) {};
		\node [style=none] (28) at (-2.375, -1.25) {};
		\node [style=none] (29) at (-1.25, 0) {$=$};
		\node [style=box] (30) at (-0.75, 0.25) {};
		\node [style=dot] (32) at (-0.35, 0.25) {};
		\node [style=white dot] (33) at (0.275, 0.575) {};
		\node [style=box] (34) at (0.275, 0.25) {};
		\node [style=white dot] (35) at (0.275, 1) {};
		\node [style=dot] (36) at (-0.55, -0.65) {};
		\node [style=white dot] (37) at (0.275, -0.975) {};
		\node [style=box] (38) at (0.275, -0.65) {};
		\node [style=none] (39) at (0.275, 1.3) {};
		\node [style=white dot] (40) at (-0.75, -1) {};
		\node [style=none] (41) at (-0.75, -1.25) {};
		\node [style=none] (42) at (-0.35, -1.25) {};
		\node [style=box] (43) at (1.3, 0.25) {};
		\node [style=dot] (45) at (0.9, 0.25) {};
		\node [style=dot] (46) at (1.1, -0.65) {};
		\node [style=white dot] (47) at (1.3, -1) {};
		\node [style=none] (48) at (1.3, -1.25) {};
		\node [style=none] (49) at (0.9, -1.25) {};
		\node [style=box] (50) at (-0.35, -1) {};
		\node [style=box] (51) at (-0.55, -0.225) {};
		\node [style=box] (52) at (1.1, -0.225) {};
		\node [style=box] (53) at (0.9, -1) {};
		\node [style=box] (54) at (0.525, 0.25) {};
		\node [style=box] (55) at (0.025, 0.25) {};
		\node [style=none] (56) at (1.8, 0) {$=$};
		\node [style=box] (57) at (2.3, 0.25) {};
		\node [style=dot] (58) at (2.7, 0.25) {};
		\node [style=white dot] (59) at (3.325, 0.575) {};
		\node [style=box] (60) at (3.325, 0.25) {};
		\node [style=white dot] (61) at (3.325, 1) {};
		\node [style=white dot] (63) at (3.325, -0.975) {};
		\node [style=box] (64) at (3.325, -0.65) {};
		\node [style=none] (65) at (3.325, 1.3) {};
		\node [style=white dot] (66) at (2.3, -0.75) {};
		\node [style=none] (67) at (2.3, -1.25) {};
		\node [style=none] (68) at (2.7, -1.25) {};
		\node [style=box] (69) at (4.35, 0.25) {};
		\node [style=dot] (70) at (3.95, 0.25) {};
		\node [style=white dot] (72) at (4.35, -1) {};
		\node [style=none] (73) at (4.35, -1.25) {};
		\node [style=none] (74) at (3.95, -1.25) {};
		\node [style=box] (75) at (2.7, -0.1) {};
		\node [style=box] (78) at (3.95, -0.1) {};
		\node [style=box] (79) at (3.575, 0.25) {};
		\node [style=box] (80) at (3.075, 0.25) {};
		\node [style=white dot] (81) at (2.975, -0.65) {};
		\node [style=white dot] (82) at (3.675, -0.65) {};
		\node [style=dot] (83) at (2.7, -1) {};
		\node [style=dot] (84) at (3.95, -1) {};
		\node [style=dot] (85) at (2.7, -0.425) {};
		\node [style=dot] (86) at (3.95, -0.425) {};
		\node [style=none] (87) at (4.85, 0) {$=$};
		\node [style=white dot] (90) at (6.375, 0.2) {};
		\node [style=white dot] (93) at (6.375, -0.975) {};
		\node [style=box] (94) at (6.375, -0.65) {};
		\node [style=none] (95) at (6.375, 1.3) {};
		\node [style=white dot] (96) at (5.35, -0.75) {};
		\node [style=none] (97) at (5.35, -1.25) {};
		\node [style=none] (98) at (5.75, -1.25) {};
		\node [style=box] (104) at (5.75, -0.1) {};
		\node [style=white dot] (108) at (6.025, -0.65) {};
		\node [style=dot] (110) at (5.75, -1) {};
		\node [style=dot] (112) at (5.75, -0.425) {};
		\node [style=box] (114) at (5.75, 0.15) {};
		\node [style=box] (116) at (6.375, 0.5) {};
		\node [style=white dot] (117) at (6.375, 1) {};
		\node [style=white dot] (120) at (7.4, -0.75) {};
		\node [style=none] (121) at (7.4, -1.25) {};
		\node [style=none] (122) at (7, -1.25) {};
		\node [style=box] (123) at (7, -0.1) {};
		\node [style=white dot] (124) at (6.725, -0.65) {};
		\node [style=dot] (126) at (7, -1) {};
		\node [style=dot] (127) at (7, -0.425) {};
		\node [style=box] (128) at (7, 0.15) {};
		\node [style=none] (129) at (7.9, 0) {$=$};
		\node [style=white dot] (130) at (9.425, -0.05) {};
		\node [style=white dot] (131) at (9.425, -0.975) {};
		\node [style=box] (132) at (9.425, -0.65) {};
		\node [style=none] (133) at (9.425, 1.05) {};
		\node [style=white dot] (134) at (8.4, -0.75) {};
		\node [style=none] (135) at (8.4, -1.25) {};
		\node [style=none] (136) at (8.8, -1.25) {};
		\node [style=box] (137) at (8.8, -0.35) {};
		\node [style=white dot] (138) at (9.075, -0.65) {};
		\node [style=dot] (139) at (8.8, -1) {};
		\node [style=box] (141) at (8.8, -0.1) {};
		\node [style=box] (142) at (9.425, 0.25) {};
		\node [style=white dot] (143) at (9.425, 0.75) {};
		\node [style=white dot] (144) at (10.45, -0.75) {};
		\node [style=none] (145) at (10.45, -1.25) {};
		\node [style=none] (146) at (10.05, -1.25) {};
		\node [style=box] (147) at (10.05, -0.35) {};
		\node [style=white dot] (148) at (9.775, -0.65) {};
		\node [style=dot] (149) at (10.05, -1) {};
		\node [style=box] (151) at (10.05, -0.1) {};
		\node [style=dot] (152) at (9.8, 0.55) {};
		\node [style=none, font={\scriptsize}] (153) at (10.05, 0.55) {$\neg$};
		\node [style=dot] (154) at (9.075, 0.55) {};
		\node [style=none, font={\scriptsize}] (155) at (8.825, 0.55) {$\neg$};
		\node [style=none] (156) at (10.95, 0) {$=$};
		\node [style=white dot] (161) at (11.45, -0.75) {};
		\node [style=none] (162) at (11.45, -1.25) {};
		\node [style=none] (163) at (11.85, -1.25) {};
		\node [style=box] (164) at (11.85, -0.6) {};
		\node [style=dot] (166) at (11.85, -1) {};
		\node [style=box] (167) at (11.85, -0.35) {};
		\node [style=dot] (179) at (12.125, 0.55) {};
		\node [style=none, font={\scriptsize}] (180) at (11.875, 0.55) {$\neg$};
		\node [style=white dot] (181) at (11.85, 0.025) {};
		\node [style=white dot] (182) at (12.475, -0.05) {};
		\node [style=white dot] (183) at (12.475, -0.975) {};
		\node [style=box] (184) at (12.475, -0.65) {};
		\node [style=none] (185) at (12.475, 1.05) {};
		\node [style=white dot] (186) at (13.5, -0.75) {};
		\node [style=none] (187) at (13.5, -1.25) {};
		\node [style=none] (188) at (13.1, -1.25) {};
		\node [style=box] (189) at (13.1, -0.6) {};
		\node [style=dot] (190) at (13.1, -1) {};
		\node [style=box] (191) at (13.1, -0.35) {};
		\node [style=box] (192) at (12.475, 0.25) {};
		\node [style=white dot] (193) at (12.475, 0.75) {};
		\node [style=dot] (194) at (12.825, 0.55) {};
		\node [style=none, font={\scriptsize}] (195) at (13.075, 0.55) {$\neg$};
		\node [style=white dot] (196) at (13.1, 0.025) {};
		\node [style=none] (197) at (14, 0) {$=$};
		\node [style=white dot] (198) at (14.5, -0.75) {};
		\node [style=none] (199) at (14.5, -1.25) {};
		\node [style=none] (200) at (14.9, -1.25) {};
		\node [style=box] (201) at (14.9, -0.6) {};
		\node [style=box] (203) at (14.9, -0.35) {};
		\node [style=dot] (219) at (15.525, -0.45) {};
		\node [style=none, font={\scriptsize}] (220) at (15.275, -0.45) {$\neg$};
		\node [style=white dot] (221) at (17.05, -0.75) {};
		\node [style=none] (222) at (17.05, -1.25) {};
		\node [style=none] (223) at (16.65, -1.25) {};
		\node [style=box] (224) at (16.65, -0.6) {};
		\node [style=box] (225) at (16.65, -0.35) {};
		\node [style=white dot] (226) at (15.775, -0.05) {};
		\node [style=white dot] (227) at (15.775, -1.225) {};
		\node [style=box] (228) at (15.775, -0.9) {};
		\node [style=none] (229) at (15.775, 1.05) {};
		\node [style=box] (230) at (15.775, 0.25) {};
		\node [style=white dot] (231) at (15.775, 0.75) {};
		\node [style=dot] (232) at (16.025, -0.45) {};
		\node [style=none, font={\scriptsize}] (233) at (16.275, -0.45) {$\neg$};
		\node [style=none] (234) at (17.55, 0) {$=$};
		\node [style=white dot] (235) at (18.05, -0.75) {};
		\node [style=none] (236) at (18.05, -1.25) {};
		\node [style=none] (237) at (18.45, -1.25) {};
		\node [style=box] (238) at (18.45, -1) {};
		\node [style=box] (239) at (18.45, -0.75) {};
		\node [style=white dot] (242) at (19.6, -0.75) {};
		\node [style=none] (243) at (19.6, -1.25) {};
		\node [style=none] (244) at (19.2, -1.25) {};
		\node [style=box] (245) at (19.2, -1) {};
		\node [style=box] (246) at (19.2, -0.75) {};
		\node [style=white dot] (247) at (18.325, -0.05) {};
		\node [style=white dot] (248) at (19.325, -0.075) {};
		\node [style=box] (249) at (19.325, 0.25) {};
		\node [style=none] (250) at (18.825, 1.05) {};
		\node [style=box] (251) at (18.325, 0.25) {};
		\node [style=white dot] (252) at (18.825, 0.75) {};
		\node [style=dot] (253) at (19.225, 0.675) {};
		\node [style=none, font={\scriptsize}] (254) at (19.475, 0.675) {$\neg$};
		\node [style=none] (255) at (20.1, 0) {$=$};
		\node [style=white dot] (256) at (20.6, -0.75) {};
		\node [style=none] (257) at (20.6, -1.25) {};
		\node [style=none] (258) at (21, -1.25) {};
		\node [style=box] (259) at (21, -1) {};
		\node [style=box] (260) at (21, -0.75) {};
		\node [style=white dot] (261) at (22.15, -0.75) {};
		\node [style=none] (262) at (22.15, -1.25) {};
		\node [style=none] (263) at (21.75, -1.25) {};
		\node [style=box] (264) at (21.75, -1) {};
		\node [style=box] (265) at (21.75, -0.75) {};
		\node [style=none] (269) at (21.375, 1.3) {};
		\node [style=white dot] (271) at (21.375, 1) {};
		\node [style=dot] (272) at (21.575, 0.725) {};
		\node [style=none, font={\scriptsize}] (273) at (21.825, 0.725) {$\neg$};
		\node [style=white dot] (274) at (21.375, 0.25) {};
		\node [style=box] (275) at (21.375, -0.05) {};
		\node [style=box] (276) at (21.375, -0.3) {};
		\node [style=box] (277) at (21.775, 0.375) {};
		\node [style=white dot] (278) at (22.05, 0.375) {};
		\node [style=box] (279) at (20.975, 0.375) {};
		\node [style=white dot] (280) at (20.7, 0.375) {};
		\node [style=none] (281) at (22.65, 0) {$=$};
		\node [style=white dot] (282) at (23.15, -0.75) {};
		\node [style=none] (283) at (23.15, -1.25) {};
		\node [style=none] (284) at (23.55, -1.25) {};
		\node [style=box] (285) at (23.55, -1) {};
		\node [style=box] (286) at (23.55, -0.75) {};
		\node [style=white dot] (287) at (24.7, -0.75) {};
		\node [style=none] (288) at (24.7, -1.25) {};
		\node [style=none] (289) at (24.3, -1.25) {};
		\node [style=box] (290) at (24.3, -1) {};
		\node [style=box] (291) at (24.3, -0.75) {};
		\node [style=none] (292) at (23.925, 1.3) {};
		\node [style=white dot] (293) at (23.925, 1) {};
		\node [style=white dot] (296) at (23.925, 0.25) {};
		\node [style=box] (297) at (23.925, -0.05) {};
		\node [style=box] (298) at (23.925, -0.3) {};
		\node [style=box] (299) at (24.25, 0.625) {};
		\node [style=white dot] (300) at (24.6, 0.625) {};
		\node [style=box] (301) at (23.6, 0.625) {};
		\node [style=white dot] (302) at (23.25, 0.625) {};
		\node [style=box] (303) at (24.375, 0.25) {};
		\node [style=none] (304) at (25.2, 0) {$=$};
		\node [style=white dot] (305) at (25.7, -0.75) {};
		\node [style=none] (306) at (25.7, -1.25) {};
		\node [style=none] (307) at (26.1, -1.25) {};
		\node [style=box] (308) at (26.1, -1) {};
		\node [style=box] (309) at (26.1, -0.75) {};
		\node [style=white dot] (310) at (27.25, -0.75) {};
		\node [style=none] (311) at (27.25, -1.25) {};
		\node [style=none] (312) at (26.85, -1.25) {};
		\node [style=box] (313) at (26.85, -1) {};
		\node [style=box] (314) at (26.85, -0.75) {};
		\node [style=none] (315) at (26.475, 1.3) {};
		\node [style=white dot] (316) at (26.475, 1) {};
		\node [style=white dot] (317) at (26.475, 0.25) {};
		\node [style=box] (318) at (26.475, -0.05) {};
		\node [style=box] (319) at (26.475, -0.3) {};
		\node [style=box] (320) at (26.475, 0.625) {};
		\node [style=dot] (321) at (26.85, 0.625) {};
		\node [style=box] (324) at (26.925, 0.25) {};
		\node [style=white dot] (325) at (27.15, 0.675) {};
		\node [style=none] (326) at (27.75, 0) {$=$};
		\node [style=white dot] (327) at (28.25, -0.75) {};
		\node [style=none] (328) at (28.25, -1.25) {};
		\node [style=none] (329) at (28.65, -1.25) {};
		\node [style=box] (330) at (28.65, -1) {};
		\node [style=box] (331) at (28.65, -0.75) {};
		\node [style=white dot] (332) at (29.8, -0.75) {};
		\node [style=none] (333) at (29.8, -1.25) {};
		\node [style=none] (334) at (29.4, -1.25) {};
		\node [style=box] (335) at (29.4, -1) {};
		\node [style=box] (336) at (29.4, -0.75) {};
		\node [style=none] (337) at (29.025, 1.3) {};
		\node [style=white dot] (338) at (29.025, 1) {};
		\node [style=white dot] (339) at (29.025, 0.25) {};
		\node [style=box] (340) at (29.025, -0.05) {};
		\node [style=box] (341) at (29.025, -0.3) {};
		\node [style=box] (342) at (29.025, 0.625) {};
		\node [style=white dot] (345) at (29.45, 0.675) {};
		\node [style=dot] (346) at (29.45, 0.25) {};
		\node [style=none] (347) at (30.3, 0) {$=$};
		\node [style=box] (348) at (30.8, 0.25) {};
		\node [style=box] (349) at (31.2, 0.25) {};
		\node [style=white dot] (350) at (30.8, -0.25) {};
		\node [style=white dot] (351) at (31.575, -0.6) {};
		\node [style=box] (352) at (31.575, -0.25) {};
		\node [style=white dot] (353) at (31.575, 0.75) {};
		\node [style=none] (357) at (31.575, 1.05) {};
		\node [style=none] (359) at (30.8, -1) {};
		\node [style=none] (360) at (31.2, -1) {};
		\node [style=box] (361) at (32.35, 0.25) {};
		\node [style=box] (362) at (31.95, 0.25) {};
		\node [style=white dot] (363) at (32.35, -0.25) {};
		\node [style=none] (366) at (32.35, -1) {};
		\node [style=none] (367) at (31.95, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (1);
		\draw (6) to (7);
		\draw (11) to (12);
		\draw (0) to (15.center);
		\draw (16.center) to (4);
		\draw (14) to (9);
		\draw (4) to (9);
		\draw [in=75, out=-180, looseness=1.25] (8) to (0);
		\draw (13.center) to (8);
		\draw (17) to (18);
		\draw (19) to (18);
		\draw (17) to (27.center);
		\draw (28.center) to (19);
		\draw (26) to (23);
		\draw (19) to (23);
		\draw [in=105, out=0, looseness=1.25] (8) to (17);
		\draw (4) to (19);
		\draw (6) to (7);
		\draw (12) to (11);
		\draw (9) to (23);
		\draw (33) to (34);
		\draw (37) to (38);
		\draw (30) to (41.center);
		\draw (42.center) to (32);
		\draw (40) to (36);
		\draw [in=75, out=-180, looseness=1.25] (35) to (30);
		\draw (39.center) to (35);
		\draw (43) to (48.center);
		\draw (49.center) to (45);
		\draw (47) to (46);
		\draw [in=105, out=0, looseness=1.25] (35) to (43);
		\draw (32) to (45);
		\draw (33) to (34);
		\draw (38) to (37);
		\draw (36) to (46);
		\draw (32) to (30);
		\draw (45) to (43);
		\draw (36) to (51);
		\draw (51) to (32);
		\draw (45) to (52);
		\draw (52) to (46);
		\draw (59) to (60);
		\draw (63) to (64);
		\draw (57) to (67.center);
		\draw [in=75, out=-180, looseness=1.25] (61) to (57);
		\draw (65.center) to (61);
		\draw (69) to (73.center);
		\draw [in=105, out=0, looseness=1.25] (61) to (69);
		\draw (58) to (70);
		\draw (59) to (60);
		\draw (64) to (63);
		\draw (58) to (57);
		\draw (70) to (69);
		\draw (83) to (68.center);
		\draw (83) to (66);
		\draw (84) to (74.center);
		\draw (84) to (72);
		\draw (81) to (83);
		\draw (82) to (84);
		\draw (85) to (66);
		\draw (85) to (81);
		\draw (85) to (58);
		\draw (86) to (82);
		\draw (86) to (70);
		\draw (86) to (72);
		\draw (93) to (94);
		\draw (94) to (93);
		\draw (110) to (98.center);
		\draw (110) to (96);
		\draw (108) to (110);
		\draw (112) to (96);
		\draw (112) to (108);
		\draw (96) to (97.center);
		\draw [in=-180, out=90] (96) to (114);
		\draw (126) to (122.center);
		\draw (126) to (120);
		\draw (124) to (126);
		\draw (127) to (120);
		\draw (127) to (124);
		\draw (120) to (121.center);
		\draw [in=0, out=90] (120) to (128);
		\draw [in=15, out=75, looseness=1.50] (120) to (116);
		\draw [bend left] (117) to (128);
		\draw (81) to (82);
		\draw (108) to (124);
		\draw (90) to (116);
		\draw (90) to (116);
		\draw [in=165, out=105, looseness=1.50] (96) to (116);
		\draw (95.center) to (117);
		\draw [bend right] (117) to (114);
		\draw [bend left=45, looseness=1.25] (116) to (117);
		\draw [bend right=45, looseness=1.25] (116) to (117);
		\draw (131) to (132);
		\draw (132) to (131);
		\draw (139) to (136.center);
		\draw (139) to (134);
		\draw (138) to (139);
		\draw (134) to (135.center);
		\draw [in=-180, out=90] (134) to (141);
		\draw (149) to (146.center);
		\draw (149) to (144);
		\draw (148) to (149);
		\draw (144) to (145.center);
		\draw [in=0, out=90] (144) to (151);
		\draw [in=15, out=75, looseness=1.50] (144) to (142);
		\draw [bend left] (143) to (151);
		\draw (138) to (148);
		\draw (130) to (142);
		\draw (130) to (142);
		\draw [in=165, out=105, looseness=1.50] (134) to (142);
		\draw (133.center) to (143);
		\draw [bend right] (143) to (141);
		\draw (142) to (143);
		\draw (138) to (137);
		\draw (137) to (141);
		\draw (147) to (151);
		\draw (147) to (148);
		\draw (166) to (163.center);
		\draw (166) to (161);
		\draw (161) to (162.center);
		\draw [in=-180, out=90] (161) to (167);
		\draw (164) to (167);
		\draw (166) to (167);
		\draw (181) to (167);
		\draw (179) to (181);
		\draw (183) to (184);
		\draw (184) to (183);
		\draw (190) to (188.center);
		\draw (190) to (186);
		\draw (186) to (187.center);
		\draw [in=0, out=90] (186) to (191);
		\draw (182) to (192);
		\draw (182) to (192);
		\draw [in=15, out=75, looseness=1.50] (186) to (192);
		\draw (185.center) to (193);
		\draw (192) to (193);
		\draw (189) to (191);
		\draw (190) to (191);
		\draw (196) to (191);
		\draw (194) to (196);
		\draw (194) to (193);
		\draw (196) to (184);
		\draw [bend right=15] (184) to (186);
		\draw (183) to (184);
		\draw (184) to (183);
		\draw (182) to (192);
		\draw (182) to (192);
		\draw [in=165, out=105, looseness=1.50] (161) to (192);
		\draw (185.center) to (193);
		\draw (192) to (193);
		\draw (179) to (193);
		\draw (181) to (184);
		\draw [bend left=15] (184) to (161);
		\draw (198) to (199.center);
		\draw [in=-180, out=90] (198) to (203);
		\draw (201) to (203);
		\draw (201) to (200.center);
		\draw (221) to (222.center);
		\draw [in=0, out=90] (221) to (225);
		\draw (224) to (225);
		\draw (227) to (228);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw (229.center) to (231);
		\draw (230) to (231);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw [in=15, out=75, looseness=1.50] (221) to (230);
		\draw (229.center) to (231);
		\draw [bend right=15] (228) to (221);
		\draw (224) to (223.center);
		\draw [bend right] (225) to (231);
		\draw [bend right] (232) to (231);
		\draw (232) to (228);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw (229.center) to (231);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw [in=165, out=105, looseness=1.50] (198) to (230);
		\draw (229.center) to (231);
		\draw [bend left=15] (228) to (198);
		\draw [bend left] (203) to (231);
		\draw [bend left] (219) to (231);
		\draw (219) to (228);
		\draw (235) to (236.center);
		\draw (235) to (239);
		\draw (238) to (239);
		\draw (238) to (237.center);
		\draw (242) to (243.center);
		\draw (242) to (246);
		\draw (245) to (246);
		\draw (248) to (249);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw (250.center) to (252);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw (242) to (251);
		\draw (250.center) to (252);
		\draw [bend left] (249) to (242);
		\draw (245) to (244.center);
		\draw [in=270, out=120] (246) to (252);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw (250.center) to (252);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw [bend left=45] (235) to (251);
		\draw (250.center) to (252);
		\draw [bend left=45, looseness=1.25] (251) to (252);
		\draw (249) to (235);
		\draw [in=270, out=60] (239) to (252);
		\draw [bend right=45, looseness=1.25] (249) to (252);
		\draw (256) to (257.center);
		\draw (256) to (260);
		\draw (259) to (260);
		\draw (259) to (258.center);
		\draw (261) to (262.center);
		\draw (261) to (265);
		\draw (264) to (265);
		\draw (269.center) to (271);
		\draw (269.center) to (271);
		\draw (264) to (263.center);
		\draw [in=0, out=60, looseness=1.75] (265) to (271);
		\draw (269.center) to (271);
		\draw (269.center) to (271);
		\draw [in=180, out=120, looseness=1.75] (260) to (271);
		\draw (276) to (274);
		\draw [in=90, out=180, looseness=1.25] (276) to (256);
		\draw [in=90, out=0, looseness=1.25] (276) to (261);
		\draw (278) to (277);
		\draw (280) to (279);
		\draw (271) to (279);
		\draw (279) to (274);
		\draw (274) to (277);
		\draw (277) to (271);
		\draw (282) to (283.center);
		\draw (282) to (286);
		\draw (285) to (286);
		\draw (285) to (284.center);
		\draw (287) to (288.center);
		\draw (287) to (291);
		\draw (290) to (291);
		\draw (292.center) to (293);
		\draw (292.center) to (293);
		\draw (290) to (289.center);
		\draw [in=0, out=60, looseness=1.75] (291) to (293);
		\draw (292.center) to (293);
		\draw (292.center) to (293);
		\draw [in=180, out=120, looseness=1.75] (286) to (293);
		\draw (298) to (296);
		\draw [in=90, out=180, looseness=1.25] (298) to (282);
		\draw [in=90, out=0, looseness=1.25] (298) to (287);
		\draw (300) to (299);
		\draw (302) to (301);
		\draw (293) to (301);
		\draw (301) to (296);
		\draw (296) to (299);
		\draw (299) to (293);
		\draw (303) to (296);
		\draw (303) to (300);
		\draw (305) to (306.center);
		\draw (305) to (309);
		\draw (308) to (309);
		\draw (308) to (307.center);
		\draw (310) to (311.center);
		\draw (310) to (314);
		\draw (313) to (314);
		\draw (315.center) to (316);
		\draw (315.center) to (316);
		\draw (313) to (312.center);
		\draw [in=0, out=60, looseness=1.75] (314) to (316);
		\draw (315.center) to (316);
		\draw (315.center) to (316);
		\draw [in=180, out=120, looseness=1.75] (309) to (316);
		\draw (319) to (317);
		\draw [in=90, out=180, looseness=1.25] (319) to (305);
		\draw [in=90, out=0, looseness=1.25] (319) to (310);
		\draw (321) to (320);
		\draw (317) to (320);
		\draw (320) to (316);
		\draw (324) to (317);
		\draw (324) to (321);
		\draw (325) to (321);
		\draw (327) to (328.center);
		\draw (327) to (331);
		\draw (330) to (331);
		\draw (330) to (329.center);
		\draw (332) to (333.center);
		\draw (332) to (336);
		\draw (335) to (336);
		\draw (337.center) to (338);
		\draw (337.center) to (338);
		\draw (335) to (334.center);
		\draw [in=0, out=60, looseness=1.75] (336) to (338);
		\draw (337.center) to (338);
		\draw (337.center) to (338);
		\draw [in=180, out=120, looseness=1.75] (331) to (338);
		\draw (341) to (339);
		\draw [in=90, out=180, looseness=1.25] (341) to (327);
		\draw [in=90, out=0, looseness=1.25] (341) to (332);
		\draw (339) to (342);
		\draw (342) to (338);
		\draw (345) to (342);
		\draw (346) to (339);
		\draw (348) to (349);
		\draw (351) to (352);
		\draw (348) to (359.center);
		\draw [in=75, out=-180, looseness=1.25] (353) to (348);
		\draw (357.center) to (353);
		\draw (361) to (362);
		\draw (361) to (366.center);
		\draw [in=105, out=0, looseness=1.25] (353) to (361);
		\draw (350) to (363);
		\draw (351) to (352);
		\draw (349) to (360.center);
		\draw (362) to (367.center);
		\draw (114) to (112);
		\draw (128) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-through-gadget-1/triangle-through-gadget-1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0)  at (-0.775, 0.35) {};
		\node [style=box] (1)  at (-0.375, 0.35) {};
		\node [style=white dot] (4)  at (-0.375, -0.15) {};
		\node [style=white dot] (6)  at (0.0, 0.175) {};
		\node [style=box] (7)  at (0.0, -0.15) {};
		\node [style=white dot] (8)  at (0.0, 0.85) {};
		\node [style=dot] (9)  at (-0.575, -0.55) {};
		\node [style=white dot] (11)  at (0.0, -0.875) {};
		\node [style=box] (12)  at (0.0, -0.55) {};
		\node [style=none] (13)  at (0.0, 1.15) {};
		\node [style=white dot] (14)  at (-0.775, -0.15) {};
		\node [style=none] (15)  at (-0.775, -1.15) {};
		\node [style=none] (16)  at (-0.375, -1.15) {};
		\node [style=box] (17)  at (0.775, 0.35) {};
		\node [style=box] (18)  at (0.375, 0.35) {};
		\node [style=white dot] (19)  at (0.375, -0.15) {};
		\node [style=dot] (23)  at (0.575, -0.55) {};
		\node [style=white dot] (26)  at (0.775, -0.15) {};
		\node [style=none] (27)  at (0.775, -1.15) {};
		\node [style=none] (28)  at (0.375, -1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (15.center);
		\draw (4) to (1);
		\draw (4) to (9);
		\draw (4) to (19);
		\draw (6) to (7);
		\draw (6) to (7);
		\draw [in=75, out=-180, looseness=1.25] (8) to (0);
		\draw [in=105, out=0, looseness=1.25] (8) to (17);
		\draw (9) to (23);
		\draw (11) to (12);
		\draw (12) to (11);
		\draw (13.center) to (8);
		\draw (14) to (9);
		\draw (16.center) to (4);
		\draw (17) to (18);
		\draw (17) to (27.center);
		\draw (19) to (18);
		\draw (19) to (23);
		\draw (26) to (23);
		\draw (28.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (30)  at (-1.025, 0.225) {};
		\node [style=dot] (32)  at (-0.625, 0.225) {};
		\node [style=white dot] (33)  at (0.0, 0.55) {};
		\node [style=box] (34)  at (0.0, 0.225) {};
		\node [style=white dot] (35)  at (0.0, 0.975) {};
		\node [style=dot] (36)  at (-0.825, -0.675) {};
		\node [style=white dot] (37)  at (0.0, -1.0) {};
		\node [style=box] (38)  at (0.0, -0.675) {};
		\node [style=none] (39)  at (0.0, 1.275) {};
		\node [style=white dot] (40)  at (-1.025, -1.025) {};
		\node [style=none] (41)  at (-1.025, -1.275) {};
		\node [style=none] (42)  at (-0.625, -1.275) {};
		\node [style=box] (43)  at (1.025, 0.225) {};
		\node [style=dot] (45)  at (0.625, 0.225) {};
		\node [style=dot] (46)  at (0.825, -0.675) {};
		\node [style=white dot] (47)  at (1.025, -1.025) {};
		\node [style=none] (48)  at (1.025, -1.275) {};
		\node [style=none] (49)  at (0.625, -1.275) {};
		\node [style=box] (50)  at (-0.625, -1.025) {};
		\node [style=box] (51)  at (-0.825, -0.25) {};
		\node [style=box] (52)  at (0.825, -0.25) {};
		\node [style=box] (53)  at (0.625, -1.025) {};
		\node [style=box] (54)  at (0.25, 0.225) {};
		\node [style=box] (55)  at (-0.25, 0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (41.center);
		\draw (32) to (45);
		\draw (32) to (30);
		\draw (33) to (34);
		\draw (33) to (34);
		\draw [in=75, out=-180, looseness=1.25] (35) to (30);
		\draw [in=105, out=0, looseness=1.25] (35) to (43);
		\draw (36) to (46);
		\draw (36) to (51);
		\draw (37) to (38);
		\draw (38) to (37);
		\draw (39.center) to (35);
		\draw (40) to (36);
		\draw (42.center) to (32);
		\draw (43) to (48.center);
		\draw (45) to (43);
		\draw (45) to (52);
		\draw (47) to (46);
		\draw (49.center) to (45);
		\draw (51) to (32);
		\draw (52) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (57)  at (-1.025, 0.225) {};
		\node [style=dot] (58)  at (-0.625, 0.225) {};
		\node [style=white dot] (59)  at (0.0, 0.55) {};
		\node [style=box] (60)  at (0.0, 0.225) {};
		\node [style=white dot] (61)  at (0.0, 0.975) {};
		\node [style=white dot] (63)  at (0.0, -1.0) {};
		\node [style=box] (64)  at (0.0, -0.675) {};
		\node [style=none] (65)  at (0.0, 1.275) {};
		\node [style=white dot] (66)  at (-1.025, -0.775) {};
		\node [style=none] (67)  at (-1.025, -1.275) {};
		\node [style=none] (68)  at (-0.625, -1.275) {};
		\node [style=box] (69)  at (1.025, 0.225) {};
		\node [style=dot] (70)  at (0.625, 0.225) {};
		\node [style=white dot] (72)  at (1.025, -1.025) {};
		\node [style=none] (73)  at (1.025, -1.275) {};
		\node [style=none] (74)  at (0.625, -1.275) {};
		\node [style=box] (75)  at (-0.625, -0.125) {};
		\node [style=box] (78)  at (0.625, -0.125) {};
		\node [style=box] (79)  at (0.25, 0.225) {};
		\node [style=box] (80)  at (-0.25, 0.225) {};
		\node [style=white dot] (81)  at (-0.35, -0.675) {};
		\node [style=white dot] (82)  at (0.35, -0.675) {};
		\node [style=dot] (83)  at (-0.625, -1.025) {};
		\node [style=dot] (84)  at (0.625, -1.025) {};
		\node [style=dot] (85)  at (-0.625, -0.45) {};
		\node [style=dot] (86)  at (0.625, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (67.center);
		\draw (58) to (70);
		\draw (58) to (57);
		\draw (59) to (60);
		\draw (59) to (60);
		\draw [in=75, out=-180, looseness=1.25] (61) to (57);
		\draw [in=105, out=0, looseness=1.25] (61) to (69);
		\draw (63) to (64);
		\draw (64) to (63);
		\draw (65.center) to (61);
		\draw (69) to (73.center);
		\draw (70) to (69);
		\draw (81) to (83);
		\draw (81) to (82);
		\draw (82) to (84);
		\draw (83) to (68.center);
		\draw (83) to (66);
		\draw (84) to (74.center);
		\draw (84) to (72);
		\draw (85) to (66);
		\draw (85) to (81);
		\draw (85) to (58);
		\draw (86) to (82);
		\draw (86) to (70);
		\draw (86) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (90)  at (0.0, 0.175) {};
		\node [style=white dot] (93)  at (0.0, -1.0) {};
		\node [style=box] (94)  at (0.0, -0.675) {};
		\node [style=none] (95)  at (0.0, 1.275) {};
		\node [style=white dot] (96)  at (-1.025, -0.775) {};
		\node [style=none] (97)  at (-1.025, -1.275) {};
		\node [style=none] (98)  at (-0.625, -1.275) {};
		\node [style=box] (104)  at (-0.625, -0.125) {};
		\node [style=white dot] (108)  at (-0.35, -0.675) {};
		\node [style=dot] (110)  at (-0.625, -1.025) {};
		\node [style=dot] (112)  at (-0.625, -0.45) {};
		\node [style=box] (114)  at (-0.625, 0.125) {};
		\node [style=box] (116)  at (0.0, 0.475) {};
		\node [style=white dot] (117)  at (0.0, 0.975) {};
		\node [style=white dot] (120)  at (1.025, -0.775) {};
		\node [style=none] (121)  at (1.025, -1.275) {};
		\node [style=none] (122)  at (0.625, -1.275) {};
		\node [style=box] (123)  at (0.625, -0.125) {};
		\node [style=white dot] (124)  at (0.35, -0.675) {};
		\node [style=dot] (126)  at (0.625, -1.025) {};
		\node [style=dot] (127)  at (0.625, -0.45) {};
		\node [style=box] (128)  at (0.625, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90) to (116);
		\draw (90) to (116);
		\draw (93) to (94);
		\draw (94) to (93);
		\draw (95.center) to (117);
		\draw (96) to (97.center);
		\draw [in=-180, out=90] (96) to (114);
		\draw [in=165, out=105, looseness=1.50] (96) to (116);
		\draw (108) to (110);
		\draw (108) to (124);
		\draw (110) to (98.center);
		\draw (110) to (96);
		\draw (112) to (96);
		\draw (112) to (108);
		\draw (114) to (112);
		\draw [bend left=45, looseness=1.25] (116) to (117);
		\draw [bend right=45, looseness=1.25] (116) to (117);
		\draw [bend left] (117) to (128);
		\draw [bend right] (117) to (114);
		\draw (120) to (121.center);
		\draw [in=0, out=90] (120) to (128);
		\draw [in=15, out=75, looseness=1.50] (120) to (116);
		\draw (124) to (126);
		\draw (126) to (122.center);
		\draw (126) to (120);
		\draw (127) to (120);
		\draw (127) to (124);
		\draw (128) to (127);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (130)  at (0.0, 0.05) {};
		\node [style=white dot] (131)  at (0.0, -0.875) {};
		\node [style=box] (132)  at (0.0, -0.55) {};
		\node [style=none] (133)  at (0.0, 1.15) {};
		\node [style=white dot] (134)  at (-1.025, -0.65) {};
		\node [style=none] (135)  at (-1.025, -1.15) {};
		\node [style=none] (136)  at (-0.625, -1.15) {};
		\node [style=box] (137)  at (-0.625, -0.25) {};
		\node [style=white dot] (138)  at (-0.35, -0.55) {};
		\node [style=dot] (139)  at (-0.625, -0.9) {};
		\node [style=box] (141)  at (-0.625, -0.0) {};
		\node [style=box] (142)  at (0.0, 0.35) {};
		\node [style=white dot] (143)  at (0.0, 0.85) {};
		\node [style=white dot] (144)  at (1.025, -0.65) {};
		\node [style=none] (145)  at (1.025, -1.15) {};
		\node [style=none] (146)  at (0.625, -1.15) {};
		\node [style=box] (147)  at (0.625, -0.25) {};
		\node [style=white dot] (148)  at (0.35, -0.55) {};
		\node [style=dot] (149)  at (0.625, -0.9) {};
		\node [style=box] (151)  at (0.625, -0.0) {};
		\node [style=dot] (152)  at (0.375, 0.65) {};
		\node [style=none, font={\scriptsize}] (153)  at (0.625, 0.65) {$\neg$};
		\node [style=dot] (154)  at (-0.35, 0.65) {};
		\node [style=none, font={\scriptsize}] (155)  at (-0.6, 0.65) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (130) to (142);
		\draw (130) to (142);
		\draw (131) to (132);
		\draw (132) to (131);
		\draw (133.center) to (143);
		\draw (134) to (135.center);
		\draw [in=-180, out=90] (134) to (141);
		\draw [in=165, out=105, looseness=1.50] (134) to (142);
		\draw (137) to (141);
		\draw (138) to (139);
		\draw (138) to (148);
		\draw (138) to (137);
		\draw (139) to (136.center);
		\draw (139) to (134);
		\draw (142) to (143);
		\draw [bend left] (143) to (151);
		\draw [bend right] (143) to (141);
		\draw (144) to (145.center);
		\draw [in=0, out=90] (144) to (151);
		\draw [in=15, out=75, looseness=1.50] (144) to (142);
		\draw (147) to (151);
		\draw (147) to (148);
		\draw (148) to (149);
		\draw (149) to (146.center);
		\draw (149) to (144);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (161)  at (-1.025, -0.65) {};
		\node [style=none] (162)  at (-1.025, -1.15) {};
		\node [style=none] (163)  at (-0.625, -1.15) {};
		\node [style=box] (164)  at (-0.625, -0.5) {};
		\node [style=dot] (166)  at (-0.625, -0.9) {};
		\node [style=box] (167)  at (-0.625, -0.25) {};
		\node [style=dot] (179)  at (-0.35, 0.65) {};
		\node [style=none, font={\scriptsize}] (180)  at (-0.6, 0.65) {$\neg$};
		\node [style=white dot] (181)  at (-0.625, 0.125) {};
		\node [style=white dot] (182)  at (0.0, 0.05) {};
		\node [style=white dot] (183)  at (0.0, -0.875) {};
		\node [style=box] (184)  at (0.0, -0.55) {};
		\node [style=none] (185)  at (0.0, 1.15) {};
		\node [style=white dot] (186)  at (1.025, -0.65) {};
		\node [style=none] (187)  at (1.025, -1.15) {};
		\node [style=none] (188)  at (0.625, -1.15) {};
		\node [style=box] (189)  at (0.625, -0.5) {};
		\node [style=dot] (190)  at (0.625, -0.9) {};
		\node [style=box] (191)  at (0.625, -0.25) {};
		\node [style=box] (192)  at (0.0, 0.35) {};
		\node [style=white dot] (193)  at (0.0, 0.85) {};
		\node [style=dot] (194)  at (0.35, 0.65) {};
		\node [style=none, font={\scriptsize}] (195)  at (0.6, 0.65) {$\neg$};
		\node [style=white dot] (196)  at (0.625, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (161) to (162.center);
		\draw [in=-180, out=90] (161) to (167);
		\draw [in=165, out=105, looseness=1.50] (161) to (192);
		\draw (164) to (167);
		\draw (166) to (163.center);
		\draw (166) to (161);
		\draw (166) to (167);
		\draw (179) to (181);
		\draw (179) to (193);
		\draw (181) to (167);
		\draw (181) to (184);
		\draw (182) to (192);
		\draw (182) to (192);
		\draw (182) to (192);
		\draw (182) to (192);
		\draw (183) to (184);
		\draw (183) to (184);
		\draw (184) to (183);
		\draw [bend right=15] (184) to (186);
		\draw (184) to (183);
		\draw [bend left=15] (184) to (161);
		\draw (185.center) to (193);
		\draw (185.center) to (193);
		\draw (186) to (187.center);
		\draw [in=0, out=90] (186) to (191);
		\draw [in=15, out=75, looseness=1.50] (186) to (192);
		\draw (189) to (191);
		\draw (190) to (188.center);
		\draw (190) to (186);
		\draw (190) to (191);
		\draw (192) to (193);
		\draw (192) to (193);
		\draw (194) to (196);
		\draw (194) to (193);
		\draw (196) to (191);
		\draw (196) to (184);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (198)  at (-1.275, -0.65) {};
		\node [style=none] (199)  at (-1.275, -1.15) {};
		\node [style=none] (200)  at (-0.875, -1.15) {};
		\node [style=box] (201)  at (-0.875, -0.5) {};
		\node [style=box] (203)  at (-0.875, -0.25) {};
		\node [style=dot] (219)  at (-0.25, -0.35) {};
		\node [style=none, font={\scriptsize}] (220)  at (-0.5, -0.35) {$\neg$};
		\node [style=white dot] (221)  at (1.275, -0.65) {};
		\node [style=none] (222)  at (1.275, -1.15) {};
		\node [style=none] (223)  at (0.875, -1.15) {};
		\node [style=box] (224)  at (0.875, -0.5) {};
		\node [style=box] (225)  at (0.875, -0.25) {};
		\node [style=white dot] (226)  at (0.0, 0.05) {};
		\node [style=white dot] (227)  at (0.0, -1.125) {};
		\node [style=box] (228)  at (0.0, -0.8) {};
		\node [style=none] (229)  at (0.0, 1.15) {};
		\node [style=box] (230)  at (0.0, 0.35) {};
		\node [style=white dot] (231)  at (0.0, 0.85) {};
		\node [style=dot] (232)  at (0.25, -0.35) {};
		\node [style=none, font={\scriptsize}] (233)  at (0.5, -0.35) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (198) to (199.center);
		\draw [in=-180, out=90] (198) to (203);
		\draw [in=165, out=105, looseness=1.50] (198) to (230);
		\draw (201) to (203);
		\draw (201) to (200.center);
		\draw [bend left] (203) to (231);
		\draw [bend left] (219) to (231);
		\draw (219) to (228);
		\draw (221) to (222.center);
		\draw [in=0, out=90] (221) to (225);
		\draw [in=15, out=75, looseness=1.50] (221) to (230);
		\draw (224) to (225);
		\draw (224) to (223.center);
		\draw [bend right] (225) to (231);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw (226) to (230);
		\draw (227) to (228);
		\draw [bend right=15] (228) to (221);
		\draw [bend left=15] (228) to (198);
		\draw (229.center) to (231);
		\draw (229.center) to (231);
		\draw (229.center) to (231);
		\draw (229.center) to (231);
		\draw (230) to (231);
		\draw [bend right] (232) to (231);
		\draw (232) to (228);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (235)  at (-0.775, -0.65) {};
		\node [style=none] (236)  at (-0.775, -1.15) {};
		\node [style=none] (237)  at (-0.375, -1.15) {};
		\node [style=box] (238)  at (-0.375, -0.9) {};
		\node [style=box] (239)  at (-0.375, -0.65) {};
		\node [style=white dot] (242)  at (0.775, -0.65) {};
		\node [style=none] (243)  at (0.775, -1.15) {};
		\node [style=none] (244)  at (0.375, -1.15) {};
		\node [style=box] (245)  at (0.375, -0.9) {};
		\node [style=box] (246)  at (0.375, -0.65) {};
		\node [style=white dot] (247)  at (-0.5, 0.05) {};
		\node [style=white dot] (248)  at (0.5, 0.025) {};
		\node [style=box] (249)  at (0.5, 0.35) {};
		\node [style=none] (250)  at (-0.0, 1.15) {};
		\node [style=box] (251)  at (-0.5, 0.35) {};
		\node [style=white dot] (252)  at (-0.0, 0.85) {};
		\node [style=dot] (253)  at (0.4, 0.775) {};
		\node [style=none, font={\scriptsize}] (254)  at (0.65, 0.775) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (235) to (236.center);
		\draw (235) to (239);
		\draw [bend left=45] (235) to (251);
		\draw (238) to (239);
		\draw (238) to (237.center);
		\draw [in=270, out=60] (239) to (252);
		\draw (242) to (243.center);
		\draw (242) to (246);
		\draw (242) to (251);
		\draw (245) to (246);
		\draw (245) to (244.center);
		\draw [in=270, out=120] (246) to (252);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw (247) to (251);
		\draw (248) to (249);
		\draw [bend left] (249) to (242);
		\draw (249) to (235);
		\draw [bend right=45, looseness=1.25] (249) to (252);
		\draw (250.center) to (252);
		\draw (250.center) to (252);
		\draw (250.center) to (252);
		\draw (250.center) to (252);
		\draw [bend left=45, looseness=1.25] (251) to (252);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (256)  at (-0.775, -0.775) {};
		\node [style=none] (257)  at (-0.775, -1.275) {};
		\node [style=none] (258)  at (-0.375, -1.275) {};
		\node [style=box] (259)  at (-0.375, -1.025) {};
		\node [style=box] (260)  at (-0.375, -0.775) {};
		\node [style=white dot] (261)  at (0.775, -0.775) {};
		\node [style=none] (262)  at (0.775, -1.275) {};
		\node [style=none] (263)  at (0.375, -1.275) {};
		\node [style=box] (264)  at (0.375, -1.025) {};
		\node [style=box] (265)  at (0.375, -0.775) {};
		\node [style=none] (269)  at (0.0, 1.275) {};
		\node [style=white dot] (271)  at (0.0, 0.975) {};
		\node [style=dot] (272)  at (0.2, 0.7) {};
		\node [style=none, font={\scriptsize}] (273)  at (0.45, 0.7) {$\neg$};
		\node [style=white dot] (274)  at (0.0, 0.225) {};
		\node [style=box] (275)  at (0.0, -0.075) {};
		\node [style=box] (276)  at (0.0, -0.325) {};
		\node [style=box] (277)  at (0.4, 0.35) {};
		\node [style=white dot] (278)  at (0.675, 0.35) {};
		\node [style=box] (279)  at (-0.4, 0.35) {};
		\node [style=white dot] (280)  at (-0.675, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (256) to (257.center);
		\draw (256) to (260);
		\draw (259) to (260);
		\draw (259) to (258.center);
		\draw [in=180, out=120, looseness=1.75] (260) to (271);
		\draw (261) to (262.center);
		\draw (261) to (265);
		\draw (264) to (265);
		\draw (264) to (263.center);
		\draw [in=0, out=60, looseness=1.75] (265) to (271);
		\draw (269.center) to (271);
		\draw (269.center) to (271);
		\draw (269.center) to (271);
		\draw (269.center) to (271);
		\draw (271) to (279);
		\draw (274) to (277);
		\draw (276) to (274);
		\draw [in=90, out=180, looseness=1.25] (276) to (256);
		\draw [in=90, out=0, looseness=1.25] (276) to (261);
		\draw (277) to (271);
		\draw (278) to (277);
		\draw (279) to (274);
		\draw (280) to (279);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (282)  at (-0.775, -0.775) {};
		\node [style=none] (283)  at (-0.775, -1.275) {};
		\node [style=none] (284)  at (-0.375, -1.275) {};
		\node [style=box] (285)  at (-0.375, -1.025) {};
		\node [style=box] (286)  at (-0.375, -0.775) {};
		\node [style=white dot] (287)  at (0.775, -0.775) {};
		\node [style=none] (288)  at (0.775, -1.275) {};
		\node [style=none] (289)  at (0.375, -1.275) {};
		\node [style=box] (290)  at (0.375, -1.025) {};
		\node [style=box] (291)  at (0.375, -0.775) {};
		\node [style=none] (292)  at (0.0, 1.275) {};
		\node [style=white dot] (293)  at (0.0, 0.975) {};
		\node [style=white dot] (296)  at (0.0, 0.225) {};
		\node [style=box] (297)  at (0.0, -0.075) {};
		\node [style=box] (298)  at (0.0, -0.325) {};
		\node [style=box] (299)  at (0.325, 0.6) {};
		\node [style=white dot] (300)  at (0.675, 0.6) {};
		\node [style=box] (301)  at (-0.325, 0.6) {};
		\node [style=white dot] (302)  at (-0.675, 0.6) {};
		\node [style=box] (303)  at (0.45, 0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (282) to (283.center);
		\draw (282) to (286);
		\draw (285) to (286);
		\draw (285) to (284.center);
		\draw [in=180, out=120, looseness=1.75] (286) to (293);
		\draw (287) to (288.center);
		\draw (287) to (291);
		\draw (290) to (291);
		\draw (290) to (289.center);
		\draw [in=0, out=60, looseness=1.75] (291) to (293);
		\draw (292.center) to (293);
		\draw (292.center) to (293);
		\draw (292.center) to (293);
		\draw (292.center) to (293);
		\draw (293) to (301);
		\draw (296) to (299);
		\draw (298) to (296);
		\draw [in=90, out=180, looseness=1.25] (298) to (282);
		\draw [in=90, out=0, looseness=1.25] (298) to (287);
		\draw (299) to (293);
		\draw (300) to (299);
		\draw (301) to (296);
		\draw (302) to (301);
		\draw (303) to (296);
		\draw (303) to (300);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (305)  at (-0.775, -0.775) {};
		\node [style=none] (306)  at (-0.775, -1.275) {};
		\node [style=none] (307)  at (-0.375, -1.275) {};
		\node [style=box] (308)  at (-0.375, -1.025) {};
		\node [style=box] (309)  at (-0.375, -0.775) {};
		\node [style=white dot] (310)  at (0.775, -0.775) {};
		\node [style=none] (311)  at (0.775, -1.275) {};
		\node [style=none] (312)  at (0.375, -1.275) {};
		\node [style=box] (313)  at (0.375, -1.025) {};
		\node [style=box] (314)  at (0.375, -0.775) {};
		\node [style=none] (315)  at (0.0, 1.275) {};
		\node [style=white dot] (316)  at (0.0, 0.975) {};
		\node [style=white dot] (317)  at (0.0, 0.225) {};
		\node [style=box] (318)  at (0.0, -0.075) {};
		\node [style=box] (319)  at (0.0, -0.325) {};
		\node [style=box] (320)  at (0.0, 0.6) {};
		\node [style=dot] (321)  at (0.375, 0.6) {};
		\node [style=box] (324)  at (0.45, 0.225) {};
		\node [style=white dot] (325)  at (0.675, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (305) to (306.center);
		\draw (305) to (309);
		\draw (308) to (309);
		\draw (308) to (307.center);
		\draw [in=180, out=120, looseness=1.75] (309) to (316);
		\draw (310) to (311.center);
		\draw (310) to (314);
		\draw (313) to (314);
		\draw (313) to (312.center);
		\draw [in=0, out=60, looseness=1.75] (314) to (316);
		\draw (315.center) to (316);
		\draw (315.center) to (316);
		\draw (315.center) to (316);
		\draw (315.center) to (316);
		\draw (317) to (320);
		\draw (319) to (317);
		\draw [in=90, out=180, looseness=1.25] (319) to (305);
		\draw [in=90, out=0, looseness=1.25] (319) to (310);
		\draw (320) to (316);
		\draw (321) to (320);
		\draw (324) to (317);
		\draw (324) to (321);
		\draw (325) to (321);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (327)  at (-0.775, -0.775) {};
		\node [style=none] (328)  at (-0.775, -1.275) {};
		\node [style=none] (329)  at (-0.375, -1.275) {};
		\node [style=box] (330)  at (-0.375, -1.025) {};
		\node [style=box] (331)  at (-0.375, -0.775) {};
		\node [style=white dot] (332)  at (0.775, -0.775) {};
		\node [style=none] (333)  at (0.775, -1.275) {};
		\node [style=none] (334)  at (0.375, -1.275) {};
		\node [style=box] (335)  at (0.375, -1.025) {};
		\node [style=box] (336)  at (0.375, -0.775) {};
		\node [style=none] (337)  at (0.0, 1.275) {};
		\node [style=white dot] (338)  at (0.0, 0.975) {};
		\node [style=white dot] (339)  at (0.0, 0.225) {};
		\node [style=box] (340)  at (0.0, -0.075) {};
		\node [style=box] (341)  at (0.0, -0.325) {};
		\node [style=box] (342)  at (0.0, 0.6) {};
		\node [style=white dot] (345)  at (0.425, 0.65) {};
		\node [style=dot] (346)  at (0.425, 0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (327) to (328.center);
		\draw (327) to (331);
		\draw (330) to (331);
		\draw (330) to (329.center);
		\draw [in=180, out=120, looseness=1.75] (331) to (338);
		\draw (332) to (333.center);
		\draw (332) to (336);
		\draw (335) to (336);
		\draw (335) to (334.center);
		\draw [in=0, out=60, looseness=1.75] (336) to (338);
		\draw (337.center) to (338);
		\draw (337.center) to (338);
		\draw (337.center) to (338);
		\draw (337.center) to (338);
		\draw (339) to (342);
		\draw (341) to (339);
		\draw [in=90, out=180, looseness=1.25] (341) to (327);
		\draw [in=90, out=0, looseness=1.25] (341) to (332);
		\draw (342) to (338);
		\draw (345) to (342);
		\draw (346) to (339);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-1/triangle-through-gadget-1_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (348)  at (-0.775, 0.225) {};
		\node [style=box] (349)  at (-0.375, 0.225) {};
		\node [style=white dot] (350)  at (-0.775, -0.275) {};
		\node [style=white dot] (351)  at (-0.0, -0.625) {};
		\node [style=box] (352)  at (-0.0, -0.275) {};
		\node [style=white dot] (353)  at (-0.0, 0.725) {};
		\node [style=none] (357)  at (-0.0, 1.025) {};
		\node [style=none] (359)  at (-0.775, -1.025) {};
		\node [style=none] (360)  at (-0.375, -1.025) {};
		\node [style=box] (361)  at (0.775, 0.225) {};
		\node [style=box] (362)  at (0.375, 0.225) {};
		\node [style=white dot] (363)  at (0.775, -0.275) {};
		\node [style=none] (366)  at (0.775, -1.025) {};
		\node [style=none] (367)  at (0.375, -1.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (348) to (349);
		\draw (348) to (359.center);
		\draw (349) to (360.center);
		\draw (350) to (363);
		\draw (351) to (352);
		\draw (351) to (352);
		\draw [in=75, out=-180, looseness=1.25] (353) to (348);
		\draw [in=105, out=0, looseness=1.25] (353) to (361);
		\draw (357.center) to (353);
		\draw (361) to (362);
		\draw (361) to (366.center);
		\draw (362) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.7, 0.5) {};
		\node [style=none] (1) at (-1.7, 0) {};
		\node [style=none] (2) at (-0.95, 0) {};
		\node [style=none] (3) at (-1.2, 0.5) {};
		\node [style=none] (4) at (-1.45, 0.75) {};
		\node [style=none] (5) at (-1.575, 0) {};
		\node [style=none] (6) at (-1.2, 0) {};
		\node [style=none] (7) at (-1.7, 0.25) {};
		\node [style=none] (8) at (-1.45, 0.5) {};
		\node [style=none] (9) at (-0.55, 0.5) {};
		\node [style=none] (10) at (-0.55, 0) {};
		\node [style=none] (11) at (0.2, 0) {};
		\node [style=none] (12) at (-0.05, 0.5) {};
		\node [style=none] (13) at (-0.3, 0.75) {};
		\node [style=none] (14) at (-0.425, 0) {};
		\node [style=none] (15) at (-0.05, 0) {};
		\node [style=none] (16) at (-0.55, 0.25) {};
		\node [style=none] (17) at (-0.3, 0.5) {};
		\node [style=none] (18) at (-0.8, 0) {};
		\node [style=white dot] (19) at (-1.95, -0.25) {};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (21) at (-1.575, -1) {};
		\node [style=none] (22) at (-1.2, -1) {};
		\node [style=none] (23) at (-0.425, -1) {};
		\node [style=none] (24) at (-0.05, -1) {};
		\node [style=box] (25) at (-0.675, -0.375) {$0$};
		\node [style=white dot] (27) at (-1.2, -0.375) {};
		\node [style=white dot] (28) at (-0.05, -0.375) {};
		\node [style=box] (29) at (-0.875, -0.725) {$0$};
		\node [style=white dot] (31) at (-0.425, -0.725) {};
		\node [style=white dot] (32) at (-1.575, -0.725) {};
		\node [style=none] (33) at (0.75, 0) {$=$};
		\node [style=white dot] (34) at (1.775, 0.35) {};
		\node [style=box] (35) at (1.55, 0.7) {};
		\node [style=box] (36) at (2.025, 0.7) {};
		\node [style=white dot] (37) at (2.275, 0.025) {};
		\node [style=dot] (38) at (1.775, 0.025) {};
		\node [style=white dot] (39) at (1.275, 1) {};
		\node [style=none] (40) at (1, 1) {};
		\node [style=white dot] (41) at (2.775, 0.35) {};
		\node [style=box] (42) at (2.55, 0.85) {};
		\node [style=box] (43) at (3.025, 0.7) {};
		\node [style=white dot] (44) at (3.275, 0.025) {};
		\node [style=dot] (45) at (2.775, 0.025) {};
		\node [style=none] (46) at (1.75, 1.25) {};
		\node [style=none] (47) at (2.75, 1.25) {};
		\node [style=none] (48) at (1.75, -1.3) {};
		\node [style=none] (49) at (2.275, -1.3) {};
		\node [style=none] (50) at (2.775, -1.3) {};
		\node [style=none] (51) at (3.275, -1.3) {};
		\node [style=box] (52) at (2.975, -0.625) {};
		\node [style=white dot] (53) at (2.975, -0.325) {};
		\node [style=white dot] (54) at (2.275, -0.625) {};
		\node [style=white dot] (55) at (3.275, -0.625) {};
		\node [style=box] (56) at (2.05, -1.025) {};
		\node [style=white dot] (57) at (2.05, -1.275) {};
		\node [style=white dot] (58) at (2.775, -1.025) {};
		\node [style=white dot] (59) at (1.75, -1.025) {};
		\node [style=none] (60) at (3.775, 0) {$=$};
		\node [style=white dot] (61) at (6.025, -0.4) {};
		\node [style=white dot] (64) at (6.55, -0.975) {};
		\node [style=dot] (65) at (6.025, -0.975) {};
		\node [style=white dot] (68) at (7.05, 0.1) {};
		\node [style=white dot] (71) at (7.55, -0.975) {};
		\node [style=dot] (72) at (7.05, -0.975) {};
		\node [style=none] (73) at (6.025, 2) {};
		\node [style=none] (74) at (7.05, 2) {};
		\node [style=none] (75) at (6.025, -1.3) {};
		\node [style=none] (76) at (6.55, -1.3) {};
		\node [style=none] (77) at (7.05, -1.3) {};
		\node [style=none] (78) at (7.55, -1.3) {};
		\node [style=box] (87) at (4.3, 1.5) {};
		\node [style=box] (88) at (4.7, 1.5) {};
		\node [style=white dot] (89) at (4.7, 1) {};
		\node [style=white dot] (90) at (5.075, 1.325) {};
		\node [style=box] (91) at (5.075, 1) {};
		\node [style=white dot] (92) at (5.075, 2) {};
		\node [style=dot] (93) at (4.5, 0.6) {};
		\node [style=white dot] (94) at (5.075, 0.275) {};
		\node [style=box] (95) at (5.075, 0.6) {};
		\node [style=none] (96) at (4.075, 2.05) {};
		\node [style=white dot] (97) at (4.3, 1) {};
		\node [style=box] (100) at (5.85, 1.5) {};
		\node [style=box] (101) at (5.45, 1.5) {};
		\node [style=white dot] (102) at (5.45, 1) {};
		\node [style=dot] (103) at (5.65, 0.6) {};
		\node [style=white dot] (104) at (5.85, 1) {};
		\node [style=none] (105) at (12.8, 0) {$=$};
		\node [style=white dot] (148) at (13.875, 0.35) {};
		\node [style=box] (149) at (13.65, 0.7) {};
		\node [style=box] (150) at (14.125, 0.7) {};
		\node [style=white dot] (151) at (14.375, 0.025) {};
		\node [style=dot] (152) at (13.875, 0.025) {};
		\node [style=white dot] (153) at (13.375, 1) {};
		\node [style=none] (154) at (13.1, 1) {};
		\node [style=white dot] (155) at (14.875, 0.35) {};
		\node [style=box] (156) at (14.65, 0.85) {};
		\node [style=box] (157) at (15.125, 0.7) {};
		\node [style=white dot] (158) at (15.375, 0.025) {};
		\node [style=dot] (159) at (14.875, 0.025) {};
		\node [style=none] (160) at (13.85, 1.5) {};
		\node [style=none] (161) at (14.85, 1.5) {};
		\node [style=none] (162) at (13.85, -0.55) {};
		\node [style=none] (163) at (14.375, -0.55) {};
		\node [style=none] (164) at (14.875, -0.55) {};
		\node [style=none] (165) at (15.375, -0.55) {};
		\node [style=box] (170) at (14.4, 1.225) {};
		\node [style=white dot] (171) at (14.4, 1.475) {};
		\node [style=white dot] (172) at (14.875, 1.225) {};
		\node [style=white dot] (173) at (13.85, 1.225) {};
		\node [style=none] (174) at (15.875, 0) {$=$};
		\node [style=none] (175) at (16.925, 0.5) {};
		\node [style=none] (176) at (16.925, 0) {};
		\node [style=none] (177) at (17.675, 0) {};
		\node [style=none] (178) at (17.425, 0.5) {};
		\node [style=none] (179) at (17.175, 1) {};
		\node [style=none] (180) at (17.05, 0) {};
		\node [style=none] (181) at (17.425, 0) {};
		\node [style=none] (182) at (16.925, 0.25) {};
		\node [style=none] (183) at (17.175, 0.5) {};
		\node [style=none] (184) at (18.075, 0.5) {};
		\node [style=none] (185) at (18.075, 0) {};
		\node [style=none] (186) at (18.825, 0) {};
		\node [style=none] (187) at (18.575, 0.5) {};
		\node [style=none] (188) at (18.325, 1) {};
		\node [style=none] (189) at (18.2, 0) {};
		\node [style=none] (190) at (18.575, 0) {};
		\node [style=none] (191) at (18.075, 0.25) {};
		\node [style=none] (192) at (18.325, 0.5) {};
		\node [style=none] (193) at (17.825, 0) {};
		\node [style=white dot] (194) at (16.675, -0.25) {};
		\node [style=none] (195) at (16.375, -0.25) {};
		\node [style=none] (196) at (17.05, -0.5) {};
		\node [style=none] (197) at (17.425, -0.5) {};
		\node [style=none] (198) at (18.2, -0.5) {};
		\node [style=none] (199) at (18.575, -0.5) {};
		\node [style=box] (200) at (17.7, 0.725) {$0$};
		\node [style=white dot] (202) at (17.175, 0.725) {};
		\node [style=white dot] (203) at (18.325, 0.725) {};
		\node [style=box] (204) at (8.8, 1.5) {};
		\node [style=box] (205) at (9.2, 1.5) {};
		\node [style=white dot] (206) at (8.8, 1) {};
		\node [style=white dot] (207) at (9.575, 0.65) {};
		\node [style=box] (208) at (9.575, 1) {};
		\node [style=white dot] (209) at (9.575, 2) {};
		\node [style=none] (210) at (8.575, 2.05) {};
		\node [style=none] (211) at (8.8, 0.25) {};
		\node [style=none] (212) at (9.2, 1) {};
		\node [style=box] (213) at (10.35, 1.5) {};
		\node [style=box] (214) at (9.95, 1.5) {};
		\node [style=white dot] (215) at (10.35, 1) {};
		\node [style=none] (217) at (9.95, 1) {};
		\node [style=none] (218) at (8.325, 0) {$=$};
		\node [style=white dot] (219) at (10.575, -0.4) {};
		\node [style=white dot] (220) at (11.1, -0.975) {};
		\node [style=dot] (221) at (10.575, -0.975) {};
		\node [style=white dot] (222) at (11.6, 0.1) {};
		\node [style=white dot] (223) at (12.1, -0.975) {};
		\node [style=dot] (224) at (11.6, -0.975) {};
		\node [style=none] (225) at (10.575, 2) {};
		\node [style=none] (226) at (11.6, 2) {};
		\node [style=none] (227) at (10.575, -1.3) {};
		\node [style=none] (228) at (11.1, -1.3) {};
		\node [style=none] (229) at (11.6, -1.3) {};
		\node [style=none] (230) at (12.1, -1.3) {};
		\node [style=none] (231) at (5.45, 0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (17.center);
		\draw [in=60, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=90, out=-180, looseness=1.25] (7.center) to (19);
		\draw [in=-105, out=0, looseness=0.50] (19) to (18.center);
		\draw (19) to (20.center);
		\draw (21.center) to (5.center);
		\draw (22.center) to (6.center);
		\draw (23.center) to (14.center);
		\draw (24.center) to (15.center);
		\draw (27) to (28);
		\draw (31) to (32);
		\draw (35) to (34);
		\draw (35) to (36);
		\draw (38) to (37);
		\draw [in=90, out=-45] (36) to (37);
		\draw (39) to (40.center);
		\draw (42) to (41);
		\draw (42) to (43);
		\draw (45) to (44);
		\draw [in=90, out=-45] (43) to (44);
		\draw (39) to (35);
		\draw (39) to (42);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (58) to (59);
		\draw (37) to (49.center);
		\draw (48.center) to (46.center);
		\draw (44) to (51.center);
		\draw (47.center) to (50.center);
		\draw (65) to (64);
		\draw (72) to (71);
		\draw (64) to (76.center);
		\draw (75.center) to (73.center);
		\draw (71) to (78.center);
		\draw (74.center) to (77.center);
		\draw (87) to (88);
		\draw (89) to (88);
		\draw (90) to (91);
		\draw (94) to (95);
		\draw (97) to (93);
		\draw (89) to (93);
		\draw [in=75, out=-180, looseness=1.25] (92) to (87);
		\draw (96.center) to (92);
		\draw (100) to (101);
		\draw (102) to (101);
		\draw (104) to (103);
		\draw (102) to (103);
		\draw [in=105, out=0, looseness=1.25] (92) to (100);
		\draw (89) to (102);
		\draw (90) to (91);
		\draw (95) to (94);
		\draw (93) to (103);
		\draw (100) to (104);
		\draw (87) to (97);
		\draw [in=105, out=-90, looseness=2.00] (89) to (64);
		\draw [in=135, out=-45] (104) to (68);
		\draw [in=-165, out=-105, looseness=1.75] (97) to (61);
		\draw (149) to (148);
		\draw (149) to (150);
		\draw (152) to (151);
		\draw [in=90, out=-45] (150) to (151);
		\draw (153) to (154.center);
		\draw (156) to (155);
		\draw (156) to (157);
		\draw (159) to (158);
		\draw [in=90, out=-45] (157) to (158);
		\draw (153) to (149);
		\draw (153) to (156);
		\draw (170) to (171);
		\draw (172) to (173);
		\draw (151) to (163.center);
		\draw (162.center) to (160.center);
		\draw (158) to (165.center);
		\draw (161.center) to (164.center);
		\draw (175.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw (179.center) to (183.center);
		\draw (184.center) to (187.center);
		\draw (187.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw (185.center) to (184.center);
		\draw (188.center) to (192.center);
		\draw [in=60, out=180, looseness=1.25] (191.center) to (193.center);
		\draw [in=90, out=-180, looseness=1.25] (182.center) to (194);
		\draw [in=-105, out=0, looseness=0.50] (194) to (193.center);
		\draw (194) to (195.center);
		\draw (196.center) to (180.center);
		\draw (197.center) to (181.center);
		\draw (198.center) to (189.center);
		\draw (199.center) to (190.center);
		\draw (202) to (203);
		\draw (204) to (205);
		\draw (207) to (208);
		\draw (204) to (211.center);
		\draw [in=75, out=-180, looseness=1.25] (209) to (204);
		\draw (210.center) to (209);
		\draw (213) to (214);
		\draw [in=105, out=0, looseness=1.25] (209) to (213);
		\draw (206) to (215);
		\draw (207) to (208);
		\draw (205) to (212.center);
		\draw (214) to (217.center);
		\draw (221) to (220);
		\draw (224) to (223);
		\draw (220) to (228.center);
		\draw (227.center) to (225.center);
		\draw (223) to (230.center);
		\draw (226.center) to (229.center);
		\draw [in=-90, out=-165] (219) to (211.center);
		\draw [in=90, out=-90, looseness=1.50] (212.center) to (220);
		\draw [in=90, out=-90, looseness=0.75] (217.center) to (223);
		\draw (213) to (215);
		\draw [in=135, out=-45] (215) to (222);
		\draw (231.center) to (102);
		\draw [in=90, out=-90, looseness=0.50] (231.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle-through-gadget-2/triangle-through-gadget-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.675, 0.625) {};
		\node [style=none] (1)  at (-0.675, 0.125) {};
		\node [style=none] (2)  at (0.075, 0.125) {};
		\node [style=none] (3)  at (-0.175, 0.625) {};
		\node [style=none] (4)  at (-0.425, 0.875) {};
		\node [style=none] (5)  at (-0.55, 0.125) {};
		\node [style=none] (6)  at (-0.175, 0.125) {};
		\node [style=none] (7)  at (-0.675, 0.375) {};
		\node [style=none] (8)  at (-0.425, 0.625) {};
		\node [style=none] (9)  at (0.475, 0.625) {};
		\node [style=none] (10)  at (0.475, 0.125) {};
		\node [style=none] (11)  at (1.225, 0.125) {};
		\node [style=none] (12)  at (0.975, 0.625) {};
		\node [style=none] (13)  at (0.725, 0.875) {};
		\node [style=none] (14)  at (0.6, 0.125) {};
		\node [style=none] (15)  at (0.975, 0.125) {};
		\node [style=none] (16)  at (0.475, 0.375) {};
		\node [style=none] (17)  at (0.725, 0.625) {};
		\node [style=none] (18)  at (0.225, 0.125) {};
		\node [style=white dot] (19)  at (-0.925, -0.125) {};
		\node [style=none] (20)  at (-1.225, -0.125) {};
		\node [style=none] (21)  at (-0.55, -0.875) {};
		\node [style=none] (22)  at (-0.175, -0.875) {};
		\node [style=none] (23)  at (0.6, -0.875) {};
		\node [style=none] (24)  at (0.975, -0.875) {};
		\node [style=box] (25)  at (0.35, -0.25) {$0$};
		\node [style=white dot] (27)  at (-0.175, -0.25) {};
		\node [style=white dot] (28)  at (0.975, -0.25) {};
		\node [style=box] (29)  at (0.15, -0.6) {$0$};
		\node [style=white dot] (31)  at (0.6, -0.6) {};
		\node [style=white dot] (32)  at (-0.55, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (8.center);
		\draw [in=90, out=-180, looseness=1.25] (7.center) to (19);
		\draw (9.center) to (12.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (17.center);
		\draw [in=60, out=180, looseness=1.25] (16.center) to (18.center);
		\draw [in=-105, out=0, looseness=0.50] (19) to (18.center);
		\draw (19) to (20.center);
		\draw (21.center) to (5.center);
		\draw (22.center) to (6.center);
		\draw (23.center) to (14.center);
		\draw (24.center) to (15.center);
		\draw (27) to (28);
		\draw (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-2/triangle-through-gadget-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (34)  at (-0.363, 0.375) {};
		\node [style=box] (35)  at (-0.588, 0.725) {};
		\node [style=box] (36)  at (-0.113, 0.725) {};
		\node [style=white dot] (37)  at (0.137, 0.05) {};
		\node [style=dot] (38)  at (-0.363, 0.05) {};
		\node [style=white dot] (39)  at (-0.863, 1.025) {};
		\node [style=none] (40)  at (-1.138, 1.025) {};
		\node [style=white dot] (41)  at (0.637, 0.375) {};
		\node [style=box] (42)  at (0.412, 0.875) {};
		\node [style=box] (43)  at (0.887, 0.725) {};
		\node [style=white dot] (44)  at (1.137, 0.05) {};
		\node [style=dot] (45)  at (0.637, 0.05) {};
		\node [style=none] (46)  at (-0.388, 1.275) {};
		\node [style=none] (47)  at (0.612, 1.275) {};
		\node [style=none] (48)  at (-0.388, -1.275) {};
		\node [style=none] (49)  at (0.137, -1.275) {};
		\node [style=none] (50)  at (0.637, -1.275) {};
		\node [style=none] (51)  at (1.137, -1.275) {};
		\node [style=box] (52)  at (0.837, -0.6) {};
		\node [style=white dot] (53)  at (0.837, -0.3) {};
		\node [style=white dot] (54)  at (0.137, -0.6) {};
		\node [style=white dot] (55)  at (1.137, -0.6) {};
		\node [style=box] (56)  at (-0.088, -1.0) {};
		\node [style=white dot] (57)  at (-0.088, -1.25) {};
		\node [style=white dot] (58)  at (0.637, -1.0) {};
		\node [style=white dot] (59)  at (-0.388, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (34);
		\draw (35) to (36);
		\draw [in=90, out=-45] (36) to (37);
		\draw (37) to (49.center);
		\draw (38) to (37);
		\draw (39) to (40.center);
		\draw (39) to (35);
		\draw (39) to (42);
		\draw (42) to (41);
		\draw (42) to (43);
		\draw [in=90, out=-45] (43) to (44);
		\draw (44) to (51.center);
		\draw (45) to (44);
		\draw (47.center) to (50.center);
		\draw (48.center) to (46.center);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (58) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-2/triangle-through-gadget-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (61)  at (0.213, -0.775) {};
		\node [style=white dot] (64)  at (0.737, -1.35) {};
		\node [style=dot] (65)  at (0.213, -1.35) {};
		\node [style=white dot] (68)  at (1.237, -0.275) {};
		\node [style=white dot] (71)  at (1.737, -1.35) {};
		\node [style=dot] (72)  at (1.237, -1.35) {};
		\node [style=none] (73)  at (0.213, 1.625) {};
		\node [style=none] (74)  at (1.237, 1.625) {};
		\node [style=none] (75)  at (0.213, -1.675) {};
		\node [style=none] (76)  at (0.737, -1.675) {};
		\node [style=none] (77)  at (1.237, -1.675) {};
		\node [style=none] (78)  at (1.737, -1.675) {};
		\node [style=box] (87)  at (-1.513, 1.125) {};
		\node [style=box] (88)  at (-1.112, 1.125) {};
		\node [style=white dot] (89)  at (-1.112, 0.625) {};
		\node [style=white dot] (90)  at (-0.737, 0.95) {};
		\node [style=box] (91)  at (-0.737, 0.625) {};
		\node [style=white dot] (92)  at (-0.737, 1.625) {};
		\node [style=dot] (93)  at (-1.313, 0.225) {};
		\node [style=white dot] (94)  at (-0.737, -0.1) {};
		\node [style=box] (95)  at (-0.737, 0.225) {};
		\node [style=none] (96)  at (-1.737, 1.675) {};
		\node [style=white dot] (97)  at (-1.513, 0.625) {};
		\node [style=box] (100)  at (0.037, 1.125) {};
		\node [style=box] (101)  at (-0.362, 1.125) {};
		\node [style=white dot] (102)  at (-0.362, 0.625) {};
		\node [style=dot] (103)  at (-0.162, 0.225) {};
		\node [style=white dot] (104)  at (0.037, 0.625) {};
		\node [style=none] (231)  at (-0.362, 0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (76.center);
		\draw (65) to (64);
		\draw (71) to (78.center);
		\draw (72) to (71);
		\draw (74.center) to (77.center);
		\draw (75.center) to (73.center);
		\draw (87) to (88);
		\draw (87) to (97);
		\draw (89) to (88);
		\draw (89) to (93);
		\draw (89) to (102);
		\draw [in=105, out=-90, looseness=2.00] (89) to (64);
		\draw (90) to (91);
		\draw (90) to (91);
		\draw [in=75, out=-180, looseness=1.25] (92) to (87);
		\draw [in=105, out=0, looseness=1.25] (92) to (100);
		\draw (93) to (103);
		\draw (94) to (95);
		\draw (95) to (94);
		\draw (96.center) to (92);
		\draw (97) to (93);
		\draw [in=-165, out=-105, looseness=1.75] (97) to (61);
		\draw (100) to (101);
		\draw (100) to (104);
		\draw (102) to (101);
		\draw (102) to (103);
		\draw (104) to (103);
		\draw [in=135, out=-45] (104) to (68);
		\draw (231.center) to (102);
		\draw [in=90, out=-90, looseness=0.50] (231.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-2/triangle-through-gadget-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (204)  at (-1.537, 1.125) {};
		\node [style=box] (205)  at (-1.137, 1.125) {};
		\node [style=white dot] (206)  at (-1.537, 0.625) {};
		\node [style=white dot] (207)  at (-0.762, 0.275) {};
		\node [style=box] (208)  at (-0.762, 0.625) {};
		\node [style=white dot] (209)  at (-0.762, 1.625) {};
		\node [style=none] (210)  at (-1.762, 1.675) {};
		\node [style=none] (211)  at (-1.537, -0.125) {};
		\node [style=none] (212)  at (-1.137, 0.625) {};
		\node [style=box] (213)  at (0.013, 1.125) {};
		\node [style=box] (214)  at (-0.387, 1.125) {};
		\node [style=white dot] (215)  at (0.013, 0.625) {};
		\node [style=none] (217)  at (-0.387, 0.625) {};
		\node [style=white dot] (219)  at (0.238, -0.775) {};
		\node [style=white dot] (220)  at (0.763, -1.35) {};
		\node [style=dot] (221)  at (0.238, -1.35) {};
		\node [style=white dot] (222)  at (1.263, -0.275) {};
		\node [style=white dot] (223)  at (1.763, -1.35) {};
		\node [style=dot] (224)  at (1.263, -1.35) {};
		\node [style=none] (225)  at (0.238, 1.625) {};
		\node [style=none] (226)  at (1.263, 1.625) {};
		\node [style=none] (227)  at (0.238, -1.675) {};
		\node [style=none] (228)  at (0.763, -1.675) {};
		\node [style=none] (229)  at (1.263, -1.675) {};
		\node [style=none] (230)  at (1.763, -1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (204) to (205);
		\draw (204) to (211.center);
		\draw (205) to (212.center);
		\draw (206) to (215);
		\draw (207) to (208);
		\draw (207) to (208);
		\draw [in=75, out=-180, looseness=1.25] (209) to (204);
		\draw [in=105, out=0, looseness=1.25] (209) to (213);
		\draw (210.center) to (209);
		\draw [in=90, out=-90, looseness=1.50] (212.center) to (220);
		\draw (213) to (214);
		\draw (213) to (215);
		\draw (214) to (217.center);
		\draw [in=135, out=-45] (215) to (222);
		\draw [in=90, out=-90, looseness=0.75] (217.center) to (223);
		\draw [in=-90, out=-165] (219) to (211.center);
		\draw (220) to (228.center);
		\draw (221) to (220);
		\draw (223) to (230.center);
		\draw (224) to (223);
		\draw (226.center) to (229.center);
		\draw (227.center) to (225.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-2/triangle-through-gadget-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (148)  at (-0.363, -0.125) {};
		\node [style=box] (149)  at (-0.588, 0.225) {};
		\node [style=box] (150)  at (-0.113, 0.225) {};
		\node [style=white dot] (151)  at (0.137, -0.45) {};
		\node [style=dot] (152)  at (-0.363, -0.45) {};
		\node [style=white dot] (153)  at (-0.863, 0.525) {};
		\node [style=none] (154)  at (-1.138, 0.525) {};
		\node [style=white dot] (155)  at (0.637, -0.125) {};
		\node [style=box] (156)  at (0.412, 0.375) {};
		\node [style=box] (157)  at (0.887, 0.225) {};
		\node [style=white dot] (158)  at (1.137, -0.45) {};
		\node [style=dot] (159)  at (0.637, -0.45) {};
		\node [style=none] (160)  at (-0.388, 1.025) {};
		\node [style=none] (161)  at (0.612, 1.025) {};
		\node [style=none] (162)  at (-0.388, -1.025) {};
		\node [style=none] (163)  at (0.137, -1.025) {};
		\node [style=none] (164)  at (0.637, -1.025) {};
		\node [style=none] (165)  at (1.137, -1.025) {};
		\node [style=box] (170)  at (0.162, 0.75) {};
		\node [style=white dot] (171)  at (0.162, 1.0) {};
		\node [style=white dot] (172)  at (0.637, 0.75) {};
		\node [style=white dot] (173)  at (-0.388, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149) to (148);
		\draw (149) to (150);
		\draw [in=90, out=-45] (150) to (151);
		\draw (151) to (163.center);
		\draw (152) to (151);
		\draw (153) to (154.center);
		\draw (153) to (149);
		\draw (153) to (156);
		\draw (156) to (155);
		\draw (156) to (157);
		\draw [in=90, out=-45] (157) to (158);
		\draw (158) to (165.center);
		\draw (159) to (158);
		\draw (161.center) to (164.center);
		\draw (162.center) to (160.center);
		\draw (170) to (171);
		\draw (172) to (173);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-2/triangle-through-gadget-2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (175)  at (-0.675, 0.25) {};
		\node [style=none] (176)  at (-0.675, -0.25) {};
		\node [style=none] (177)  at (0.075, -0.25) {};
		\node [style=none] (178)  at (-0.175, 0.25) {};
		\node [style=none] (179)  at (-0.425, 0.75) {};
		\node [style=none] (180)  at (-0.55, -0.25) {};
		\node [style=none] (181)  at (-0.175, -0.25) {};
		\node [style=none] (182)  at (-0.675, 0.0) {};
		\node [style=none] (183)  at (-0.425, 0.25) {};
		\node [style=none] (184)  at (0.475, 0.25) {};
		\node [style=none] (185)  at (0.475, -0.25) {};
		\node [style=none] (186)  at (1.225, -0.25) {};
		\node [style=none] (187)  at (0.975, 0.25) {};
		\node [style=none] (188)  at (0.725, 0.75) {};
		\node [style=none] (189)  at (0.6, -0.25) {};
		\node [style=none] (190)  at (0.975, -0.25) {};
		\node [style=none] (191)  at (0.475, 0.0) {};
		\node [style=none] (192)  at (0.725, 0.25) {};
		\node [style=none] (193)  at (0.225, -0.25) {};
		\node [style=white dot] (194)  at (-0.925, -0.5) {};
		\node [style=none] (195)  at (-1.225, -0.5) {};
		\node [style=none] (196)  at (-0.55, -0.75) {};
		\node [style=none] (197)  at (-0.175, -0.75) {};
		\node [style=none] (198)  at (0.6, -0.75) {};
		\node [style=none] (199)  at (0.975, -0.75) {};
		\node [style=box] (200)  at (0.1, 0.475) {$0$};
		\node [style=white dot] (202)  at (-0.425, 0.475) {};
		\node [style=white dot] (203)  at (0.725, 0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (175.center) to (178.center);
		\draw (176.center) to (175.center);
		\draw (177.center) to (176.center);
		\draw (178.center) to (177.center);
		\draw (179.center) to (183.center);
		\draw [in=90, out=-180, looseness=1.25] (182.center) to (194);
		\draw (184.center) to (187.center);
		\draw (185.center) to (184.center);
		\draw (186.center) to (185.center);
		\draw (187.center) to (186.center);
		\draw (188.center) to (192.center);
		\draw [in=60, out=180, looseness=1.25] (191.center) to (193.center);
		\draw [in=-105, out=0, looseness=0.50] (194) to (193.center);
		\draw (194) to (195.center);
		\draw (196.center) to (180.center);
		\draw (197.center) to (181.center);
		\draw (198.center) to (189.center);
		\draw (199.center) to (190.center);
		\draw (202) to (203);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangle-through-gadget-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8.15, 0.75) {};
		\node [style=none] (8) at (-8.15, -0.5) {};
		\node [style=none] (9) at (-7.675, 0.25) {};
		\node [style=none] (10) at (-7.675, -0.25) {};
		\node [style=none] (11) at (-6.925, -0.25) {};
		\node [style=none] (12) at (-7.175, 0.25) {};
		\node [style=none] (13) at (-7.425, 0.75) {};
		\node [style=none] (14) at (-7.55, -0.25) {};
		\node [style=none] (15) at (-7.175, -0.25) {};
		\node [style=none] (16) at (-7.675, 0) {};
		\node [style=none] (17) at (-7.425, 0.25) {};
		\node [style=none] (18) at (-7.925, 0) {};
		\node [style=none] (23) at (-7.55, -0.5) {};
		\node [style=none] (24) at (-7.175, -0.5) {};
		\node [style=box] (25) at (-7.8, 0.475) {$0$};
		\node [style=white dot] (26) at (-8.15, 0.475) {};
		\node [style=white dot] (27) at (-7.425, 0.475) {};
		\node [style=none] (28) at (-6.5, 0) {$=$};
		\node [style=none] (29) at (-6, 1) {};
		\node [style=none] (30) at (-6, -0.5) {};
		\node [style=none] (31) at (-5.1, 0.75) {};
		\node [style=none] (32) at (-5.1, 0.25) {};
		\node [style=none] (33) at (-4.35, 0.25) {};
		\node [style=none] (34) at (-4.6, 0.75) {};
		\node [style=none] (35) at (-4.85, 1) {};
		\node [style=none] (36) at (-4.975, 0.25) {};
		\node [style=none] (37) at (-4.6, 0.25) {};
		\node [style=none] (38) at (-5.1, 0.5) {};
		\node [style=none] (39) at (-4.85, 0.75) {};
		\node [style=none] (40) at (-5.35, 0.5) {};
		\node [style=none] (41) at (-4.975, -0.5) {};
		\node [style=none] (42) at (-4.6, -0.5) {};
		\node [style=box] (43) at (-5.6, -0.275) {$0$};
		\node [style=white dot] (44) at (-6, -0.275) {};
		\node [style=comonoid, shape border rotate=90] (45) at (-5.25, -0.175) {};
		\node [style=white dot] (46) at (-4.975, 0.075) {};
		\node [style=white dot] (47) at (-4.6, -0.25) {};
		\node [style=none] (48) at (-4.1, 0) {$=$};
		\node [style=none] (49) at (-3.6, 1) {};
		\node [style=none] (50) at (-3.6, -0.5) {};
		\node [style=none] (51) at (-2.9, 0.75) {};
		\node [style=none] (52) at (-2.9, 0.25) {};
		\node [style=none] (53) at (-2.05, 0.25) {};
		\node [style=none] (54) at (-2.3, 0.75) {};
		\node [style=none] (55) at (-2.6, 1) {};
		\node [style=none] (56) at (-2.775, 0.25) {};
		\node [style=none] (57) at (-2.3, 0.25) {};
		\node [style=none] (58) at (-2.9, 0.5) {};
		\node [style=none] (59) at (-2.6, 0.75) {};
		\node [style=none] (60) at (-3.15, 0.5) {};
		\node [style=none] (61) at (-2.775, -0.5) {};
		\node [style=none] (62) at (-2.3, -0.5) {};
		\node [style=box] (63) at (-3.2, 0.075) {$0$};
		\node [style=white dot] (64) at (-3.6, -0.275) {};
		\node [style=white dot] (66) at (-2.775, 0.075) {};
		\node [style=white dot] (67) at (-2.3, -0.25) {};
		\node [style=box] (68) at (-3.025, -0.325) {$0$};
		\node [style=box] (69) at (-2.525, -0.075) {$0$};
		\node [style=none] (70) at (-1.8, 0) {$=$};
		\node [style=none] (71) at (-1.125, 1) {};
		\node [style=none] (72) at (-1.125, -0.5) {};
		\node [style=none] (73) at (-0.6, 0.75) {};
		\node [style=none] (74) at (-0.6, 0.25) {};
		\node [style=none] (75) at (0.15, 0.25) {};
		\node [style=none] (76) at (-0.1, 0.75) {};
		\node [style=none] (77) at (-0.35, 1) {};
		\node [style=none] (78) at (-0.475, 0.25) {};
		\node [style=none] (79) at (-0.1, 0.25) {};
		\node [style=none] (80) at (-0.6, 0.5) {};
		\node [style=none] (81) at (-0.35, 0.75) {};
		\node [style=none] (82) at (-0.85, 0.5) {};
		\node [style=none] (83) at (-0.475, -0.5) {};
		\node [style=none] (84) at (-0.1, -0.5) {};
		\node [style=box] (85) at (-0.85, 0.075) {$0$};
		\node [style=white dot] (86) at (-1.125, -0.275) {};
		\node [style=white dot] (87) at (-0.475, 0.075) {};
		\node [style=white dot] (88) at (-0.1, -0.25) {};
		\node [style=box] (89) at (-0.7, -0.325) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (23.center) to (14.center);
		\draw (24.center) to (15.center);
		\draw (26) to (27);
		\draw (29.center) to (30.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (41.center) to (36.center);
		\draw (42.center) to (37.center);
		\draw (45) to (43);
		\draw (43) to (44);
		\draw (47) to (45);
		\draw (45) to (46);
		\draw (49.center) to (50.center);
		\draw (51.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (56.center);
		\draw (62.center) to (57.center);
		\draw (63) to (64);
		\draw (63) to (66);
		\draw (68) to (64);
		\draw (68) to (67);
		\draw (67) to (66);
		\draw (71.center) to (72.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (77.center) to (81.center);
		\draw (80.center) to (82.center);
		\draw (83.center) to (78.center);
		\draw (84.center) to (79.center);
		\draw (85) to (86);
		\draw (85) to (87);
		\draw (89) to (86);
		\draw (89) to (88);
	\end{pgfonlayer}
\end{tikzpicture}

